Backstepping Control of Coupled Linear Parabolic PIDEs with Spatially-Varying Coefficients

This paper considers the backstepping design of state feedback controllers for coupled linear parabolic partial integro-differential equations (PIDEs) of Volterra-type with distinct diffusion coefficients, spatially-varying parameters and mixed boundary conditions. The corresponding target system is a cascade of parabolic PDEs with local couplings allowing a direct specification of the closed-loop stability margin. The determination of the state feedback controller leads to kernel equations, which are a system of coupled linear second-order hyperbolic PIDEs with spatially-varying coefficients and rather unusual boundary conditions. By extending the method of successive approximations for the scalar case to the considered system class, the well-posedness of these kernel equations is verified by providing a constructive solution procedure. This results in a systematic method for the backstepping control of coupled parabolic PIDEs as well as PDEs. The applicability of the new backstepping design method is confirmed by the stabilization of two coupled parabolic PIDEs with Dirichlet/Robin unactuated boundaries and a coupled Neumann/Dirichlet actuation.

==> 1_Verlauf_geregeltes_System.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
view={-37.5}{30},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
y dir=reverse,
ymin=0,
ymax=1,
ylabel={$z$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-1,
zmax=1,
zlabel={$x_1(z,t)$},
zmajorgrids,
name=plot1,
title style={font=\bfseries},
title={$\mu_{c} = 2$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
mesh/rows=11]
table[row sep=crcr,header=false] {
0	0	0	\\
0.05	0	-4.38e-07	\\
0.1	0	-3.39e-06	\\
0.15	0	-4e-06	\\
0.2	0	-3.76e-06	\\
0.25	0	-3.24e-06	\\
0.3	0	-2.69e-06	\\
0.35	0	-2.18e-06	\\
0.4	0	-1.75e-06	\\
0.45	0	-1.4e-06	\\
0.5	0	-1.11e-06	\\
0.55	0	-8.92e-07	\\
0.6	0	-7.18e-07	\\
0.65	0	-5.83e-07	\\
0.7	0	-4.75e-07	\\
0.75	0	-3.89e-07	\\
0.8	0	-3.21e-07	\\
0.85	0	-2.66e-07	\\
0.9	0	-2.22e-07	\\
0.95	0	-1.87e-07	\\
1	0	-1.55e-07	\\
0	0.1	0.156	\\
0.05	0.1	0.0276	\\
0.1	0.1	-0.0105	\\
0.15	0.1	-0.0233	\\
0.2	0.1	-0.0258	\\
0.25	0.1	-0.0242	\\
0.3	0.1	-0.0211	\\
0.35	0.1	-0.0178	\\
0.4	0.1	-0.0147	\\
0.45	0.1	-0.012	\\
0.5	0.1	-0.00977	\\
0.55	0.1	-0.00797	\\
0.6	0.1	-0.00651	\\
0.65	0.1	-0.00535	\\
0.7	0.1	-0.00441	\\
0.75	0.1	-0.00365	\\
0.8	0.1	-0.00304	\\
0.85	0.1	-0.00254	\\
0.9	0.1	-0.00213	\\
0.95	0.1	-0.0018	\\
1	0.1	-0.0015	\\
0	0.2	0.309	\\
0.05	0.2	0.115	\\
0.1	0.2	0.0317	\\
0.15	0.2	-0.00524	\\
0.2	0.2	-0.0206	\\
0.25	0.2	-0.0256	\\
0.3	0.2	-0.0256	\\
0.35	0.2	-0.0235	\\
0.4	0.2	-0.0207	\\
0.45	0.2	-0.0178	\\
0.5	0.2	-0.0151	\\
0.55	0.2	-0.0127	\\
0.6	0.2	-0.0107	\\
0.65	0.2	-0.00897	\\
0.7	0.2	-0.00754	\\
0.75	0.2	-0.00634	\\
0.8	0.2	-0.00535	\\
0.85	0.2	-0.00452	\\
0.9	0.2	-0.00383	\\
0.95	0.2	-0.00326	\\
1	0.2	-0.00275	\\
0	0.3	0.454	\\
0.05	0.3	0.243	\\
0.1	0.3	0.123	\\
0.15	0.3	0.0568	\\
0.2	0.3	0.0204	\\
0.25	0.3	0.000887	\\
0.3	0.3	-0.00885	\\
0.35	0.3	-0.0133	\\
0.4	0.3	-0.0148	\\
0.45	0.3	-0.0146	\\
0.5	0.3	-0.0137	\\
0.55	0.3	-0.0125	\\
0.6	0.3	-0.0111	\\
0.65	0.3	-0.00974	\\
0.7	0.3	-0.00849	\\
0.75	0.3	-0.00736	\\
0.8	0.3	-0.00635	\\
0.85	0.3	-0.00547	\\
0.9	0.3	-0.0047	\\
0.95	0.3	-0.00405	\\
1	0.3	-0.00345	\\
0	0.4	0.588	\\
0.05	0.4	0.38	\\
0.1	0.4	0.238	\\
0.15	0.4	0.145	\\
0.2	0.4	0.0847	\\
0.25	0.4	0.0469	\\
0.3	0.4	0.0236	\\
0.35	0.4	0.00931	\\
0.4	0.4	0.000779	\\
0.45	0.4	-0.00399	\\
0.5	0.4	-0.00662	\\
0.55	0.4	-0.0077	\\
0.6	0.4	-0.00797	\\
0.65	0.4	-0.00773	\\
0.7	0.4	-0.00724	\\
0.75	0.4	-0.00661	\\
0.8	0.4	-0.00594	\\
0.85	0.4	-0.00527	\\
0.9	0.4	-0.00463	\\
0.95	0.4	-0.00406	\\
1	0.4	-0.00352	\\
0	0.5	0.707	\\
0.05	0.5	0.51	\\
0.1	0.5	0.351	\\
0.15	0.5	0.234	\\
0.2	0.5	0.153	\\
0.25	0.5	0.0975	\\
0.3	0.5	0.0608	\\
0.35	0.5	0.0362	\\
0.4	0.5	0.0201	\\
0.45	0.5	0.00989	\\
0.5	0.5	0.00325	\\
0.55	0.5	-0.000635	\\
0.6	0.5	-0.00291	\\
0.65	0.5	-0.00409	\\
0.7	0.5	-0.00462	\\
0.75	0.5	-0.00471	\\
0.8	0.5	-0.00455	\\
0.85	0.5	-0.00424	\\
0.9	0.5	-0.00387	\\
0.95	0.5	-0.00348	\\
1	0.5	-0.00309	\\
0	0.6	0.809	\\
0.05	0.6	0.62	\\
0.1	0.6	0.445	\\
0.15	0.6	0.31	\\
0.2	0.6	0.212	\\
0.25	0.6	0.143	\\
0.3	0.6	0.0947	\\
0.35	0.6	0.0614	\\
0.4	0.6	0.0388	\\
0.45	0.6	0.0237	\\
0.5	0.6	0.0134	\\
0.55	0.6	0.00691	\\
0.6	0.6	0.00272	\\
0.65	0.6	0.000151	\\
0.7	0.6	-0.0014	\\
0.75	0.6	-0.00225	\\
0.8	0.6	-0.00265	\\
0.85	0.6	-0.00276	\\
0.9	0.6	-0.00269	\\
0.95	0.6	-0.00253	\\
1	0.6	-0.00233	\\
0	0.7	0.891	\\
0.05	0.7	0.699	\\
0.1	0.7	0.51	\\
0.15	0.7	0.363	\\
0.2	0.7	0.255	\\
0.25	0.7	0.177	\\
0.3	0.7	0.121	\\
0.35	0.7	0.0816	\\
0.4	0.7	0.0541	\\
0.45	0.7	0.0354	\\
0.5	0.7	0.0224	\\
0.55	0.7	0.0138	\\
0.6	0.7	0.00808	\\
0.65	0.7	0.00435	\\
0.7	0.7	0.00191	\\
0.75	0.7	0.000382	\\
0.8	0.7	-0.000531	\\
0.85	0.7	-0.00104	\\
0.9	0.7	-0.00129	\\
0.95	0.7	-0.00137	\\
1	0.7	-0.00138	\\
0	0.8	0.951	\\
0.05	0.8	0.733	\\
0.1	0.8	0.536	\\
0.15	0.8	0.388	\\
0.2	0.8	0.277	\\
0.25	0.8	0.195	\\
0.3	0.8	0.136	\\
0.35	0.8	0.0942	\\
0.4	0.8	0.0644	\\
0.45	0.8	0.0438	\\
0.5	0.8	0.0291	\\
0.55	0.8	0.0193	\\
0.6	0.8	0.0126	\\
0.65	0.8	0.00808	\\
0.7	0.8	0.00499	\\
0.75	0.8	0.00294	\\
0.8	0.8	0.0016	\\
0.85	0.8	0.000748	\\
0.9	0.8	0.000211	\\
0.95	0.8	-9.21e-05	\\
1	0.8	-0.000315	\\
0	0.9	0.988	\\
0.05	0.9	0.699	\\
0.1	0.9	0.512	\\
0.15	0.9	0.374	\\
0.2	0.9	0.27	\\
0.25	0.9	0.193	\\
0.3	0.9	0.137	\\
0.35	0.9	0.0967	\\
0.4	0.9	0.0676	\\
0.45	0.9	0.0473	\\
0.5	0.9	0.0327	\\
0.55	0.9	0.0227	\\
0.6	0.9	0.0157	\\
0.65	0.9	0.0109	\\
0.7	0.9	0.00754	\\
0.75	0.9	0.0052	\\
0.8	0.9	0.00359	\\
0.85	0.9	0.00248	\\
0.9	0.9	0.00172	\\
0.95	0.9	0.00122	\\
1	0.9	0.000809	\\
0	1	1	\\
0.05	1	0.567	\\
0.1	1	0.417	\\
0.15	1	0.308	\\
0.2	1	0.226	\\
0.25	1	0.164	\\
0.3	1	0.119	\\
0.35	1	0.0854	\\
0.4	1	0.0614	\\
0.45	1	0.0443	\\
0.5	1	0.0318	\\
0.55	1	0.0231	\\
0.6	1	0.0168	\\
0.65	1	0.0124	\\
0.7	1	0.00921	\\
0.75	1	0.00689	\\
0.8	1	0.00522	\\
0.85	1	0.004	\\
0.9	1	0.0031	\\
0.95	1	0.00246	\\
1	1	0.00192	\\
};
\end{axis}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
view={-37.5}{30},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
y dir=reverse,
ymin=0,
ymax=1,
ylabel={$z$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-5,
zmax=5,
zlabel={$x_2(z,t)$},
zmajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
title style={font=\bfseries},
title={$\mu_{c} = 2$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
mesh/rows=11]
table[row sep=crcr,header=false] {
0	0	-3.14	\\
0.05	0	-1.57	\\
0.1	0	-1.07	\\
0.15	0	-0.725	\\
0.2	0	-0.494	\\
0.25	0	-0.336	\\
0.3	0	-0.229	\\
0.35	0	-0.156	\\
0.4	0	-0.106	\\
0.45	0	-0.0724	\\
0.5	0	-0.0489	\\
0.55	0	-0.0334	\\
0.6	0	-0.0228	\\
0.65	0	-0.0156	\\
0.7	0	-0.0106	\\
0.75	0	-0.00719	\\
0.8	0	-0.00489	\\
0.85	0	-0.00333	\\
0.9	0	-0.00227	\\
0.95	0	-0.00158	\\
1	0	-0.00103	\\
0	0.1	-2.79	\\
0.05	0.1	-1.68	\\
0.1	0.1	-1.14	\\
0.15	0.1	-0.774	\\
0.2	0.1	-0.527	\\
0.25	0.1	-0.358	\\
0.3	0.1	-0.244	\\
0.35	0.1	-0.166	\\
0.4	0.1	-0.113	\\
0.45	0.1	-0.0772	\\
0.5	0.1	-0.0522	\\
0.55	0.1	-0.0356	\\
0.6	0.1	-0.0243	\\
0.65	0.1	-0.0166	\\
0.7	0.1	-0.0113	\\
0.75	0.1	-0.00767	\\
0.8	0.1	-0.00522	\\
0.85	0.1	-0.00355	\\
0.9	0.1	-0.00242	\\
0.95	0.1	-0.00169	\\
1	0.1	-0.00109	\\
0	0.2	-2.4	\\
0.05	0.2	-1.67	\\
0.1	0.2	-1.14	\\
0.15	0.2	-0.773	\\
0.2	0.2	-0.526	\\
0.25	0.2	-0.358	\\
0.3	0.2	-0.244	\\
0.35	0.2	-0.166	\\
0.4	0.2	-0.113	\\
0.45	0.2	-0.0771	\\
0.5	0.2	-0.0521	\\
0.55	0.2	-0.0356	\\
0.6	0.2	-0.0242	\\
0.65	0.2	-0.0166	\\
0.7	0.2	-0.0113	\\
0.75	0.2	-0.00765	\\
0.8	0.2	-0.0052	\\
0.85	0.2	-0.00354	\\
0.9	0.2	-0.00241	\\
0.95	0.2	-0.00168	\\
1	0.2	-0.00109	\\
0	0.3	-1.99	\\
0.05	0.3	-1.56	\\
0.1	0.3	-1.06	\\
0.15	0.3	-0.723	\\
0.2	0.3	-0.492	\\
0.25	0.3	-0.334	\\
0.3	0.3	-0.228	\\
0.35	0.3	-0.155	\\
0.4	0.3	-0.105	\\
0.45	0.3	-0.072	\\
0.5	0.3	-0.0486	\\
0.55	0.3	-0.0332	\\
0.6	0.3	-0.0226	\\
0.65	0.3	-0.0154	\\
0.7	0.3	-0.0105	\\
0.75	0.3	-0.00711	\\
0.8	0.3	-0.00483	\\
0.85	0.3	-0.00328	\\
0.9	0.3	-0.00223	\\
0.95	0.3	-0.00155	\\
1	0.3	-0.000998	\\
0	0.4	-1.59	\\
0.05	0.4	-1.35	\\
0.1	0.4	-0.921	\\
0.15	0.4	-0.626	\\
0.2	0.4	-0.426	\\
0.25	0.4	-0.289	\\
0.3	0.4	-0.197	\\
0.35	0.4	-0.134	\\
0.4	0.4	-0.0911	\\
0.45	0.4	-0.0621	\\
0.5	0.4	-0.0419	\\
0.55	0.4	-0.0286	\\
0.6	0.4	-0.0194	\\
0.65	0.4	-0.0133	\\
0.7	0.4	-0.00898	\\
0.75	0.4	-0.00607	\\
0.8	0.4	-0.00411	\\
0.85	0.4	-0.00278	\\
0.9	0.4	-0.00188	\\
0.95	0.4	-0.0013	\\
1	0.4	-0.000826	\\
0	0.5	-1.22	\\
0.05	0.5	-1.05	\\
0.1	0.5	-0.716	\\
0.15	0.5	-0.487	\\
0.2	0.5	-0.331	\\
0.25	0.5	-0.224	\\
0.3	0.5	-0.153	\\
0.35	0.5	-0.104	\\
0.4	0.5	-0.0703	\\
0.45	0.5	-0.0479	\\
0.5	0.5	-0.0322	\\
0.55	0.5	-0.0219	\\
0.6	0.5	-0.0148	\\
0.65	0.5	-0.0101	\\
0.7	0.5	-0.00679	\\
0.75	0.5	-0.00456	\\
0.8	0.5	-0.00306	\\
0.85	0.5	-0.00204	\\
0.9	0.5	-0.00136	\\
0.95	0.5	-0.000922	\\
1	0.5	-0.00057	\\
0	0.6	-0.896	\\
0.05	0.6	-0.677	\\
0.1	0.6	-0.459	\\
0.15	0.6	-0.311	\\
0.2	0.6	-0.211	\\
0.25	0.6	-0.143	\\
0.3	0.6	-0.0969	\\
0.35	0.6	-0.0655	\\
0.4	0.6	-0.0442	\\
0.45	0.6	-0.03	\\
0.5	0.6	-0.02	\\
0.55	0.6	-0.0135	\\
0.6	0.6	-0.00906	\\
0.65	0.6	-0.00607	\\
0.7	0.6	-0.00402	\\
0.75	0.6	-0.00264	\\
0.8	0.6	-0.00172	\\
0.85	0.6	-0.00111	\\
0.9	0.6	-0.000699	\\
0.95	0.6	-0.000443	\\
1	0.6	-0.00024	\\
0	0.7	-0.617	\\
0.05	0.7	-0.251	\\
0.1	0.7	-0.167	\\
0.15	0.7	-0.112	\\
0.2	0.7	-0.0753	\\
0.25	0.7	-0.0503	\\
0.3	0.7	-0.0337	\\
0.35	0.7	-0.0224	\\
0.4	0.7	-0.0148	\\
0.45	0.7	-0.00971	\\
0.5	0.7	-0.00624	\\
0.55	0.7	-0.00401	\\
0.6	0.7	-0.00251	\\
0.65	0.7	-0.00153	\\
0.7	0.7	-0.000879	\\
0.75	0.7	-0.000459	\\
0.8	0.7	-0.000195	\\
0.85	0.7	-3.38e-05	\\
0.9	0.7	6.15e-05	\\
0.95	0.7	0.00011	\\
1	0.7	0.000143	\\
0	0.8	-0.383	\\
0.05	0.8	0.193	\\
0.1	0.8	0.136	\\
0.15	0.8	0.0938	\\
0.2	0.8	0.0651	\\
0.25	0.8	0.0453	\\
0.3	0.8	0.0317	\\
0.35	0.8	0.0223	\\
0.4	0.8	0.0157	\\
0.45	0.8	0.0112	\\
0.5	0.8	0.00803	\\
0.55	0.8	0.00584	\\
0.6	0.8	0.00428	\\
0.65	0.8	0.00318	\\
0.7	0.8	0.00238	\\
0.75	0.8	0.00181	\\
0.8	0.8	0.00139	\\
0.85	0.8	0.00109	\\
0.9	0.8	0.000858	\\
0.95	0.8	0.000691	\\
1	0.8	0.000548	\\
0	0.9	-0.182	\\
0.05	0.9	0.629	\\
0.1	0.9	0.43	\\
0.15	0.9	0.294	\\
0.2	0.9	0.202	\\
0.25	0.9	0.138	\\
0.3	0.9	0.0953	\\
0.35	0.9	0.0657	\\
0.4	0.9	0.0453	\\
0.45	0.9	0.0316	\\
0.5	0.9	0.0219	\\
0.55	0.9	0.0154	\\
0.6	0.9	0.0109	\\
0.65	0.9	0.00775	\\
0.7	0.9	0.00556	\\
0.75	0.9	0.00402	\\
0.8	0.9	0.00294	\\
0.85	0.9	0.00218	\\
0.9	0.9	0.00164	\\
0.95	0.9	0.00126	\\
1	0.9	0.000944	\\
0	1	-6.99e-17	\\
0.05	1	1.04	\\
0.1	1	0.706	\\
0.15	1	0.482	\\
0.2	1	0.329	\\
0.25	1	0.225	\\
0.3	1	0.154	\\
0.35	1	0.106	\\
0.4	1	0.0729	\\
0.45	1	0.0505	\\
0.5	1	0.0348	\\
0.55	1	0.0243	\\
0.6	1	0.017	\\
0.65	1	0.012	\\
0.7	1	0.0085	\\
0.75	1	0.00607	\\
0.8	1	0.00438	\\
0.85	1	0.0032	\\
0.9	1	0.00236	\\
0.95	1	0.00179	\\
1	1	0.00131	\\
};
\end{axis}
\end{tikzpicture}%

==> 2_K.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
unbounded coords=jump,
view={0}{90},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-0.154,
xmax=1.15,
xlabel={$z$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-1.11e-16,
ymax=1,
ylabel={$\zeta$},
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-8.28,
zmax=1.72,
name=plot1,
title style={font=\bfseries},
title={$K_{11}$$(z,\zeta)$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=interp,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
mesh/rows=51]
table[row sep=crcr,header=false] {
0	0	0	\\
0	0.02	nan	\\
0	0.04	nan	\\
0	0.06	nan	\\
0	0.08	nan	\\
0	0.1	nan	\\
0	0.12	nan	\\
0	0.14	nan	\\
0	0.16	nan	\\
0	0.18	nan	\\
0	0.2	nan	\\
0	0.22	nan	\\
0	0.24	nan	\\
0	0.26	nan	\\
0	0.28	nan	\\
0	0.3	nan	\\
0	0.32	nan	\\
0	0.34	nan	\\
0	0.36	nan	\\
0	0.38	nan	\\
0	0.4	nan	\\
0	0.42	nan	\\
0	0.44	nan	\\
0	0.46	nan	\\
0	0.48	nan	\\
0	0.5	nan	\\
0	0.52	nan	\\
0	0.54	nan	\\
0	0.56	nan	\\
0	0.58	nan	\\
0	0.6	nan	\\
0	0.62	nan	\\
0	0.64	nan	\\
0	0.66	nan	\\
0	0.68	nan	\\
0	0.7	nan	\\
0	0.72	nan	\\
0	0.74	nan	\\
0	0.76	nan	\\
0	0.78	nan	\\
0	0.8	nan	\\
0	0.82	nan	\\
0	0.84	nan	\\
0	0.86	nan	\\
0	0.88	nan	\\
0	0.9	nan	\\
0	0.92	nan	\\
0	0.94	nan	\\
0	0.96	nan	\\
0	0.98	nan	\\
0	1	nan	\\
0.02	0	0	\\
0.02	0.02	-0.063	\\
0.02	0.04	nan	\\
0.02	0.06	nan	\\
0.02	0.08	nan	\\
0.02	0.1	nan	\\
0.02	0.12	nan	\\
0.02	0.14	nan	\\
0.02	0.16	nan	\\
0.02	0.18	nan	\\
0.02	0.2	nan	\\
0.02	0.22	nan	\\
0.02	0.24	nan	\\
0.02	0.26	nan	\\
0.02	0.28	nan	\\
0.02	0.3	nan	\\
0.02	0.32	nan	\\
0.02	0.34	nan	\\
0.02	0.36	nan	\\
0.02	0.38	nan	\\
0.02	0.4	nan	\\
0.02	0.42	nan	\\
0.02	0.44	nan	\\
0.02	0.46	nan	\\
0.02	0.48	nan	\\
0.02	0.5	nan	\\
0.02	0.52	nan	\\
0.02	0.54	nan	\\
0.02	0.56	nan	\\
0.02	0.58	nan	\\
0.02	0.6	nan	\\
0.02	0.62	nan	\\
0.02	0.64	nan	\\
0.02	0.66	nan	\\
0.02	0.68	nan	\\
0.02	0.7	nan	\\
0.02	0.72	nan	\\
0.02	0.74	nan	\\
0.02	0.76	nan	\\
0.02	0.78	nan	\\
0.02	0.8	nan	\\
0.02	0.82	nan	\\
0.02	0.84	nan	\\
0.02	0.86	nan	\\
0.02	0.88	nan	\\
0.02	0.9	nan	\\
0.02	0.92	nan	\\
0.02	0.94	nan	\\
0.02	0.96	nan	\\
0.02	0.98	nan	\\
0.02	1	nan	\\
0.04	0	-0.000875	\\
0.04	0.02	-0.0609	\\
0.04	0.04	-0.133	\\
0.04	0.06	nan	\\
0.04	0.08	nan	\\
0.04	0.1	nan	\\
0.04	0.12	nan	\\
0.04	0.14	nan	\\
0.04	0.16	nan	\\
0.04	0.18	nan	\\
0.04	0.2	nan	\\
0.04	0.22	nan	\\
0.04	0.24	nan	\\
0.04	0.26	nan	\\
0.04	0.28	nan	\\
0.04	0.3	nan	\\
0.04	0.32	nan	\\
0.04	0.34	nan	\\
0.04	0.36	nan	\\
0.04	0.38	nan	\\
0.04	0.4	nan	\\
0.04	0.42	nan	\\
0.04	0.44	nan	\\
0.04	0.46	nan	\\
0.04	0.48	nan	\\
0.04	0.5	nan	\\
0.04	0.52	nan	\\
0.04	0.54	nan	\\
0.04	0.56	nan	\\
0.04	0.58	nan	\\
0.04	0.6	nan	\\
0.04	0.62	nan	\\
0.04	0.64	nan	\\
0.04	0.66	nan	\\
0.04	0.68	nan	\\
0.04	0.7	nan	\\
0.04	0.72	nan	\\
0.04	0.74	nan	\\
0.04	0.76	nan	\\
0.04	0.78	nan	\\
0.04	0.8	nan	\\
0.04	0.82	nan	\\
0.04	0.84	nan	\\
0.04	0.86	nan	\\
0.04	0.88	nan	\\
0.04	0.9	nan	\\
0.04	0.92	nan	\\
0.04	0.94	nan	\\
0.04	0.96	nan	\\
0.04	0.98	nan	\\
0.04	1	nan	\\
0.06	0	0	\\
0.06	0.02	-0.0579	\\
0.06	0.04	-0.13	\\
0.06	0.06	-0.21	\\
0.06	0.08	nan	\\
0.06	0.1	nan	\\
0.06	0.12	nan	\\
0.06	0.14	nan	\\
0.06	0.16	nan	\\
0.06	0.18	nan	\\
0.06	0.2	nan	\\
0.06	0.22	nan	\\
0.06	0.24	nan	\\
0.06	0.26	nan	\\
0.06	0.28	nan	\\
0.06	0.3	nan	\\
0.06	0.32	nan	\\
0.06	0.34	nan	\\
0.06	0.36	nan	\\
0.06	0.38	nan	\\
0.06	0.4	nan	\\
0.06	0.42	nan	\\
0.06	0.44	nan	\\
0.06	0.46	nan	\\
0.06	0.48	nan	\\
0.06	0.5	nan	\\
0.06	0.52	nan	\\
0.06	0.54	nan	\\
0.06	0.56	nan	\\
0.06	0.58	nan	\\
0.06	0.6	nan	\\
0.06	0.62	nan	\\
0.06	0.64	nan	\\
0.06	0.66	nan	\\
0.06	0.68	nan	\\
0.06	0.7	nan	\\
0.06	0.72	nan	\\
0.06	0.74	nan	\\
0.06	0.76	nan	\\
0.06	0.78	nan	\\
0.06	0.8	nan	\\
0.06	0.82	nan	\\
0.06	0.84	nan	\\
0.06	0.86	nan	\\
0.06	0.88	nan	\\
0.06	0.9	nan	\\
0.06	0.92	nan	\\
0.06	0.94	nan	\\
0.06	0.96	nan	\\
0.06	0.98	nan	\\
0.06	1	nan	\\
0.08	0	0	\\
0.08	0.02	-0.0487	\\
0.08	0.04	-0.126	\\
0.08	0.06	-0.206	\\
0.08	0.08	-0.295	\\
0.08	0.1	nan	\\
0.08	0.12	nan	\\
0.08	0.14	nan	\\
0.08	0.16	nan	\\
0.08	0.18	nan	\\
0.08	0.2	nan	\\
0.08	0.22	nan	\\
0.08	0.24	nan	\\
0.08	0.26	nan	\\
0.08	0.28	nan	\\
0.08	0.3	nan	\\
0.08	0.32	nan	\\
0.08	0.34	nan	\\
0.08	0.36	nan	\\
0.08	0.38	nan	\\
0.08	0.4	nan	\\
0.08	0.42	nan	\\
0.08	0.44	nan	\\
0.08	0.46	nan	\\
0.08	0.48	nan	\\
0.08	0.5	nan	\\
0.08	0.52	nan	\\
0.08	0.54	nan	\\
0.08	0.56	nan	\\
0.08	0.58	nan	\\
0.08	0.6	nan	\\
0.08	0.62	nan	\\
0.08	0.64	nan	\\
0.08	0.66	nan	\\
0.08	0.68	nan	\\
0.08	0.7	nan	\\
0.08	0.72	nan	\\
0.08	0.74	nan	\\
0.08	0.76	nan	\\
0.08	0.78	nan	\\
0.08	0.8	nan	\\
0.08	0.82	nan	\\
0.08	0.84	nan	\\
0.08	0.86	nan	\\
0.08	0.88	nan	\\
0.08	0.9	nan	\\
0.08	0.92	nan	\\
0.08	0.94	nan	\\
0.08	0.96	nan	\\
0.08	0.98	nan	\\
0.08	1	nan	\\
0.1	0	0	\\
0.1	0.02	-0.0305	\\
0.1	0.04	-0.115	\\
0.1	0.06	-0.201	\\
0.1	0.08	-0.29	\\
0.1	0.1	-0.389	\\
0.1	0.12	nan	\\
0.1	0.14	nan	\\
0.1	0.16	nan	\\
0.1	0.18	nan	\\
0.1	0.2	nan	\\
0.1	0.22	nan	\\
0.1	0.24	nan	\\
0.1	0.26	nan	\\
0.1	0.28	nan	\\
0.1	0.3	nan	\\
0.1	0.32	nan	\\
0.1	0.34	nan	\\
0.1	0.36	nan	\\
0.1	0.38	nan	\\
0.1	0.4	nan	\\
0.1	0.42	nan	\\
0.1	0.44	nan	\\
0.1	0.46	nan	\\
0.1	0.48	nan	\\
0.1	0.5	nan	\\
0.1	0.52	nan	\\
0.1	0.54	nan	\\
0.1	0.56	nan	\\
0.1	0.58	nan	\\
0.1	0.6	nan	\\
0.1	0.62	nan	\\
0.1	0.64	nan	\\
0.1	0.66	nan	\\
0.1	0.68	nan	\\
0.1	0.7	nan	\\
0.1	0.72	nan	\\
0.1	0.74	nan	\\
0.1	0.76	nan	\\
0.1	0.78	nan	\\
0.1	0.8	nan	\\
0.1	0.82	nan	\\
0.1	0.84	nan	\\
0.1	0.86	nan	\\
0.1	0.88	nan	\\
0.1	0.9	nan	\\
0.1	0.92	nan	\\
0.1	0.94	nan	\\
0.1	0.96	nan	\\
0.1	0.98	nan	\\
0.1	1	nan	\\
0.12	0	-0.019	\\
0.12	0.02	-0.0534	\\
0.12	0.04	-0.102	\\
0.12	0.06	-0.189	\\
0.12	0.08	-0.285	\\
0.12	0.1	-0.384	\\
0.12	0.12	-0.493	\\
0.12	0.14	nan	\\
0.12	0.16	nan	\\
0.12	0.18	nan	\\
0.12	0.2	nan	\\
0.12	0.22	nan	\\
0.12	0.24	nan	\\
0.12	0.26	nan	\\
0.12	0.28	nan	\\
0.12	0.3	nan	\\
0.12	0.32	nan	\\
0.12	0.34	nan	\\
0.12	0.36	nan	\\
0.12	0.38	nan	\\
0.12	0.4	nan	\\
0.12	0.42	nan	\\
0.12	0.44	nan	\\
0.12	0.46	nan	\\
0.12	0.48	nan	\\
0.12	0.5	nan	\\
0.12	0.52	nan	\\
0.12	0.54	nan	\\
0.12	0.56	nan	\\
0.12	0.58	nan	\\
0.12	0.6	nan	\\
0.12	0.62	nan	\\
0.12	0.64	nan	\\
0.12	0.66	nan	\\
0.12	0.68	nan	\\
0.12	0.7	nan	\\
0.12	0.72	nan	\\
0.12	0.74	nan	\\
0.12	0.76	nan	\\
0.12	0.78	nan	\\
0.12	0.8	nan	\\
0.12	0.82	nan	\\
0.12	0.84	nan	\\
0.12	0.86	nan	\\
0.12	0.88	nan	\\
0.12	0.9	nan	\\
0.12	0.92	nan	\\
0.12	0.94	nan	\\
0.12	0.96	nan	\\
0.12	0.98	nan	\\
0.12	1	nan	\\
0.14	0	0	\\
0.14	0.02	-0.0302	\\
0.14	0.04	-0.108	\\
0.14	0.06	-0.182	\\
0.14	0.08	-0.273	\\
0.14	0.1	-0.379	\\
0.14	0.12	-0.488	\\
0.14	0.14	-0.606	\\
0.14	0.16	nan	\\
0.14	0.18	nan	\\
0.14	0.2	nan	\\
0.14	0.22	nan	\\
0.14	0.24	nan	\\
0.14	0.26	nan	\\
0.14	0.28	nan	\\
0.14	0.3	nan	\\
0.14	0.32	nan	\\
0.14	0.34	nan	\\
0.14	0.36	nan	\\
0.14	0.38	nan	\\
0.14	0.4	nan	\\
0.14	0.42	nan	\\
0.14	0.44	nan	\\
0.14	0.46	nan	\\
0.14	0.48	nan	\\
0.14	0.5	nan	\\
0.14	0.52	nan	\\
0.14	0.54	nan	\\
0.14	0.56	nan	\\
0.14	0.58	nan	\\
0.14	0.6	nan	\\
0.14	0.62	nan	\\
0.14	0.64	nan	\\
0.14	0.66	nan	\\
0.14	0.68	nan	\\
0.14	0.7	nan	\\
0.14	0.72	nan	\\
0.14	0.74	nan	\\
0.14	0.76	nan	\\
0.14	0.78	nan	\\
0.14	0.8	nan	\\
0.14	0.82	nan	\\
0.14	0.84	nan	\\
0.14	0.86	nan	\\
0.14	0.88	nan	\\
0.14	0.9	nan	\\
0.14	0.92	nan	\\
0.14	0.94	nan	\\
0.14	0.96	nan	\\
0.14	0.98	nan	\\
0.14	1	nan	\\
0.16	0	0	\\
0.16	0.02	-0.0576	\\
0.16	0.04	-0.104	\\
0.16	0.06	-0.173	\\
0.16	0.08	-0.272	\\
0.16	0.1	-0.372	\\
0.16	0.12	-0.483	\\
0.16	0.14	-0.601	\\
0.16	0.16	-0.727	\\
0.16	0.18	nan	\\
0.16	0.2	nan	\\
0.16	0.22	nan	\\
0.16	0.24	nan	\\
0.16	0.26	nan	\\
0.16	0.28	nan	\\
0.16	0.3	nan	\\
0.16	0.32	nan	\\
0.16	0.34	nan	\\
0.16	0.36	nan	\\
0.16	0.38	nan	\\
0.16	0.4	nan	\\
0.16	0.42	nan	\\
0.16	0.44	nan	\\
0.16	0.46	nan	\\
0.16	0.48	nan	\\
0.16	0.5	nan	\\
0.16	0.52	nan	\\
0.16	0.54	nan	\\
0.16	0.56	nan	\\
0.16	0.58	nan	\\
0.16	0.6	nan	\\
0.16	0.62	nan	\\
0.16	0.64	nan	\\
0.16	0.66	nan	\\
0.16	0.68	nan	\\
0.16	0.7	nan	\\
0.16	0.72	nan	\\
0.16	0.74	nan	\\
0.16	0.76	nan	\\
0.16	0.78	nan	\\
0.16	0.8	nan	\\
0.16	0.82	nan	\\
0.16	0.84	nan	\\
0.16	0.86	nan	\\
0.16	0.88	nan	\\
0.16	0.9	nan	\\
0.16	0.92	nan	\\
0.16	0.94	nan	\\
0.16	0.96	nan	\\
0.16	0.98	nan	\\
0.16	1	nan	\\
0.18	0	0	\\
0.18	0.02	-0.04	\\
0.18	0.04	-0.122	\\
0.18	0.06	-0.187	\\
0.18	0.08	-0.246	\\
0.18	0.1	-0.373	\\
0.18	0.12	-0.473	\\
0.18	0.14	-0.598	\\
0.18	0.16	-0.725	\\
0.18	0.18	-0.855	\\
0.18	0.2	nan	\\
0.18	0.22	nan	\\
0.18	0.24	nan	\\
0.18	0.26	nan	\\
0.18	0.28	nan	\\
0.18	0.3	nan	\\
0.18	0.32	nan	\\
0.18	0.34	nan	\\
0.18	0.36	nan	\\
0.18	0.38	nan	\\
0.18	0.4	nan	\\
0.18	0.42	nan	\\
0.18	0.44	nan	\\
0.18	0.46	nan	\\
0.18	0.48	nan	\\
0.18	0.5	nan	\\
0.18	0.52	nan	\\
0.18	0.54	nan	\\
0.18	0.56	nan	\\
0.18	0.58	nan	\\
0.18	0.6	nan	\\
0.18	0.62	nan	\\
0.18	0.64	nan	\\
0.18	0.66	nan	\\
0.18	0.68	nan	\\
0.18	0.7	nan	\\
0.18	0.72	nan	\\
0.18	0.74	nan	\\
0.18	0.76	nan	\\
0.18	0.78	nan	\\
0.18	0.8	nan	\\
0.18	0.82	nan	\\
0.18	0.84	nan	\\
0.18	0.86	nan	\\
0.18	0.88	nan	\\
0.18	0.9	nan	\\
0.18	0.92	nan	\\
0.18	0.94	nan	\\
0.18	0.96	nan	\\
0.18	0.98	nan	\\
0.18	1	nan	\\
0.2	0	0	\\
0.2	0.02	-0.0527	\\
0.2	0.04	-0.107	\\
0.2	0.06	-0.196	\\
0.2	0.08	-0.281	\\
0.2	0.1	-0.336	\\
0.2	0.12	-0.487	\\
0.2	0.14	-0.584	\\
0.2	0.16	-0.724	\\
0.2	0.18	-0.856	\\
0.2	0.2	-0.987	\\
0.2	0.22	nan	\\
0.2	0.24	nan	\\
0.2	0.26	nan	\\
0.2	0.28	nan	\\
0.2	0.3	nan	\\
0.2	0.32	nan	\\
0.2	0.34	nan	\\
0.2	0.36	nan	\\
0.2	0.38	nan	\\
0.2	0.4	nan	\\
0.2	0.42	nan	\\
0.2	0.44	nan	\\
0.2	0.46	nan	\\
0.2	0.48	nan	\\
0.2	0.5	nan	\\
0.2	0.52	nan	\\
0.2	0.54	nan	\\
0.2	0.56	nan	\\
0.2	0.58	nan	\\
0.2	0.6	nan	\\
0.2	0.62	nan	\\
0.2	0.64	nan	\\
0.2	0.66	nan	\\
0.2	0.68	nan	\\
0.2	0.7	nan	\\
0.2	0.72	nan	\\
0.2	0.74	nan	\\
0.2	0.76	nan	\\
0.2	0.78	nan	\\
0.2	0.8	nan	\\
0.2	0.82	nan	\\
0.2	0.84	nan	\\
0.2	0.86	nan	\\
0.2	0.88	nan	\\
0.2	0.9	nan	\\
0.2	0.92	nan	\\
0.2	0.94	nan	\\
0.2	0.96	nan	\\
0.2	0.98	nan	\\
0.2	1	nan	\\
0.22	0	0	\\
0.22	0.02	-0.048	\\
0.22	0.04	-0.115	\\
0.22	0.06	-0.194	\\
0.22	0.08	-0.283	\\
0.22	0.1	-0.388	\\
0.22	0.12	-0.452	\\
0.22	0.14	-0.614	\\
0.22	0.16	-0.708	\\
0.22	0.18	-0.86	\\
0.22	0.2	-0.993	\\
0.22	0.22	-1.12	\\
0.22	0.24	nan	\\
0.22	0.26	nan	\\
0.22	0.28	nan	\\
0.22	0.3	nan	\\
0.22	0.32	nan	\\
0.22	0.34	nan	\\
0.22	0.36	nan	\\
0.22	0.38	nan	\\
0.22	0.4	nan	\\
0.22	0.42	nan	\\
0.22	0.44	nan	\\
0.22	0.46	nan	\\
0.22	0.48	nan	\\
0.22	0.5	nan	\\
0.22	0.52	nan	\\
0.22	0.54	nan	\\
0.22	0.56	nan	\\
0.22	0.58	nan	\\
0.22	0.6	nan	\\
0.22	0.62	nan	\\
0.22	0.64	nan	\\
0.22	0.66	nan	\\
0.22	0.68	nan	\\
0.22	0.7	nan	\\
0.22	0.72	nan	\\
0.22	0.74	nan	\\
0.22	0.76	nan	\\
0.22	0.78	nan	\\
0.22	0.8	nan	\\
0.22	0.82	nan	\\
0.22	0.84	nan	\\
0.22	0.86	nan	\\
0.22	0.88	nan	\\
0.22	0.9	nan	\\
0.22	0.92	nan	\\
0.22	0.94	nan	\\
0.22	0.96	nan	\\
0.22	0.98	nan	\\
0.22	1	nan	\\
0.24	0	0	\\
0.24	0.02	-0.0475	\\
0.24	0.04	-0.11	\\
0.24	0.06	-0.197	\\
0.24	0.08	-0.293	\\
0.24	0.1	-0.378	\\
0.24	0.12	-0.504	\\
0.24	0.14	-0.581	\\
0.24	0.16	-0.749	\\
0.24	0.18	-0.844	\\
0.24	0.2	-1	\\
0.24	0.22	-1.13	\\
0.24	0.24	-1.25	\\
0.24	0.26	nan	\\
0.24	0.28	nan	\\
0.24	0.3	nan	\\
0.24	0.32	nan	\\
0.24	0.34	nan	\\
0.24	0.36	nan	\\
0.24	0.38	nan	\\
0.24	0.4	nan	\\
0.24	0.42	nan	\\
0.24	0.44	nan	\\
0.24	0.46	nan	\\
0.24	0.48	nan	\\
0.24	0.5	nan	\\
0.24	0.52	nan	\\
0.24	0.54	nan	\\
0.24	0.56	nan	\\
0.24	0.58	nan	\\
0.24	0.6	nan	\\
0.24	0.62	nan	\\
0.24	0.64	nan	\\
0.24	0.66	nan	\\
0.24	0.68	nan	\\
0.24	0.7	nan	\\
0.24	0.72	nan	\\
0.24	0.74	nan	\\
0.24	0.76	nan	\\
0.24	0.78	nan	\\
0.24	0.8	nan	\\
0.24	0.82	nan	\\
0.24	0.84	nan	\\
0.24	0.86	nan	\\
0.24	0.88	nan	\\
0.24	0.9	nan	\\
0.24	0.92	nan	\\
0.24	0.94	nan	\\
0.24	0.96	nan	\\
0.24	0.98	nan	\\
0.24	1	nan	\\
0.26	0	0	\\
0.26	0.02	-0.0564	\\
0.26	0.04	-0.119	\\
0.26	0.06	-0.201	\\
0.26	0.08	-0.3	\\
0.26	0.1	-0.399	\\
0.26	0.12	-0.49	\\
0.26	0.14	-0.632	\\
0.26	0.16	-0.726	\\
0.26	0.18	-0.893	\\
0.26	0.2	-0.991	\\
0.26	0.22	-1.15	\\
0.26	0.24	-1.27	\\
0.26	0.26	-1.37	\\
0.26	0.28	nan	\\
0.26	0.3	nan	\\
0.26	0.32	nan	\\
0.26	0.34	nan	\\
0.26	0.36	nan	\\
0.26	0.38	nan	\\
0.26	0.4	nan	\\
0.26	0.42	nan	\\
0.26	0.44	nan	\\
0.26	0.46	nan	\\
0.26	0.48	nan	\\
0.26	0.5	nan	\\
0.26	0.52	nan	\\
0.26	0.54	nan	\\
0.26	0.56	nan	\\
0.26	0.58	nan	\\
0.26	0.6	nan	\\
0.26	0.62	nan	\\
0.26	0.64	nan	\\
0.26	0.66	nan	\\
0.26	0.68	nan	\\
0.26	0.7	nan	\\
0.26	0.72	nan	\\
0.26	0.74	nan	\\
0.26	0.76	nan	\\
0.26	0.78	nan	\\
0.26	0.8	nan	\\
0.26	0.82	nan	\\
0.26	0.84	nan	\\
0.26	0.86	nan	\\
0.26	0.88	nan	\\
0.26	0.9	nan	\\
0.26	0.92	nan	\\
0.26	0.94	nan	\\
0.26	0.96	nan	\\
0.26	0.98	nan	\\
0.26	1	nan	\\
0.28	0	0	\\
0.28	0.02	-0.0605	\\
0.28	0.04	-0.125	\\
0.28	0.06	-0.206	\\
0.28	0.08	-0.296	\\
0.28	0.1	-0.404	\\
0.28	0.12	-0.516	\\
0.28	0.14	-0.621	\\
0.28	0.16	-0.779	\\
0.28	0.18	-0.884	\\
0.28	0.2	-1.05	\\
0.28	0.22	-1.15	\\
0.28	0.24	-1.3	\\
0.28	0.26	-1.4	\\
0.28	0.28	-1.47	\\
0.28	0.3	nan	\\
0.28	0.32	nan	\\
0.28	0.34	nan	\\
0.28	0.36	nan	\\
0.28	0.38	nan	\\
0.28	0.4	nan	\\
0.28	0.42	nan	\\
0.28	0.44	nan	\\
0.28	0.46	nan	\\
0.28	0.48	nan	\\
0.28	0.5	nan	\\
0.28	0.52	nan	\\
0.28	0.54	nan	\\
0.28	0.56	nan	\\
0.28	0.58	nan	\\
0.28	0.6	nan	\\
0.28	0.62	nan	\\
0.28	0.64	nan	\\
0.28	0.66	nan	\\
0.28	0.68	nan	\\
0.28	0.7	nan	\\
0.28	0.72	nan	\\
0.28	0.74	nan	\\
0.28	0.76	nan	\\
0.28	0.78	nan	\\
0.28	0.8	nan	\\
0.28	0.82	nan	\\
0.28	0.84	nan	\\
0.28	0.86	nan	\\
0.28	0.88	nan	\\
0.28	0.9	nan	\\
0.28	0.92	nan	\\
0.28	0.94	nan	\\
0.28	0.96	nan	\\
0.28	0.98	nan	\\
0.28	1	nan	\\
0.3	0	0	\\
0.3	0.02	-0.0564	\\
0.3	0.04	-0.133	\\
0.3	0.06	-0.216	\\
0.3	0.08	-0.314	\\
0.3	0.1	-0.407	\\
0.3	0.12	-0.524	\\
0.3	0.14	-0.655	\\
0.3	0.16	-0.772	\\
0.3	0.18	-0.943	\\
0.3	0.2	-1.05	\\
0.3	0.22	-1.22	\\
0.3	0.24	-1.3	\\
0.3	0.26	-1.44	\\
0.3	0.28	-1.52	\\
0.3	0.3	-1.57	\\
0.3	0.32	nan	\\
0.3	0.34	nan	\\
0.3	0.36	nan	\\
0.3	0.38	nan	\\
0.3	0.4	nan	\\
0.3	0.42	nan	\\
0.3	0.44	nan	\\
0.3	0.46	nan	\\
0.3	0.48	nan	\\
0.3	0.5	nan	\\
0.3	0.52	nan	\\
0.3	0.54	nan	\\
0.3	0.56	nan	\\
0.3	0.58	nan	\\
0.3	0.6	nan	\\
0.3	0.62	nan	\\
0.3	0.64	nan	\\
0.3	0.66	nan	\\
0.3	0.68	nan	\\
0.3	0.7	nan	\\
0.3	0.72	nan	\\
0.3	0.74	nan	\\
0.3	0.76	nan	\\
0.3	0.78	nan	\\
0.3	0.8	nan	\\
0.3	0.82	nan	\\
0.3	0.84	nan	\\
0.3	0.86	nan	\\
0.3	0.88	nan	\\
0.3	0.9	nan	\\
0.3	0.92	nan	\\
0.3	0.94	nan	\\
0.3	0.96	nan	\\
0.3	0.98	nan	\\
0.3	1	nan	\\
0.32	0	-0.0102	\\
0.32	0.02	-0.0635	\\
0.32	0.04	-0.141	\\
0.32	0.06	-0.22	\\
0.32	0.08	-0.324	\\
0.32	0.1	-0.431	\\
0.32	0.12	-0.539	\\
0.32	0.14	-0.668	\\
0.32	0.16	-0.816	\\
0.32	0.18	-0.945	\\
0.32	0.2	-1.12	\\
0.32	0.22	-1.23	\\
0.32	0.24	-1.39	\\
0.32	0.26	-1.46	\\
0.32	0.28	-1.57	\\
0.32	0.3	-1.62	\\
0.32	0.32	-1.65	\\
0.32	0.34	nan	\\
0.32	0.36	nan	\\
0.32	0.38	nan	\\
0.32	0.4	nan	\\
0.32	0.42	nan	\\
0.32	0.44	nan	\\
0.32	0.46	nan	\\
0.32	0.48	nan	\\
0.32	0.5	nan	\\
0.32	0.52	nan	\\
0.32	0.54	nan	\\
0.32	0.56	nan	\\
0.32	0.58	nan	\\
0.32	0.6	nan	\\
0.32	0.62	nan	\\
0.32	0.64	nan	\\
0.32	0.66	nan	\\
0.32	0.68	nan	\\
0.32	0.7	nan	\\
0.32	0.72	nan	\\
0.32	0.74	nan	\\
0.32	0.76	nan	\\
0.32	0.78	nan	\\
0.32	0.8	nan	\\
0.32	0.82	nan	\\
0.32	0.84	nan	\\
0.32	0.86	nan	\\
0.32	0.88	nan	\\
0.32	0.9	nan	\\
0.32	0.92	nan	\\
0.32	0.94	nan	\\
0.32	0.96	nan	\\
0.32	0.98	nan	\\
0.32	1	nan	\\
0.34	0	0	\\
0.34	0.02	-0.0655	\\
0.34	0.04	-0.141	\\
0.34	0.06	-0.236	\\
0.34	0.08	-0.326	\\
0.34	0.1	-0.45	\\
0.34	0.12	-0.57	\\
0.34	0.14	-0.694	\\
0.34	0.16	-0.837	\\
0.34	0.18	-0.999	\\
0.34	0.2	-1.13	\\
0.34	0.22	-1.31	\\
0.34	0.24	-1.4	\\
0.34	0.26	-1.56	\\
0.34	0.28	-1.6	\\
0.34	0.3	-1.68	\\
0.34	0.32	-1.71	\\
0.34	0.34	-1.71	\\
0.34	0.36	nan	\\
0.34	0.38	nan	\\
0.34	0.4	nan	\\
0.34	0.42	nan	\\
0.34	0.44	nan	\\
0.34	0.46	nan	\\
0.34	0.48	nan	\\
0.34	0.5	nan	\\
0.34	0.52	nan	\\
0.34	0.54	nan	\\
0.34	0.56	nan	\\
0.34	0.58	nan	\\
0.34	0.6	nan	\\
0.34	0.62	nan	\\
0.34	0.64	nan	\\
0.34	0.66	nan	\\
0.34	0.68	nan	\\
0.34	0.7	nan	\\
0.34	0.72	nan	\\
0.34	0.74	nan	\\
0.34	0.76	nan	\\
0.34	0.78	nan	\\
0.34	0.8	nan	\\
0.34	0.82	nan	\\
0.34	0.84	nan	\\
0.34	0.86	nan	\\
0.34	0.88	nan	\\
0.34	0.9	nan	\\
0.34	0.92	nan	\\
0.34	0.94	nan	\\
0.34	0.96	nan	\\
0.34	0.98	nan	\\
0.34	1	nan	\\
0.36	0	0	\\
0.36	0.02	-0.0723	\\
0.36	0.04	-0.148	\\
0.36	0.06	-0.239	\\
0.36	0.08	-0.35	\\
0.36	0.1	-0.456	\\
0.36	0.12	-0.597	\\
0.36	0.14	-0.735	\\
0.36	0.16	-0.875	\\
0.36	0.18	-1.03	\\
0.36	0.2	-1.2	\\
0.36	0.22	-1.34	\\
0.36	0.24	-1.51	\\
0.36	0.26	-1.57	\\
0.36	0.28	-1.71	\\
0.36	0.3	-1.73	\\
0.36	0.32	-1.78	\\
0.36	0.34	-1.78	\\
0.36	0.36	-1.75	\\
0.36	0.38	nan	\\
0.36	0.4	nan	\\
0.36	0.42	nan	\\
0.36	0.44	nan	\\
0.36	0.46	nan	\\
0.36	0.48	nan	\\
0.36	0.5	nan	\\
0.36	0.52	nan	\\
0.36	0.54	nan	\\
0.36	0.56	nan	\\
0.36	0.58	nan	\\
0.36	0.6	nan	\\
0.36	0.62	nan	\\
0.36	0.64	nan	\\
0.36	0.66	nan	\\
0.36	0.68	nan	\\
0.36	0.7	nan	\\
0.36	0.72	nan	\\
0.36	0.74	nan	\\
0.36	0.76	nan	\\
0.36	0.78	nan	\\
0.36	0.8	nan	\\
0.36	0.82	nan	\\
0.36	0.84	nan	\\
0.36	0.86	nan	\\
0.36	0.88	nan	\\
0.36	0.9	nan	\\
0.36	0.92	nan	\\
0.36	0.94	nan	\\
0.36	0.96	nan	\\
0.36	0.98	nan	\\
0.36	1	nan	\\
0.38	0	-0.00369	\\
0.38	0.02	-0.0667	\\
0.38	0.04	-0.16	\\
0.38	0.06	-0.25	\\
0.38	0.08	-0.362	\\
0.38	0.1	-0.486	\\
0.38	0.12	-0.611	\\
0.38	0.14	-0.772	\\
0.38	0.16	-0.928	\\
0.38	0.18	-1.08	\\
0.38	0.2	-1.25	\\
0.38	0.22	-1.42	\\
0.38	0.24	-1.54	\\
0.38	0.26	-1.69	\\
0.38	0.28	-1.72	\\
0.38	0.3	-1.83	\\
0.38	0.32	-1.84	\\
0.38	0.34	-1.85	\\
0.38	0.36	-1.83	\\
0.38	0.38	-1.79	\\
0.38	0.4	nan	\\
0.38	0.42	nan	\\
0.38	0.44	nan	\\
0.38	0.46	nan	\\
0.38	0.48	nan	\\
0.38	0.5	nan	\\
0.38	0.52	nan	\\
0.38	0.54	nan	\\
0.38	0.56	nan	\\
0.38	0.58	nan	\\
0.38	0.6	nan	\\
0.38	0.62	nan	\\
0.38	0.64	nan	\\
0.38	0.66	nan	\\
0.38	0.68	nan	\\
0.38	0.7	nan	\\
0.38	0.72	nan	\\
0.38	0.74	nan	\\
0.38	0.76	nan	\\
0.38	0.78	nan	\\
0.38	0.8	nan	\\
0.38	0.82	nan	\\
0.38	0.84	nan	\\
0.38	0.86	nan	\\
0.38	0.88	nan	\\
0.38	0.9	nan	\\
0.38	0.92	nan	\\
0.38	0.94	nan	\\
0.38	0.96	nan	\\
0.38	0.98	nan	\\
0.38	1	nan	\\
0.4	0	0	\\
0.4	0.02	-0.0396	\\
0.4	0.04	-0.151	\\
0.4	0.06	-0.267	\\
0.4	0.08	-0.374	\\
0.4	0.1	-0.507	\\
0.4	0.12	-0.651	\\
0.4	0.14	-0.795	\\
0.4	0.16	-0.976	\\
0.4	0.18	-1.15	\\
0.4	0.2	-1.31	\\
0.4	0.22	-1.49	\\
0.4	0.24	-1.64	\\
0.4	0.26	-1.75	\\
0.4	0.28	-1.86	\\
0.4	0.3	-1.86	\\
0.4	0.32	-1.93	\\
0.4	0.34	-1.93	\\
0.4	0.36	-1.91	\\
0.4	0.38	-1.87	\\
0.4	0.4	-1.81	\\
0.4	0.42	nan	\\
0.4	0.44	nan	\\
0.4	0.46	nan	\\
0.4	0.48	nan	\\
0.4	0.5	nan	\\
0.4	0.52	nan	\\
0.4	0.54	nan	\\
0.4	0.56	nan	\\
0.4	0.58	nan	\\
0.4	0.6	nan	\\
0.4	0.62	nan	\\
0.4	0.64	nan	\\
0.4	0.66	nan	\\
0.4	0.68	nan	\\
0.4	0.7	nan	\\
0.4	0.72	nan	\\
0.4	0.74	nan	\\
0.4	0.76	nan	\\
0.4	0.78	nan	\\
0.4	0.8	nan	\\
0.4	0.82	nan	\\
0.4	0.84	nan	\\
0.4	0.86	nan	\\
0.4	0.88	nan	\\
0.4	0.9	nan	\\
0.4	0.92	nan	\\
0.4	0.94	nan	\\
0.4	0.96	nan	\\
0.4	0.98	nan	\\
0.4	1	nan	\\
0.42	0	0	\\
0.42	0.02	-0.0703	\\
0.42	0.04	-0.138	\\
0.42	0.06	-0.257	\\
0.42	0.08	-0.398	\\
0.42	0.1	-0.525	\\
0.42	0.12	-0.678	\\
0.42	0.14	-0.845	\\
0.42	0.16	-1.01	\\
0.42	0.18	-1.2	\\
0.42	0.2	-1.39	\\
0.42	0.22	-1.55	\\
0.42	0.24	-1.72	\\
0.42	0.26	-1.85	\\
0.42	0.28	-1.94	\\
0.42	0.3	-2	\\
0.42	0.32	-1.98	\\
0.42	0.34	-2.02	\\
0.42	0.36	-1.99	\\
0.42	0.38	-1.95	\\
0.42	0.4	-1.89	\\
0.42	0.42	-1.83	\\
0.42	0.44	nan	\\
0.42	0.46	nan	\\
0.42	0.48	nan	\\
0.42	0.5	nan	\\
0.42	0.52	nan	\\
0.42	0.54	nan	\\
0.42	0.56	nan	\\
0.42	0.58	nan	\\
0.42	0.6	nan	\\
0.42	0.62	nan	\\
0.42	0.64	nan	\\
0.42	0.66	nan	\\
0.42	0.68	nan	\\
0.42	0.7	nan	\\
0.42	0.72	nan	\\
0.42	0.74	nan	\\
0.42	0.76	nan	\\
0.42	0.78	nan	\\
0.42	0.8	nan	\\
0.42	0.82	nan	\\
0.42	0.84	nan	\\
0.42	0.86	nan	\\
0.42	0.88	nan	\\
0.42	0.9	nan	\\
0.42	0.92	nan	\\
0.42	0.94	nan	\\
0.42	0.96	nan	\\
0.42	0.98	nan	\\
0.42	1	nan	\\
0.44	0	-0.00922	\\
0.44	0.02	-0.0798	\\
0.44	0.04	-0.17	\\
0.44	0.06	-0.254	\\
0.44	0.08	-0.393	\\
0.44	0.1	-0.557	\\
0.44	0.12	-0.706	\\
0.44	0.14	-0.877	\\
0.44	0.16	-1.07	\\
0.44	0.18	-1.25	\\
0.44	0.2	-1.45	\\
0.44	0.22	-1.63	\\
0.44	0.24	-1.79	\\
0.44	0.26	-1.93	\\
0.44	0.28	-2.03	\\
0.44	0.3	-2.1	\\
0.44	0.32	-2.11	\\
0.44	0.34	-2.09	\\
0.44	0.36	-2.07	\\
0.44	0.38	-2.03	\\
0.44	0.4	-1.98	\\
0.44	0.42	-1.91	\\
0.44	0.44	-1.84	\\
0.44	0.46	nan	\\
0.44	0.48	nan	\\
0.44	0.5	nan	\\
0.44	0.52	nan	\\
0.44	0.54	nan	\\
0.44	0.56	nan	\\
0.44	0.58	nan	\\
0.44	0.6	nan	\\
0.44	0.62	nan	\\
0.44	0.64	nan	\\
0.44	0.66	nan	\\
0.44	0.68	nan	\\
0.44	0.7	nan	\\
0.44	0.72	nan	\\
0.44	0.74	nan	\\
0.44	0.76	nan	\\
0.44	0.78	nan	\\
0.44	0.8	nan	\\
0.44	0.82	nan	\\
0.44	0.84	nan	\\
0.44	0.86	nan	\\
0.44	0.88	nan	\\
0.44	0.9	nan	\\
0.44	0.92	nan	\\
0.44	0.94	nan	\\
0.44	0.96	nan	\\
0.44	0.98	nan	\\
0.44	1	nan	\\
0.46	0	0	\\
0.46	0.02	-0.0838	\\
0.46	0.04	-0.183	\\
0.46	0.06	-0.293	\\
0.46	0.08	-0.395	\\
0.46	0.1	-0.566	\\
0.46	0.12	-0.749	\\
0.46	0.14	-0.921	\\
0.46	0.16	-1.11	\\
0.46	0.18	-1.32	\\
0.46	0.2	-1.52	\\
0.46	0.22	-1.71	\\
0.46	0.24	-1.87	\\
0.46	0.26	-2.01	\\
0.46	0.28	-2.12	\\
0.46	0.3	-2.18	\\
0.46	0.32	-2.23	\\
0.46	0.34	-2.2	\\
0.46	0.36	-2.17	\\
0.46	0.38	-2.11	\\
0.46	0.4	-2.06	\\
0.46	0.42	-2	\\
0.46	0.44	-1.92	\\
0.46	0.46	-1.84	\\
0.46	0.48	nan	\\
0.46	0.5	nan	\\
0.46	0.52	nan	\\
0.46	0.54	nan	\\
0.46	0.56	nan	\\
0.46	0.58	nan	\\
0.46	0.6	nan	\\
0.46	0.62	nan	\\
0.46	0.64	nan	\\
0.46	0.66	nan	\\
0.46	0.68	nan	\\
0.46	0.7	nan	\\
0.46	0.72	nan	\\
0.46	0.74	nan	\\
0.46	0.76	nan	\\
0.46	0.78	nan	\\
0.46	0.8	nan	\\
0.46	0.82	nan	\\
0.46	0.84	nan	\\
0.46	0.86	nan	\\
0.46	0.88	nan	\\
0.46	0.9	nan	\\
0.46	0.92	nan	\\
0.46	0.94	nan	\\
0.46	0.96	nan	\\
0.46	0.98	nan	\\
0.46	1	nan	\\
0.48	0	0	\\
0.48	0.02	-0.0943	\\
0.48	0.04	-0.194	\\
0.48	0.06	-0.315	\\
0.48	0.08	-0.445	\\
0.48	0.1	-0.562	\\
0.48	0.12	-0.774	\\
0.48	0.14	-0.976	\\
0.48	0.16	-1.17	\\
0.48	0.18	-1.39	\\
0.48	0.2	-1.59	\\
0.48	0.22	-1.8	\\
0.48	0.24	-1.98	\\
0.48	0.26	-2.12	\\
0.48	0.28	-2.23	\\
0.48	0.3	-2.31	\\
0.48	0.32	-2.32	\\
0.48	0.34	-2.34	\\
0.48	0.36	-2.26	\\
0.48	0.38	-2.24	\\
0.48	0.4	-2.14	\\
0.48	0.42	-2.08	\\
0.48	0.44	-2.01	\\
0.48	0.46	-1.93	\\
0.48	0.48	-1.85	\\
0.48	0.5	nan	\\
0.48	0.52	nan	\\
0.48	0.54	nan	\\
0.48	0.56	nan	\\
0.48	0.58	nan	\\
0.48	0.6	nan	\\
0.48	0.62	nan	\\
0.48	0.64	nan	\\
0.48	0.66	nan	\\
0.48	0.68	nan	\\
0.48	0.7	nan	\\
0.48	0.72	nan	\\
0.48	0.74	nan	\\
0.48	0.76	nan	\\
0.48	0.78	nan	\\
0.48	0.8	nan	\\
0.48	0.82	nan	\\
0.48	0.84	nan	\\
0.48	0.86	nan	\\
0.48	0.88	nan	\\
0.48	0.9	nan	\\
0.48	0.92	nan	\\
0.48	0.94	nan	\\
0.48	0.96	nan	\\
0.48	0.98	nan	\\
0.48	1	nan	\\
0.5	0	0	\\
0.5	0.02	-0.0989	\\
0.5	0.04	-0.211	\\
0.5	0.06	-0.331	\\
0.5	0.08	-0.482	\\
0.5	0.1	-0.63	\\
0.5	0.12	-0.759	\\
0.5	0.14	-1.02	\\
0.5	0.16	-1.24	\\
0.5	0.18	-1.46	\\
0.5	0.2	-1.69	\\
0.5	0.22	-1.88	\\
0.5	0.24	-2.09	\\
0.5	0.26	-2.24	\\
0.5	0.28	-2.34	\\
0.5	0.3	-2.44	\\
0.5	0.32	-2.46	\\
0.5	0.34	-2.43	\\
0.5	0.36	-2.42	\\
0.5	0.38	-2.3	\\
0.5	0.4	-2.28	\\
0.5	0.42	-2.15	\\
0.5	0.44	-2.09	\\
0.5	0.46	-2.01	\\
0.5	0.48	-1.93	\\
0.5	0.5	-1.85	\\
0.5	0.52	nan	\\
0.5	0.54	nan	\\
0.5	0.56	nan	\\
0.5	0.58	nan	\\
0.5	0.6	nan	\\
0.5	0.62	nan	\\
0.5	0.64	nan	\\
0.5	0.66	nan	\\
0.5	0.68	nan	\\
0.5	0.7	nan	\\
0.5	0.72	nan	\\
0.5	0.74	nan	\\
0.5	0.76	nan	\\
0.5	0.78	nan	\\
0.5	0.8	nan	\\
0.5	0.82	nan	\\
0.5	0.84	nan	\\
0.5	0.86	nan	\\
0.5	0.88	nan	\\
0.5	0.9	nan	\\
0.5	0.92	nan	\\
0.5	0.94	nan	\\
0.5	0.96	nan	\\
0.5	0.98	nan	\\
0.5	1	nan	\\
0.52	0	0	\\
0.52	0.02	-0.103	\\
0.52	0.04	-0.222	\\
0.52	0.06	-0.35	\\
0.52	0.08	-0.5	\\
0.52	0.1	-0.666	\\
0.52	0.12	-0.853	\\
0.52	0.14	-0.999	\\
0.52	0.16	-1.3	\\
0.52	0.18	-1.53	\\
0.52	0.2	-1.77	\\
0.52	0.22	-1.99	\\
0.52	0.24	-2.18	\\
0.52	0.26	-2.34	\\
0.52	0.28	-2.46	\\
0.52	0.3	-2.53	\\
0.52	0.32	-2.56	\\
0.52	0.34	-2.55	\\
0.52	0.36	-2.51	\\
0.52	0.38	-2.45	\\
0.52	0.4	-2.32	\\
0.52	0.42	-2.29	\\
0.52	0.44	-2.17	\\
0.52	0.46	-2.1	\\
0.52	0.48	-2.01	\\
0.52	0.5	-1.93	\\
0.52	0.52	-1.85	\\
0.52	0.54	nan	\\
0.52	0.56	nan	\\
0.52	0.58	nan	\\
0.52	0.6	nan	\\
0.52	0.62	nan	\\
0.52	0.64	nan	\\
0.52	0.66	nan	\\
0.52	0.68	nan	\\
0.52	0.7	nan	\\
0.52	0.72	nan	\\
0.52	0.74	nan	\\
0.52	0.76	nan	\\
0.52	0.78	nan	\\
0.52	0.8	nan	\\
0.52	0.82	nan	\\
0.52	0.84	nan	\\
0.52	0.86	nan	\\
0.52	0.88	nan	\\
0.52	0.9	nan	\\
0.52	0.92	nan	\\
0.52	0.94	nan	\\
0.52	0.96	nan	\\
0.52	0.98	nan	\\
0.52	1	nan	\\
0.54	0	0	\\
0.54	0.02	-0.109	\\
0.54	0.04	-0.226	\\
0.54	0.06	-0.373	\\
0.54	0.08	-0.52	\\
0.54	0.1	-0.703	\\
0.54	0.12	-0.888	\\
0.54	0.14	-1.1	\\
0.54	0.16	-1.32	\\
0.54	0.18	-1.61	\\
0.54	0.2	-1.85	\\
0.54	0.22	-2.08	\\
0.54	0.24	-2.29	\\
0.54	0.26	-2.46	\\
0.54	0.28	-2.58	\\
0.54	0.3	-2.65	\\
0.54	0.32	-2.67	\\
0.54	0.34	-2.67	\\
0.54	0.36	-2.61	\\
0.54	0.38	-2.57	\\
0.54	0.4	-2.47	\\
0.54	0.42	-2.35	\\
0.54	0.44	-2.28	\\
0.54	0.46	-2.17	\\
0.54	0.48	-2.09	\\
0.54	0.5	-2.01	\\
0.54	0.52	-1.93	\\
0.54	0.54	-1.85	\\
0.54	0.56	nan	\\
0.54	0.58	nan	\\
0.54	0.6	nan	\\
0.54	0.62	nan	\\
0.54	0.64	nan	\\
0.54	0.66	nan	\\
0.54	0.68	nan	\\
0.54	0.7	nan	\\
0.54	0.72	nan	\\
0.54	0.74	nan	\\
0.54	0.76	nan	\\
0.54	0.78	nan	\\
0.54	0.8	nan	\\
0.54	0.82	nan	\\
0.54	0.84	nan	\\
0.54	0.86	nan	\\
0.54	0.88	nan	\\
0.54	0.9	nan	\\
0.54	0.92	nan	\\
0.54	0.94	nan	\\
0.54	0.96	nan	\\
0.54	0.98	nan	\\
0.54	1	nan	\\
0.56	0	0	\\
0.56	0.02	-0.0999	\\
0.56	0.04	-0.244	\\
0.56	0.06	-0.376	\\
0.56	0.08	-0.557	\\
0.56	0.1	-0.734	\\
0.56	0.12	-0.93	\\
0.56	0.14	-1.16	\\
0.56	0.16	-1.38	\\
0.56	0.18	-1.68	\\
0.56	0.2	-1.95	\\
0.56	0.22	-2.19	\\
0.56	0.24	-2.41	\\
0.56	0.26	-2.57	\\
0.56	0.28	-2.72	\\
0.56	0.3	-2.79	\\
0.56	0.32	-2.81	\\
0.56	0.34	-2.81	\\
0.56	0.36	-2.76	\\
0.56	0.38	-2.66	\\
0.56	0.4	-2.6	\\
0.56	0.42	-2.47	\\
0.56	0.44	-2.36	\\
0.56	0.46	-2.28	\\
0.56	0.48	-2.18	\\
0.56	0.5	-2.09	\\
0.56	0.52	-2.01	\\
0.56	0.54	-1.93	\\
0.56	0.56	-1.86	\\
0.56	0.58	nan	\\
0.56	0.6	nan	\\
0.56	0.62	nan	\\
0.56	0.64	nan	\\
0.56	0.66	nan	\\
0.56	0.68	nan	\\
0.56	0.7	nan	\\
0.56	0.72	nan	\\
0.56	0.74	nan	\\
0.56	0.76	nan	\\
0.56	0.78	nan	\\
0.56	0.8	nan	\\
0.56	0.82	nan	\\
0.56	0.84	nan	\\
0.56	0.86	nan	\\
0.56	0.88	nan	\\
0.56	0.9	nan	\\
0.56	0.92	nan	\\
0.56	0.94	nan	\\
0.56	0.96	nan	\\
0.56	0.98	nan	\\
0.56	1	nan	\\
0.58	0	0	\\
0.58	0.02	-0.119	\\
0.58	0.04	-0.239	\\
0.58	0.06	-0.41	\\
0.58	0.08	-0.573	\\
0.58	0.1	-0.782	\\
0.58	0.12	-0.992	\\
0.58	0.14	-1.23	\\
0.58	0.16	-1.48	\\
0.58	0.18	-1.69	\\
0.58	0.2	-2.04	\\
0.58	0.22	-2.29	\\
0.58	0.24	-2.52	\\
0.58	0.26	-2.71	\\
0.58	0.28	-2.83	\\
0.58	0.3	-2.92	\\
0.58	0.32	-2.94	\\
0.58	0.34	-2.93	\\
0.58	0.36	-2.88	\\
0.58	0.38	-2.81	\\
0.58	0.4	-2.7	\\
0.58	0.42	-2.61	\\
0.58	0.44	-2.46	\\
0.58	0.46	-2.37	\\
0.58	0.48	-2.26	\\
0.58	0.5	-2.18	\\
0.58	0.52	-2.09	\\
0.58	0.54	-2.01	\\
0.58	0.56	-1.93	\\
0.58	0.58	-1.86	\\
0.58	0.6	nan	\\
0.58	0.62	nan	\\
0.58	0.64	nan	\\
0.58	0.66	nan	\\
0.58	0.68	nan	\\
0.58	0.7	nan	\\
0.58	0.72	nan	\\
0.58	0.74	nan	\\
0.58	0.76	nan	\\
0.58	0.78	nan	\\
0.58	0.8	nan	\\
0.58	0.82	nan	\\
0.58	0.84	nan	\\
0.58	0.86	nan	\\
0.58	0.88	nan	\\
0.58	0.9	nan	\\
0.58	0.92	nan	\\
0.58	0.94	nan	\\
0.58	0.96	nan	\\
0.58	0.98	nan	\\
0.58	1	nan	\\
0.6	0	-0.00437	\\
0.6	0.02	-0.119	\\
0.6	0.04	-0.264	\\
0.6	0.06	-0.405	\\
0.6	0.08	-0.614	\\
0.6	0.1	-0.814	\\
0.6	0.12	-1.05	\\
0.6	0.14	-1.3	\\
0.6	0.16	-1.56	\\
0.6	0.18	-1.83	\\
0.6	0.2	-2.08	\\
0.6	0.22	-2.41	\\
0.6	0.24	-2.63	\\
0.6	0.26	-2.83	\\
0.6	0.28	-2.97	\\
0.6	0.3	-3.06	\\
0.6	0.32	-3.08	\\
0.6	0.34	-3.05	\\
0.6	0.36	-2.98	\\
0.6	0.38	-2.91	\\
0.6	0.4	-2.81	\\
0.6	0.42	-2.71	\\
0.6	0.44	-2.6	\\
0.6	0.46	-2.45	\\
0.6	0.48	-2.37	\\
0.6	0.5	-2.25	\\
0.6	0.52	-2.17	\\
0.6	0.54	-2.08	\\
0.6	0.56	-2	\\
0.6	0.58	-1.94	\\
0.6	0.6	-1.87	\\
0.6	0.62	nan	\\
0.6	0.64	nan	\\
0.6	0.66	nan	\\
0.6	0.68	nan	\\
0.6	0.7	nan	\\
0.6	0.72	nan	\\
0.6	0.74	nan	\\
0.6	0.76	nan	\\
0.6	0.78	nan	\\
0.6	0.8	nan	\\
0.6	0.82	nan	\\
0.6	0.84	nan	\\
0.6	0.86	nan	\\
0.6	0.88	nan	\\
0.6	0.9	nan	\\
0.6	0.92	nan	\\
0.6	0.94	nan	\\
0.6	0.96	nan	\\
0.6	0.98	nan	\\
0.6	1	nan	\\
0.62	0	0	\\
0.62	0.02	-0.115	\\
0.62	0.04	-0.263	\\
0.62	0.06	-0.443	\\
0.62	0.08	-0.628	\\
0.62	0.1	-0.86	\\
0.62	0.12	-1.1	\\
0.62	0.14	-1.35	\\
0.62	0.16	-1.63	\\
0.62	0.18	-1.92	\\
0.62	0.2	-2.18	\\
0.62	0.22	-2.51	\\
0.62	0.24	-2.77	\\
0.62	0.26	-2.97	\\
0.62	0.28	-3.12	\\
0.62	0.3	-3.18	\\
0.62	0.32	-3.23	\\
0.62	0.34	-3.21	\\
0.62	0.36	-3.13	\\
0.62	0.38	-3.04	\\
0.62	0.4	-2.94	\\
0.62	0.42	-2.8	\\
0.62	0.44	-2.7	\\
0.62	0.46	-2.58	\\
0.62	0.48	-2.43	\\
0.62	0.5	-2.36	\\
0.62	0.52	-2.24	\\
0.62	0.54	-2.16	\\
0.62	0.56	-2.08	\\
0.62	0.58	-2.01	\\
0.62	0.6	-1.94	\\
0.62	0.62	-1.88	\\
0.62	0.64	nan	\\
0.62	0.66	nan	\\
0.62	0.68	nan	\\
0.62	0.7	nan	\\
0.62	0.72	nan	\\
0.62	0.74	nan	\\
0.62	0.76	nan	\\
0.62	0.78	nan	\\
0.62	0.8	nan	\\
0.62	0.82	nan	\\
0.62	0.84	nan	\\
0.62	0.86	nan	\\
0.62	0.88	nan	\\
0.62	0.9	nan	\\
0.62	0.92	nan	\\
0.62	0.94	nan	\\
0.62	0.96	nan	\\
0.62	0.98	nan	\\
0.62	1	nan	\\
0.64	0	0	\\
0.64	0.02	-0.128	\\
0.64	0.04	-0.281	\\
0.64	0.06	-0.442	\\
0.64	0.08	-0.66	\\
0.64	0.1	-0.901	\\
0.64	0.12	-1.14	\\
0.64	0.14	-1.43	\\
0.64	0.16	-1.72	\\
0.64	0.18	-2.02	\\
0.64	0.2	-2.32	\\
0.64	0.22	-2.54	\\
0.64	0.24	-2.89	\\
0.64	0.26	-3.09	\\
0.64	0.28	-3.24	\\
0.64	0.3	-3.34	\\
0.64	0.32	-3.36	\\
0.64	0.34	-3.33	\\
0.64	0.36	-3.26	\\
0.64	0.38	-3.17	\\
0.64	0.4	-3.07	\\
0.64	0.42	-2.95	\\
0.64	0.44	-2.79	\\
0.64	0.46	-2.69	\\
0.64	0.48	-2.56	\\
0.64	0.5	-2.41	\\
0.64	0.52	-2.35	\\
0.64	0.54	-2.23	\\
0.64	0.56	-2.15	\\
0.64	0.58	-2.08	\\
0.64	0.6	-2.01	\\
0.64	0.62	-1.95	\\
0.64	0.64	-1.9	\\
0.64	0.66	nan	\\
0.64	0.68	nan	\\
0.64	0.7	nan	\\
0.64	0.72	nan	\\
0.64	0.74	nan	\\
0.64	0.76	nan	\\
0.64	0.78	nan	\\
0.64	0.8	nan	\\
0.64	0.82	nan	\\
0.64	0.84	nan	\\
0.64	0.86	nan	\\
0.64	0.88	nan	\\
0.64	0.9	nan	\\
0.64	0.92	nan	\\
0.64	0.94	nan	\\
0.64	0.96	nan	\\
0.64	0.98	nan	\\
0.64	1	nan	\\
0.66	0	-0.0319	\\
0.66	0.02	-0.145	\\
0.66	0.04	-0.284	\\
0.66	0.06	-0.487	\\
0.66	0.08	-0.698	\\
0.66	0.1	-0.923	\\
0.66	0.12	-1.21	\\
0.66	0.14	-1.49	\\
0.66	0.16	-1.81	\\
0.66	0.18	-2.12	\\
0.66	0.2	-2.42	\\
0.66	0.22	-2.71	\\
0.66	0.24	-2.99	\\
0.66	0.26	-3.24	\\
0.66	0.28	-3.39	\\
0.66	0.3	-3.49	\\
0.66	0.32	-3.5	\\
0.66	0.34	-3.49	\\
0.66	0.36	-3.41	\\
0.66	0.38	-3.3	\\
0.66	0.4	-3.17	\\
0.66	0.42	-3.05	\\
0.66	0.44	-2.93	\\
0.66	0.46	-2.78	\\
0.66	0.48	-2.67	\\
0.66	0.5	-2.53	\\
0.66	0.52	-2.4	\\
0.66	0.54	-2.34	\\
0.66	0.56	-2.22	\\
0.66	0.58	-2.15	\\
0.66	0.6	-2.09	\\
0.66	0.62	-2.02	\\
0.66	0.64	-1.97	\\
0.66	0.66	-1.92	\\
0.66	0.68	nan	\\
0.66	0.7	nan	\\
0.66	0.72	nan	\\
0.66	0.74	nan	\\
0.66	0.76	nan	\\
0.66	0.78	nan	\\
0.66	0.8	nan	\\
0.66	0.82	nan	\\
0.66	0.84	nan	\\
0.66	0.86	nan	\\
0.66	0.88	nan	\\
0.66	0.9	nan	\\
0.66	0.92	nan	\\
0.66	0.94	nan	\\
0.66	0.96	nan	\\
0.66	0.98	nan	\\
0.66	1	nan	\\
0.68	0	0	\\
0.68	0.02	-0.0777	\\
0.68	0.04	-0.323	\\
0.68	0.06	-0.488	\\
0.68	0.08	-0.738	\\
0.68	0.1	-0.982	\\
0.68	0.12	-1.24	\\
0.68	0.14	-1.57	\\
0.68	0.16	-1.89	\\
0.68	0.18	-2.21	\\
0.68	0.2	-2.53	\\
0.68	0.22	-2.85	\\
0.68	0.24	-3.07	\\
0.68	0.26	-3.38	\\
0.68	0.28	-3.54	\\
0.68	0.3	-3.64	\\
0.68	0.32	-3.67	\\
0.68	0.34	-3.62	\\
0.68	0.36	-3.56	\\
0.68	0.38	-3.45	\\
0.68	0.4	-3.31	\\
0.68	0.42	-3.17	\\
0.68	0.44	-3.03	\\
0.68	0.46	-2.9	\\
0.68	0.48	-2.76	\\
0.68	0.5	-2.65	\\
0.68	0.52	-2.51	\\
0.68	0.54	-2.39	\\
0.68	0.56	-2.32	\\
0.68	0.58	-2.21	\\
0.68	0.6	-2.15	\\
0.68	0.62	-2.09	\\
0.68	0.64	-2.03	\\
0.68	0.66	-1.98	\\
0.68	0.68	-1.94	\\
0.68	0.7	nan	\\
0.68	0.72	nan	\\
0.68	0.74	nan	\\
0.68	0.76	nan	\\
0.68	0.78	nan	\\
0.68	0.8	nan	\\
0.68	0.82	nan	\\
0.68	0.84	nan	\\
0.68	0.86	nan	\\
0.68	0.88	nan	\\
0.68	0.9	nan	\\
0.68	0.92	nan	\\
0.68	0.94	nan	\\
0.68	0.96	nan	\\
0.68	0.98	nan	\\
0.68	1	nan	\\
0.7	0	0	\\
0.7	0.02	-0.144	\\
0.7	0.04	-0.286	\\
0.7	0.06	-0.541	\\
0.7	0.08	-0.748	\\
0.7	0.1	-1.01	\\
0.7	0.12	-1.31	\\
0.7	0.14	-1.64	\\
0.7	0.16	-1.95	\\
0.7	0.18	-2.33	\\
0.7	0.2	-2.66	\\
0.7	0.22	-2.99	\\
0.7	0.24	-3.27	\\
0.7	0.26	-3.47	\\
0.7	0.28	-3.7	\\
0.7	0.3	-3.78	\\
0.7	0.32	-3.81	\\
0.7	0.34	-3.78	\\
0.7	0.36	-3.7	\\
0.7	0.38	-3.58	\\
0.7	0.4	-3.44	\\
0.7	0.42	-3.3	\\
0.7	0.44	-3.16	\\
0.7	0.46	-3.01	\\
0.7	0.48	-2.86	\\
0.7	0.5	-2.74	\\
0.7	0.52	-2.63	\\
0.7	0.54	-2.49	\\
0.7	0.56	-2.39	\\
0.7	0.58	-2.32	\\
0.7	0.6	-2.21	\\
0.7	0.62	-2.16	\\
0.7	0.64	-2.1	\\
0.7	0.66	-2.05	\\
0.7	0.68	-2	\\
0.7	0.7	-1.96	\\
0.7	0.72	nan	\\
0.7	0.74	nan	\\
0.7	0.76	nan	\\
0.7	0.78	nan	\\
0.7	0.8	nan	\\
0.7	0.82	nan	\\
0.7	0.84	nan	\\
0.7	0.86	nan	\\
0.7	0.88	nan	\\
0.7	0.9	nan	\\
0.7	0.92	nan	\\
0.7	0.94	nan	\\
0.7	0.96	nan	\\
0.7	0.98	nan	\\
0.7	1	nan	\\
0.72	0	0	\\
0.72	0.02	-0.151	\\
0.72	0.04	-0.32	\\
0.72	0.06	-0.544	\\
0.72	0.08	-0.799	\\
0.72	0.1	-1.06	\\
0.72	0.12	-1.36	\\
0.72	0.14	-1.69	\\
0.72	0.16	-2.06	\\
0.72	0.18	-2.42	\\
0.72	0.2	-2.78	\\
0.72	0.22	-3.12	\\
0.72	0.24	-3.41	\\
0.72	0.26	-3.61	\\
0.72	0.28	-3.84	\\
0.72	0.3	-3.95	\\
0.72	0.32	-3.97	\\
0.72	0.34	-3.94	\\
0.72	0.36	-3.84	\\
0.72	0.38	-3.73	\\
0.72	0.4	-3.59	\\
0.72	0.42	-3.42	\\
0.72	0.44	-3.27	\\
0.72	0.46	-3.13	\\
0.72	0.48	-2.98	\\
0.72	0.5	-2.82	\\
0.72	0.52	-2.71	\\
0.72	0.54	-2.6	\\
0.72	0.56	-2.47	\\
0.72	0.58	-2.38	\\
0.72	0.6	-2.31	\\
0.72	0.62	-2.22	\\
0.72	0.64	-2.17	\\
0.72	0.66	-2.12	\\
0.72	0.68	-2.07	\\
0.72	0.7	-2.03	\\
0.72	0.72	-1.99	\\
0.72	0.74	nan	\\
0.72	0.76	nan	\\
0.72	0.78	nan	\\
0.72	0.8	nan	\\
0.72	0.82	nan	\\
0.72	0.84	nan	\\
0.72	0.86	nan	\\
0.72	0.88	nan	\\
0.72	0.9	nan	\\
0.72	0.92	nan	\\
0.72	0.94	nan	\\
0.72	0.96	nan	\\
0.72	0.98	nan	\\
0.72	1	nan	\\
0.74	0	0	\\
0.74	0.02	-0.172	\\
0.74	0.04	-0.349	\\
0.74	0.06	-0.534	\\
0.74	0.08	-0.842	\\
0.74	0.1	-1.09	\\
0.74	0.12	-1.44	\\
0.74	0.14	-1.78	\\
0.74	0.16	-2.13	\\
0.74	0.18	-2.53	\\
0.74	0.2	-2.91	\\
0.74	0.22	-3.25	\\
0.74	0.24	-3.57	\\
0.74	0.26	-3.81	\\
0.74	0.28	-3.92	\\
0.74	0.3	-4.11	\\
0.74	0.32	-4.13	\\
0.74	0.34	-4.08	\\
0.74	0.36	-4.01	\\
0.74	0.38	-3.87	\\
0.74	0.4	-3.73	\\
0.74	0.42	-3.57	\\
0.74	0.44	-3.39	\\
0.74	0.46	-3.22	\\
0.74	0.48	-3.08	\\
0.74	0.5	-2.95	\\
0.74	0.52	-2.79	\\
0.74	0.54	-2.69	\\
0.74	0.56	-2.58	\\
0.74	0.58	-2.45	\\
0.74	0.6	-2.38	\\
0.74	0.62	-2.31	\\
0.74	0.64	-2.23	\\
0.74	0.66	-2.18	\\
0.74	0.68	-2.14	\\
0.74	0.7	-2.09	\\
0.74	0.72	-2.06	\\
0.74	0.74	-2.03	\\
0.74	0.76	nan	\\
0.74	0.78	nan	\\
0.74	0.8	nan	\\
0.74	0.82	nan	\\
0.74	0.84	nan	\\
0.74	0.86	nan	\\
0.74	0.88	nan	\\
0.74	0.9	nan	\\
0.74	0.92	nan	\\
0.74	0.94	nan	\\
0.74	0.96	nan	\\
0.74	0.98	nan	\\
0.74	1	nan	\\
0.76	0	0	\\
0.76	0.02	-0.181	\\
0.76	0.04	-0.382	\\
0.76	0.06	-0.609	\\
0.76	0.08	-0.792	\\
0.76	0.1	-1.17	\\
0.76	0.12	-1.47	\\
0.76	0.14	-1.83	\\
0.76	0.16	-2.23	\\
0.76	0.18	-2.64	\\
0.76	0.2	-3.02	\\
0.76	0.22	-3.4	\\
0.76	0.24	-3.72	\\
0.76	0.26	-3.96	\\
0.76	0.28	-4.12	\\
0.76	0.3	-4.25	\\
0.76	0.32	-4.3	\\
0.76	0.34	-4.25	\\
0.76	0.36	-4.16	\\
0.76	0.38	-4.02	\\
0.76	0.4	-3.86	\\
0.76	0.42	-3.69	\\
0.76	0.44	-3.53	\\
0.76	0.46	-3.35	\\
0.76	0.48	-3.19	\\
0.76	0.5	-3.04	\\
0.76	0.52	-2.91	\\
0.76	0.54	-2.77	\\
0.76	0.56	-2.67	\\
0.76	0.58	-2.56	\\
0.76	0.6	-2.44	\\
0.76	0.62	-2.38	\\
0.76	0.64	-2.31	\\
0.76	0.66	-2.24	\\
0.76	0.68	-2.2	\\
0.76	0.7	-2.16	\\
0.76	0.72	-2.12	\\
0.76	0.74	-2.09	\\
0.76	0.76	-2.07	\\
0.76	0.78	nan	\\
0.76	0.8	nan	\\
0.76	0.82	nan	\\
0.76	0.84	nan	\\
0.76	0.86	nan	\\
0.76	0.88	nan	\\
0.76	0.9	nan	\\
0.76	0.92	nan	\\
0.76	0.94	nan	\\
0.76	0.96	nan	\\
0.76	0.98	nan	\\
0.76	1	nan	\\
0.78	0	0	\\
0.78	0.02	-0.171	\\
0.78	0.04	-0.401	\\
0.78	0.06	-0.638	\\
0.78	0.08	-0.899	\\
0.78	0.1	-1.18	\\
0.78	0.12	-1.56	\\
0.78	0.14	-1.92	\\
0.78	0.16	-2.33	\\
0.78	0.18	-2.72	\\
0.78	0.2	-3.16	\\
0.78	0.22	-3.54	\\
0.78	0.24	-3.86	\\
0.78	0.26	-4.11	\\
0.78	0.28	-4.31	\\
0.78	0.3	-4.35	\\
0.78	0.32	-4.47	\\
0.78	0.34	-4.41	\\
0.78	0.36	-4.32	\\
0.78	0.38	-4.18	\\
0.78	0.4	-4	\\
0.78	0.42	-3.84	\\
0.78	0.44	-3.65	\\
0.78	0.46	-3.47	\\
0.78	0.48	-3.3	\\
0.78	0.5	-3.15	\\
0.78	0.52	-3	\\
0.78	0.54	-2.87	\\
0.78	0.56	-2.75	\\
0.78	0.58	-2.65	\\
0.78	0.6	-2.55	\\
0.78	0.62	-2.44	\\
0.78	0.64	-2.39	\\
0.78	0.66	-2.32	\\
0.78	0.68	-2.26	\\
0.78	0.7	-2.22	\\
0.78	0.72	-2.19	\\
0.78	0.74	-2.16	\\
0.78	0.76	-2.13	\\
0.78	0.78	-2.11	\\
0.78	0.8	nan	\\
0.78	0.82	nan	\\
0.78	0.84	nan	\\
0.78	0.86	nan	\\
0.78	0.88	nan	\\
0.78	0.9	nan	\\
0.78	0.92	nan	\\
0.78	0.94	nan	\\
0.78	0.96	nan	\\
0.78	0.98	nan	\\
0.78	1	nan	\\
0.8	0	0	\\
0.8	0.02	-0.196	\\
0.8	0.04	-0.379	\\
0.8	0.06	-0.669	\\
0.8	0.08	-0.936	\\
0.8	0.1	-1.22	\\
0.8	0.12	-1.63	\\
0.8	0.14	-1.98	\\
0.8	0.16	-2.43	\\
0.8	0.18	-2.85	\\
0.8	0.2	-3.28	\\
0.8	0.22	-3.66	\\
0.8	0.24	-4.03	\\
0.8	0.26	-4.3	\\
0.8	0.28	-4.49	\\
0.8	0.3	-4.58	\\
0.8	0.32	-4.59	\\
0.8	0.34	-4.59	\\
0.8	0.36	-4.47	\\
0.8	0.38	-4.32	\\
0.8	0.4	-4.16	\\
0.8	0.42	-3.96	\\
0.8	0.44	-3.79	\\
0.8	0.46	-3.6	\\
0.8	0.48	-3.42	\\
0.8	0.5	-3.26	\\
0.8	0.52	-3.11	\\
0.8	0.54	-2.97	\\
0.8	0.56	-2.84	\\
0.8	0.58	-2.73	\\
0.8	0.6	-2.64	\\
0.8	0.62	-2.54	\\
0.8	0.64	-2.44	\\
0.8	0.66	-2.4	\\
0.8	0.68	-2.34	\\
0.8	0.7	-2.28	\\
0.8	0.72	-2.25	\\
0.8	0.74	-2.22	\\
0.8	0.76	-2.2	\\
0.8	0.78	-2.18	\\
0.8	0.8	-2.16	\\
0.8	0.82	nan	\\
0.8	0.84	nan	\\
0.8	0.86	nan	\\
0.8	0.88	nan	\\
0.8	0.9	nan	\\
0.8	0.92	nan	\\
0.8	0.94	nan	\\
0.8	0.96	nan	\\
0.8	0.98	nan	\\
0.8	1	nan	\\
0.82	0	0	\\
0.82	0.02	-0.178	\\
0.82	0.04	-0.435	\\
0.82	0.06	-0.631	\\
0.82	0.08	-0.991	\\
0.82	0.1	-1.31	\\
0.82	0.12	-1.61	\\
0.82	0.14	-2.1	\\
0.82	0.16	-2.5	\\
0.82	0.18	-2.93	\\
0.82	0.2	-3.39	\\
0.82	0.22	-3.83	\\
0.82	0.24	-4.19	\\
0.82	0.26	-4.46	\\
0.82	0.28	-4.65	\\
0.82	0.3	-4.76	\\
0.82	0.32	-4.74	\\
0.82	0.34	-4.75	\\
0.82	0.36	-4.65	\\
0.82	0.38	-4.49	\\
0.82	0.4	-4.31	\\
0.82	0.42	-4.12	\\
0.82	0.44	-3.91	\\
0.82	0.46	-3.73	\\
0.82	0.48	-3.55	\\
0.82	0.5	-3.36	\\
0.82	0.52	-3.21	\\
0.82	0.54	-3.08	\\
0.82	0.56	-2.94	\\
0.82	0.58	-2.82	\\
0.82	0.6	-2.72	\\
0.82	0.62	-2.63	\\
0.82	0.64	-2.54	\\
0.82	0.66	-2.45	\\
0.82	0.68	-2.41	\\
0.82	0.7	-2.36	\\
0.82	0.72	-2.31	\\
0.82	0.74	-2.29	\\
0.82	0.76	-2.26	\\
0.82	0.78	-2.24	\\
0.82	0.8	-2.23	\\
0.82	0.82	-2.22	\\
0.82	0.84	nan	\\
0.82	0.86	nan	\\
0.82	0.88	nan	\\
0.82	0.9	nan	\\
0.82	0.92	nan	\\
0.82	0.94	nan	\\
0.82	0.96	nan	\\
0.82	0.98	nan	\\
0.82	1	nan	\\
0.84	0	0	\\
0.84	0.02	-0.207	\\
0.84	0.04	-0.413	\\
0.84	0.06	-0.725	\\
0.84	0.08	-1.03	\\
0.84	0.1	-1.37	\\
0.84	0.12	-1.76	\\
0.84	0.14	-2.13	\\
0.84	0.16	-2.62	\\
0.84	0.18	-3.08	\\
0.84	0.2	-3.55	\\
0.84	0.22	-3.95	\\
0.84	0.24	-4.35	\\
0.84	0.26	-4.65	\\
0.84	0.28	-4.84	\\
0.84	0.3	-4.96	\\
0.84	0.32	-4.97	\\
0.84	0.34	-4.85	\\
0.84	0.36	-4.81	\\
0.84	0.38	-4.65	\\
0.84	0.4	-4.46	\\
0.84	0.42	-4.26	\\
0.84	0.44	-4.05	\\
0.84	0.46	-3.85	\\
0.84	0.48	-3.66	\\
0.84	0.5	-3.49	\\
0.84	0.52	-3.31	\\
0.84	0.54	-3.16	\\
0.84	0.56	-3.04	\\
0.84	0.58	-2.91	\\
0.84	0.6	-2.8	\\
0.84	0.62	-2.71	\\
0.84	0.64	-2.63	\\
0.84	0.66	-2.55	\\
0.84	0.68	-2.46	\\
0.84	0.7	-2.43	\\
0.84	0.72	-2.39	\\
0.84	0.74	-2.34	\\
0.84	0.76	-2.33	\\
0.84	0.78	-2.31	\\
0.84	0.8	-2.3	\\
0.84	0.82	-2.29	\\
0.84	0.84	-2.29	\\
0.84	0.86	nan	\\
0.84	0.88	nan	\\
0.84	0.9	nan	\\
0.84	0.92	nan	\\
0.84	0.94	nan	\\
0.84	0.96	nan	\\
0.84	0.98	nan	\\
0.84	1	nan	\\
0.86	0	-0.00386	\\
0.86	0.02	-0.203	\\
0.86	0.04	-0.46	\\
0.86	0.06	-0.737	\\
0.86	0.08	-1.06	\\
0.86	0.1	-1.43	\\
0.86	0.12	-1.83	\\
0.86	0.14	-2.22	\\
0.86	0.16	-2.73	\\
0.86	0.18	-3.17	\\
0.86	0.2	-3.67	\\
0.86	0.22	-4.12	\\
0.86	0.24	-4.52	\\
0.86	0.26	-4.81	\\
0.86	0.28	-5.04	\\
0.86	0.3	-5.14	\\
0.86	0.32	-5.14	\\
0.86	0.34	-5.06	\\
0.86	0.36	-4.95	\\
0.86	0.38	-4.82	\\
0.86	0.4	-4.61	\\
0.86	0.42	-4.4	\\
0.86	0.44	-4.2	\\
0.86	0.46	-3.98	\\
0.86	0.48	-3.79	\\
0.86	0.5	-3.59	\\
0.86	0.52	-3.43	\\
0.86	0.54	-3.27	\\
0.86	0.56	-3.12	\\
0.86	0.58	-3.01	\\
0.86	0.6	-2.89	\\
0.86	0.62	-2.79	\\
0.86	0.64	-2.7	\\
0.86	0.66	-2.64	\\
0.86	0.68	-2.56	\\
0.86	0.7	-2.49	\\
0.86	0.72	-2.46	\\
0.86	0.74	-2.42	\\
0.86	0.76	-2.38	\\
0.86	0.78	-2.37	\\
0.86	0.8	-2.37	\\
0.86	0.82	-2.36	\\
0.86	0.84	-2.36	\\
0.86	0.86	-2.36	\\
0.86	0.88	nan	\\
0.86	0.9	nan	\\
0.86	0.92	nan	\\
0.86	0.94	nan	\\
0.86	0.96	nan	\\
0.86	0.98	nan	\\
0.86	1	nan	\\
0.88	0	0	\\
0.88	0.02	-0.207	\\
0.88	0.04	-0.476	\\
0.88	0.06	-0.765	\\
0.88	0.08	-1.12	\\
0.88	0.1	-1.44	\\
0.88	0.12	-1.9	\\
0.88	0.14	-2.33	\\
0.88	0.16	-2.74	\\
0.88	0.18	-3.34	\\
0.88	0.2	-3.81	\\
0.88	0.22	-4.27	\\
0.88	0.24	-4.66	\\
0.88	0.26	-5.01	\\
0.88	0.28	-5.22	\\
0.88	0.3	-5.32	\\
0.88	0.32	-5.32	\\
0.88	0.34	-5.27	\\
0.88	0.36	-5.09	\\
0.88	0.38	-4.98	\\
0.88	0.4	-4.78	\\
0.88	0.42	-4.56	\\
0.88	0.44	-4.33	\\
0.88	0.46	-4.12	\\
0.88	0.48	-3.91	\\
0.88	0.5	-3.72	\\
0.88	0.52	-3.54	\\
0.88	0.54	-3.37	\\
0.88	0.56	-3.23	\\
0.88	0.58	-3.09	\\
0.88	0.6	-2.98	\\
0.88	0.62	-2.88	\\
0.88	0.64	-2.78	\\
0.88	0.66	-2.71	\\
0.88	0.68	-2.65	\\
0.88	0.7	-2.58	\\
0.88	0.72	-2.51	\\
0.88	0.74	-2.49	\\
0.88	0.76	-2.47	\\
0.88	0.78	-2.43	\\
0.88	0.8	-2.43	\\
0.88	0.82	-2.43	\\
0.88	0.84	-2.43	\\
0.88	0.86	-2.43	\\
0.88	0.88	-2.44	\\
0.88	0.9	nan	\\
0.88	0.92	nan	\\
0.88	0.94	nan	\\
0.88	0.96	nan	\\
0.88	0.98	nan	\\
0.88	1	nan	\\
0.9	0	0	\\
0.9	0.02	-0.235	\\
0.9	0.04	-0.486	\\
0.9	0.06	-0.806	\\
0.9	0.08	-1.13	\\
0.9	0.1	-1.54	\\
0.9	0.12	-1.96	\\
0.9	0.14	-2.44	\\
0.9	0.16	-2.94	\\
0.9	0.18	-3.42	\\
0.9	0.2	-3.95	\\
0.9	0.22	-4.44	\\
0.9	0.24	-4.85	\\
0.9	0.26	-5.18	\\
0.9	0.28	-5.39	\\
0.9	0.3	-5.53	\\
0.9	0.32	-5.54	\\
0.9	0.34	-5.47	\\
0.9	0.36	-5.32	\\
0.9	0.38	-5.08	\\
0.9	0.4	-4.94	\\
0.9	0.42	-4.71	\\
0.9	0.44	-4.48	\\
0.9	0.46	-4.25	\\
0.9	0.48	-4.04	\\
0.9	0.5	-3.83	\\
0.9	0.52	-3.66	\\
0.9	0.54	-3.48	\\
0.9	0.56	-3.33	\\
0.9	0.58	-3.19	\\
0.9	0.6	-3.06	\\
0.9	0.62	-2.97	\\
0.9	0.64	-2.88	\\
0.9	0.66	-2.79	\\
0.9	0.68	-2.72	\\
0.9	0.7	-2.67	\\
0.9	0.72	-2.61	\\
0.9	0.74	-2.55	\\
0.9	0.76	-2.54	\\
0.9	0.78	-2.52	\\
0.9	0.8	-2.49	\\
0.9	0.82	-2.49	\\
0.9	0.84	-2.5	\\
0.9	0.86	-2.5	\\
0.9	0.88	-2.52	\\
0.9	0.9	-2.54	\\
0.9	0.92	nan	\\
0.9	0.94	nan	\\
0.9	0.96	nan	\\
0.9	0.98	nan	\\
0.9	1	nan	\\
0.92	0	0	\\
0.92	0.02	-0.247	\\
0.92	0.04	-0.52	\\
0.92	0.06	-0.83	\\
0.92	0.08	-1.2	\\
0.92	0.1	-1.57	\\
0.92	0.12	-2.05	\\
0.92	0.14	-2.54	\\
0.92	0.16	-3.05	\\
0.92	0.18	-3.54	\\
0.92	0.2	-4.12	\\
0.92	0.22	-4.58	\\
0.92	0.24	-5.01	\\
0.92	0.26	-5.36	\\
0.92	0.28	-5.61	\\
0.92	0.3	-5.72	\\
0.92	0.32	-5.74	\\
0.92	0.34	-5.66	\\
0.92	0.36	-5.5	\\
0.92	0.38	-5.3	\\
0.92	0.4	-5.07	\\
0.92	0.42	-4.87	\\
0.92	0.44	-4.63	\\
0.92	0.46	-4.4	\\
0.92	0.48	-4.17	\\
0.92	0.5	-3.97	\\
0.92	0.52	-3.77	\\
0.92	0.54	-3.6	\\
0.92	0.56	-3.44	\\
0.92	0.58	-3.29	\\
0.92	0.6	-3.17	\\
0.92	0.62	-3.05	\\
0.92	0.64	-2.96	\\
0.92	0.66	-2.88	\\
0.92	0.68	-2.8	\\
0.92	0.7	-2.74	\\
0.92	0.72	-2.7	\\
0.92	0.74	-2.65	\\
0.92	0.76	-2.6	\\
0.92	0.78	-2.58	\\
0.92	0.8	-2.58	\\
0.92	0.82	-2.55	\\
0.92	0.84	-2.57	\\
0.92	0.86	-2.58	\\
0.92	0.88	-2.59	\\
0.92	0.9	-2.61	\\
0.92	0.92	-2.64	\\
0.92	0.94	nan	\\
0.92	0.96	nan	\\
0.92	0.98	nan	\\
0.92	1	nan	\\
0.94	0	0	\\
0.94	0.02	-0.244	\\
0.94	0.04	-0.546	\\
0.94	0.06	-0.863	\\
0.94	0.08	-1.24	\\
0.94	0.1	-1.66	\\
0.94	0.12	-2.11	\\
0.94	0.14	-2.61	\\
0.94	0.16	-3.17	\\
0.94	0.18	-3.7	\\
0.94	0.2	-4.17	\\
0.94	0.22	-4.78	\\
0.94	0.24	-5.2	\\
0.94	0.26	-5.57	\\
0.94	0.28	-5.77	\\
0.94	0.3	-5.93	\\
0.94	0.32	-5.94	\\
0.94	0.34	-5.85	\\
0.94	0.36	-5.68	\\
0.94	0.38	-5.49	\\
0.94	0.4	-5.23	\\
0.94	0.42	-5.02	\\
0.94	0.44	-4.79	\\
0.94	0.46	-4.54	\\
0.94	0.48	-4.31	\\
0.94	0.5	-4.09	\\
0.94	0.52	-3.89	\\
0.94	0.54	-3.71	\\
0.94	0.56	-3.55	\\
0.94	0.58	-3.4	\\
0.94	0.6	-3.26	\\
0.94	0.62	-3.15	\\
0.94	0.64	-3.04	\\
0.94	0.66	-2.97	\\
0.94	0.68	-2.89	\\
0.94	0.7	-2.82	\\
0.94	0.72	-2.77	\\
0.94	0.74	-2.73	\\
0.94	0.76	-2.7	\\
0.94	0.78	-2.65	\\
0.94	0.8	-2.64	\\
0.94	0.82	-2.65	\\
0.94	0.84	-2.63	\\
0.94	0.86	-2.65	\\
0.94	0.88	-2.67	\\
0.94	0.9	-2.69	\\
0.94	0.92	-2.72	\\
0.94	0.94	-2.75	\\
0.94	0.96	nan	\\
0.94	0.98	nan	\\
0.94	1	nan	\\
0.96	0	-0.00277	\\
0.96	0.02	-0.234	\\
0.96	0.04	-0.538	\\
0.96	0.06	-0.907	\\
0.96	0.08	-1.28	\\
0.96	0.1	-1.71	\\
0.96	0.12	-2.19	\\
0.96	0.14	-2.73	\\
0.96	0.16	-3.22	\\
0.96	0.18	-3.86	\\
0.96	0.2	-4.42	\\
0.96	0.22	-4.91	\\
0.96	0.24	-5.38	\\
0.96	0.26	-5.77	\\
0.96	0.28	-6.01	\\
0.96	0.3	-6.14	\\
0.96	0.32	-6.13	\\
0.96	0.34	-6.07	\\
0.96	0.36	-5.9	\\
0.96	0.38	-5.69	\\
0.96	0.4	-5.44	\\
0.96	0.42	-5.14	\\
0.96	0.44	-4.93	\\
0.96	0.46	-4.69	\\
0.96	0.48	-4.44	\\
0.96	0.5	-4.22	\\
0.96	0.52	-4.02	\\
0.96	0.54	-3.82	\\
0.96	0.56	-3.65	\\
0.96	0.58	-3.51	\\
0.96	0.6	-3.37	\\
0.96	0.62	-3.25	\\
0.96	0.64	-3.14	\\
0.96	0.66	-3.04	\\
0.96	0.68	-2.98	\\
0.96	0.7	-2.91	\\
0.96	0.72	-2.85	\\
0.96	0.74	-2.8	\\
0.96	0.76	-2.78	\\
0.96	0.78	-2.76	\\
0.96	0.8	-2.72	\\
0.96	0.82	-2.71	\\
0.96	0.84	-2.73	\\
0.96	0.86	-2.72	\\
0.96	0.88	-2.75	\\
0.96	0.9	-2.78	\\
0.96	0.92	-2.8	\\
0.96	0.94	-2.84	\\
0.96	0.96	-2.87	\\
0.96	0.98	nan	\\
0.96	1	nan	\\
0.98	0	0	\\
0.98	0.02	-0.263	\\
0.98	0.04	-0.553	\\
0.98	0.06	-0.895	\\
0.98	0.08	-1.34	\\
0.98	0.1	-1.77	\\
0.98	0.12	-2.27	\\
0.98	0.14	-2.8	\\
0.98	0.16	-3.41	\\
0.98	0.18	-4	\\
0.98	0.2	-4.58	\\
0.98	0.22	-5.08	\\
0.98	0.24	-5.6	\\
0.98	0.26	-5.94	\\
0.98	0.28	-6.19	\\
0.98	0.3	-6.33	\\
0.98	0.32	-6.36	\\
0.98	0.34	-6.27	\\
0.98	0.36	-6.11	\\
0.98	0.38	-5.88	\\
0.98	0.4	-5.63	\\
0.98	0.42	-5.36	\\
0.98	0.44	-5.04	\\
0.98	0.46	-4.84	\\
0.98	0.48	-4.59	\\
0.98	0.5	-4.35	\\
0.98	0.52	-4.14	\\
0.98	0.54	-3.95	\\
0.98	0.56	-3.77	\\
0.98	0.58	-3.61	\\
0.98	0.6	-3.48	\\
0.98	0.62	-3.35	\\
0.98	0.64	-3.24	\\
0.98	0.66	-3.14	\\
0.98	0.68	-3.06	\\
0.98	0.7	-3	\\
0.98	0.72	-2.94	\\
0.98	0.74	-2.9	\\
0.98	0.76	-2.85	\\
0.98	0.78	-2.84	\\
0.98	0.8	-2.83	\\
0.98	0.82	-2.8	\\
0.98	0.84	-2.79	\\
0.98	0.86	-2.83	\\
0.98	0.88	-2.82	\\
0.98	0.9	-2.86	\\
0.98	0.92	-2.89	\\
0.98	0.94	-2.93	\\
0.98	0.96	-2.97	\\
0.98	0.98	-3.01	\\
0.98	1	nan	\\
1	0	0	\\
1	0.02	-0.282	\\
1	0.04	-0.596	\\
1	0.06	-0.937	\\
1	0.08	-1.32	\\
1	0.1	-1.86	\\
1	0.12	-2.34	\\
1	0.14	-2.95	\\
1	0.16	-3.53	\\
1	0.18	-4.14	\\
1	0.2	-4.76	\\
1	0.22	-5.28	\\
1	0.24	-5.71	\\
1	0.26	-6.18	\\
1	0.28	-6.42	\\
1	0.3	-6.57	\\
1	0.32	-6.54	\\
1	0.34	-6.46	\\
1	0.36	-6.31	\\
1	0.38	-6.07	\\
1	0.4	-5.79	\\
1	0.42	-5.53	\\
1	0.44	-5.25	\\
1	0.46	-4.93	\\
1	0.48	-4.74	\\
1	0.5	-4.47	\\
1	0.52	-4.25	\\
1	0.54	-4.07	\\
1	0.56	-3.88	\\
1	0.58	-3.73	\\
1	0.6	-3.58	\\
1	0.62	-3.43	\\
1	0.64	-3.34	\\
1	0.66	-3.25	\\
1	0.68	-3.15	\\
1	0.7	-3.09	\\
1	0.72	-3.01	\\
1	0.74	-2.98	\\
1	0.76	-2.95	\\
1	0.78	-2.91	\\
1	0.8	-2.9	\\
1	0.82	-2.89	\\
1	0.84	-2.86	\\
1	0.86	-2.88	\\
1	0.88	-2.91	\\
1	0.9	-2.94	\\
1	0.92	-2.97	\\
1	0.94	-3.02	\\
1	0.96	-3.07	\\
1	0.98	-3.12	\\
1	1	-3.16	\\
};
\addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.02	0.02	-0.053	\\
0.04	0.04	-0.123	\\
0.06	0.06	-0.2	\\
0.08	0.08	-0.285	\\
0.1	0.1	-0.379	\\
0.12	0.12	-0.483	\\
0.14	0.14	-0.596	\\
0.16	0.16	-0.717	\\
0.18	0.18	-0.845	\\
0.2	0.2	-0.977	\\
0.22	0.22	-1.11	\\
0.24	0.24	-1.24	\\
0.26	0.26	-1.36	\\
0.28	0.28	-1.46	\\
0.3	0.3	-1.56	\\
0.32	0.32	-1.64	\\
0.34	0.34	-1.7	\\
0.36	0.36	-1.74	\\
0.38	0.38	-1.78	\\
0.4	0.4	-1.8	\\
0.42	0.42	-1.82	\\
0.44	0.44	-1.83	\\
0.46	0.46	-1.83	\\
0.48	0.48	-1.84	\\
0.5	0.5	-1.84	\\
0.52	0.52	-1.84	\\
0.54	0.54	-1.84	\\
0.56	0.56	-1.85	\\
0.58	0.58	-1.85	\\
0.6	0.6	-1.86	\\
0.62	0.62	-1.87	\\
0.64	0.64	-1.89	\\
0.66	0.66	-1.91	\\
0.68	0.68	-1.93	\\
0.7	0.7	-1.95	\\
0.72	0.72	-1.98	\\
0.74	0.74	-2.02	\\
0.76	0.76	-2.06	\\
0.78	0.78	-2.1	\\
0.8	0.8	-2.15	\\
0.82	0.82	-2.21	\\
0.84	0.84	-2.28	\\
0.86	0.86	-2.35	\\
0.88	0.88	-2.43	\\
0.9	0.9	-2.53	\\
0.92	0.92	-2.63	\\
0.94	0.94	-2.74	\\
0.96	0.96	-2.86	\\
0.98	0.98	-3	\\
1	1	-3.15	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.02	0	0.01	\\
0.04	0	0.00913	\\
0.06	0	0.01	\\
0.08	0	0.01	\\
0.1	0	0.01	\\
0.12	0	-0.00897	\\
0.14	0	0.01	\\
0.16	0	0.01	\\
0.18	0	0.01	\\
0.2	0	0.01	\\
0.22	0	0.01	\\
0.24	0	0.01	\\
0.26	0	0.01	\\
0.28	0	0.01	\\
0.3	0	0.01	\\
0.32	0	-0.000223	\\
0.34	0	0.01	\\
0.36	0	0.01	\\
0.38	0	0.00631	\\
0.4	0	0.01	\\
0.42	0	0.01	\\
0.44	0	0.000781	\\
0.46	0	0.01	\\
0.48	0	0.01	\\
0.5	0	0.01	\\
0.52	0	0.01	\\
0.54	0	0.01	\\
0.56	0	0.01	\\
0.58	0	0.01	\\
0.6	0	0.00563	\\
0.62	0	0.01	\\
0.64	0	0.01	\\
0.66	0	-0.0219	\\
0.68	0	0.01	\\
0.7	0	0.01	\\
0.72	0	0.01	\\
0.74	0	0.01	\\
0.76	0	0.01	\\
0.78	0	0.01	\\
0.8	0	0.01	\\
0.82	0	0.01	\\
0.84	0	0.01	\\
0.86	0	0.00614	\\
0.88	0	0.01	\\
0.9	0	0.01	\\
0.92	0	0.01	\\
0.94	0	0.01	\\
0.96	0	0.00723	\\
0.98	0	0.01	\\
1	0	0.01	\\
};
 \end{axis}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
unbounded coords=jump,
view={0}{90},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-0.193,
xmax=1.19,
xlabel={$z$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1.06,
ylabel={$\zeta$},
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-0.0892,
zmax=0.971,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
title style={font=\bfseries},
title={$K_{12}$$(z,\zeta)$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=interp,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
mesh/rows=51]
table[row sep=crcr,header=false] {
0	0	0	\\
0	0.02	nan	\\
0	0.04	nan	\\
0	0.06	nan	\\
0	0.08	nan	\\
0	0.1	nan	\\
0	0.12	nan	\\
0	0.14	nan	\\
0	0.16	nan	\\
0	0.18	nan	\\
0	0.2	nan	\\
0	0.22	nan	\\
0	0.24	nan	\\
0	0.26	nan	\\
0	0.28	nan	\\
0	0.3	nan	\\
0	0.32	nan	\\
0	0.34	nan	\\
0	0.36	nan	\\
0	0.38	nan	\\
0	0.4	nan	\\
0	0.42	nan	\\
0	0.44	nan	\\
0	0.46	nan	\\
0	0.48	nan	\\
0	0.5	nan	\\
0	0.52	nan	\\
0	0.54	nan	\\
0	0.56	nan	\\
0	0.58	nan	\\
0	0.6	nan	\\
0	0.62	nan	\\
0	0.64	nan	\\
0	0.66	nan	\\
0	0.68	nan	\\
0	0.7	nan	\\
0	0.72	nan	\\
0	0.74	nan	\\
0	0.76	nan	\\
0	0.78	nan	\\
0	0.8	nan	\\
0	0.82	nan	\\
0	0.84	nan	\\
0	0.86	nan	\\
0	0.88	nan	\\
0	0.9	nan	\\
0	0.92	nan	\\
0	0.94	nan	\\
0	0.96	nan	\\
0	0.98	nan	\\
0	1	nan	\\
0.02	0	0.017	\\
0.02	0.02	0	\\
0.02	0.04	nan	\\
0.02	0.06	nan	\\
0.02	0.08	nan	\\
0.02	0.1	nan	\\
0.02	0.12	nan	\\
0.02	0.14	nan	\\
0.02	0.16	nan	\\
0.02	0.18	nan	\\
0.02	0.2	nan	\\
0.02	0.22	nan	\\
0.02	0.24	nan	\\
0.02	0.26	nan	\\
0.02	0.28	nan	\\
0.02	0.3	nan	\\
0.02	0.32	nan	\\
0.02	0.34	nan	\\
0.02	0.36	nan	\\
0.02	0.38	nan	\\
0.02	0.4	nan	\\
0.02	0.42	nan	\\
0.02	0.44	nan	\\
0.02	0.46	nan	\\
0.02	0.48	nan	\\
0.02	0.5	nan	\\
0.02	0.52	nan	\\
0.02	0.54	nan	\\
0.02	0.56	nan	\\
0.02	0.58	nan	\\
0.02	0.6	nan	\\
0.02	0.62	nan	\\
0.02	0.64	nan	\\
0.02	0.66	nan	\\
0.02	0.68	nan	\\
0.02	0.7	nan	\\
0.02	0.72	nan	\\
0.02	0.74	nan	\\
0.02	0.76	nan	\\
0.02	0.78	nan	\\
0.02	0.8	nan	\\
0.02	0.82	nan	\\
0.02	0.84	nan	\\
0.02	0.86	nan	\\
0.02	0.88	nan	\\
0.02	0.9	nan	\\
0.02	0.92	nan	\\
0.02	0.94	nan	\\
0.02	0.96	nan	\\
0.02	0.98	nan	\\
0.02	1	nan	\\
0.04	0	0.0274	\\
0.04	0.02	0.0185	\\
0.04	0.04	0	\\
0.04	0.06	nan	\\
0.04	0.08	nan	\\
0.04	0.1	nan	\\
0.04	0.12	nan	\\
0.04	0.14	nan	\\
0.04	0.16	nan	\\
0.04	0.18	nan	\\
0.04	0.2	nan	\\
0.04	0.22	nan	\\
0.04	0.24	nan	\\
0.04	0.26	nan	\\
0.04	0.28	nan	\\
0.04	0.3	nan	\\
0.04	0.32	nan	\\
0.04	0.34	nan	\\
0.04	0.36	nan	\\
0.04	0.38	nan	\\
0.04	0.4	nan	\\
0.04	0.42	nan	\\
0.04	0.44	nan	\\
0.04	0.46	nan	\\
0.04	0.48	nan	\\
0.04	0.5	nan	\\
0.04	0.52	nan	\\
0.04	0.54	nan	\\
0.04	0.56	nan	\\
0.04	0.58	nan	\\
0.04	0.6	nan	\\
0.04	0.62	nan	\\
0.04	0.64	nan	\\
0.04	0.66	nan	\\
0.04	0.68	nan	\\
0.04	0.7	nan	\\
0.04	0.72	nan	\\
0.04	0.74	nan	\\
0.04	0.76	nan	\\
0.04	0.78	nan	\\
0.04	0.8	nan	\\
0.04	0.82	nan	\\
0.04	0.84	nan	\\
0.04	0.86	nan	\\
0.04	0.88	nan	\\
0.04	0.9	nan	\\
0.04	0.92	nan	\\
0.04	0.94	nan	\\
0.04	0.96	nan	\\
0.04	0.98	nan	\\
0.04	1	nan	\\
0.06	0	0.0501	\\
0.06	0.02	0.039	\\
0.06	0.04	0.0104	\\
0.06	0.06	0	\\
0.06	0.08	nan	\\
0.06	0.1	nan	\\
0.06	0.12	nan	\\
0.06	0.14	nan	\\
0.06	0.16	nan	\\
0.06	0.18	nan	\\
0.06	0.2	nan	\\
0.06	0.22	nan	\\
0.06	0.24	nan	\\
0.06	0.26	nan	\\
0.06	0.28	nan	\\
0.06	0.3	nan	\\
0.06	0.32	nan	\\
0.06	0.34	nan	\\
0.06	0.36	nan	\\
0.06	0.38	nan	\\
0.06	0.4	nan	\\
0.06	0.42	nan	\\
0.06	0.44	nan	\\
0.06	0.46	nan	\\
0.06	0.48	nan	\\
0.06	0.5	nan	\\
0.06	0.52	nan	\\
0.06	0.54	nan	\\
0.06	0.56	nan	\\
0.06	0.58	nan	\\
0.06	0.6	nan	\\
0.06	0.62	nan	\\
0.06	0.64	nan	\\
0.06	0.66	nan	\\
0.06	0.68	nan	\\
0.06	0.7	nan	\\
0.06	0.72	nan	\\
0.06	0.74	nan	\\
0.06	0.76	nan	\\
0.06	0.78	nan	\\
0.06	0.8	nan	\\
0.06	0.82	nan	\\
0.06	0.84	nan	\\
0.06	0.86	nan	\\
0.06	0.88	nan	\\
0.06	0.9	nan	\\
0.06	0.92	nan	\\
0.06	0.94	nan	\\
0.06	0.96	nan	\\
0.06	0.98	nan	\\
0.06	1	nan	\\
0.08	0	0.0706	\\
0.08	0.02	0.0487	\\
0.08	0.04	0.0322	\\
0.08	0.06	0.0192	\\
0.08	0.08	0.0145	\\
0.08	0.1	nan	\\
0.08	0.12	nan	\\
0.08	0.14	nan	\\
0.08	0.16	nan	\\
0.08	0.18	nan	\\
0.08	0.2	nan	\\
0.08	0.22	nan	\\
0.08	0.24	nan	\\
0.08	0.26	nan	\\
0.08	0.28	nan	\\
0.08	0.3	nan	\\
0.08	0.32	nan	\\
0.08	0.34	nan	\\
0.08	0.36	nan	\\
0.08	0.38	nan	\\
0.08	0.4	nan	\\
0.08	0.42	nan	\\
0.08	0.44	nan	\\
0.08	0.46	nan	\\
0.08	0.48	nan	\\
0.08	0.5	nan	\\
0.08	0.52	nan	\\
0.08	0.54	nan	\\
0.08	0.56	nan	\\
0.08	0.58	nan	\\
0.08	0.6	nan	\\
0.08	0.62	nan	\\
0.08	0.64	nan	\\
0.08	0.66	nan	\\
0.08	0.68	nan	\\
0.08	0.7	nan	\\
0.08	0.72	nan	\\
0.08	0.74	nan	\\
0.08	0.76	nan	\\
0.08	0.78	nan	\\
0.08	0.8	nan	\\
0.08	0.82	nan	\\
0.08	0.84	nan	\\
0.08	0.86	nan	\\
0.08	0.88	nan	\\
0.08	0.9	nan	\\
0.08	0.92	nan	\\
0.08	0.94	nan	\\
0.08	0.96	nan	\\
0.08	0.98	nan	\\
0.08	1	nan	\\
0.1	0	0.0973	\\
0.1	0.02	0.0753	\\
0.1	0.04	0.0503	\\
0.1	0.06	0.0286	\\
0.1	0.08	0.0124	\\
0.1	0.1	0	\\
0.1	0.12	nan	\\
0.1	0.14	nan	\\
0.1	0.16	nan	\\
0.1	0.18	nan	\\
0.1	0.2	nan	\\
0.1	0.22	nan	\\
0.1	0.24	nan	\\
0.1	0.26	nan	\\
0.1	0.28	nan	\\
0.1	0.3	nan	\\
0.1	0.32	nan	\\
0.1	0.34	nan	\\
0.1	0.36	nan	\\
0.1	0.38	nan	\\
0.1	0.4	nan	\\
0.1	0.42	nan	\\
0.1	0.44	nan	\\
0.1	0.46	nan	\\
0.1	0.48	nan	\\
0.1	0.5	nan	\\
0.1	0.52	nan	\\
0.1	0.54	nan	\\
0.1	0.56	nan	\\
0.1	0.58	nan	\\
0.1	0.6	nan	\\
0.1	0.62	nan	\\
0.1	0.64	nan	\\
0.1	0.66	nan	\\
0.1	0.68	nan	\\
0.1	0.7	nan	\\
0.1	0.72	nan	\\
0.1	0.74	nan	\\
0.1	0.76	nan	\\
0.1	0.78	nan	\\
0.1	0.8	nan	\\
0.1	0.82	nan	\\
0.1	0.84	nan	\\
0.1	0.86	nan	\\
0.1	0.88	nan	\\
0.1	0.9	nan	\\
0.1	0.92	nan	\\
0.1	0.94	nan	\\
0.1	0.96	nan	\\
0.1	0.98	nan	\\
0.1	1	nan	\\
0.12	0	0.111	\\
0.12	0.02	0.1	\\
0.12	0.04	0.0778	\\
0.12	0.06	0.0553	\\
0.12	0.08	0.0308	\\
0.12	0.1	0.0088	\\
0.12	0.12	0.00374	\\
0.12	0.14	nan	\\
0.12	0.16	nan	\\
0.12	0.18	nan	\\
0.12	0.2	nan	\\
0.12	0.22	nan	\\
0.12	0.24	nan	\\
0.12	0.26	nan	\\
0.12	0.28	nan	\\
0.12	0.3	nan	\\
0.12	0.32	nan	\\
0.12	0.34	nan	\\
0.12	0.36	nan	\\
0.12	0.38	nan	\\
0.12	0.4	nan	\\
0.12	0.42	nan	\\
0.12	0.44	nan	\\
0.12	0.46	nan	\\
0.12	0.48	nan	\\
0.12	0.5	nan	\\
0.12	0.52	nan	\\
0.12	0.54	nan	\\
0.12	0.56	nan	\\
0.12	0.58	nan	\\
0.12	0.6	nan	\\
0.12	0.62	nan	\\
0.12	0.64	nan	\\
0.12	0.66	nan	\\
0.12	0.68	nan	\\
0.12	0.7	nan	\\
0.12	0.72	nan	\\
0.12	0.74	nan	\\
0.12	0.76	nan	\\
0.12	0.78	nan	\\
0.12	0.8	nan	\\
0.12	0.82	nan	\\
0.12	0.84	nan	\\
0.12	0.86	nan	\\
0.12	0.88	nan	\\
0.12	0.9	nan	\\
0.12	0.92	nan	\\
0.12	0.94	nan	\\
0.12	0.96	nan	\\
0.12	0.98	nan	\\
0.12	1	nan	\\
0.14	0	0.14	\\
0.14	0.02	0.116	\\
0.14	0.04	0.0907	\\
0.14	0.06	0.0789	\\
0.14	0.08	0.0565	\\
0.14	0.1	0.0361	\\
0.14	0.12	0.0122	\\
0.14	0.14	0	\\
0.14	0.16	nan	\\
0.14	0.18	nan	\\
0.14	0.2	nan	\\
0.14	0.22	nan	\\
0.14	0.24	nan	\\
0.14	0.26	nan	\\
0.14	0.28	nan	\\
0.14	0.3	nan	\\
0.14	0.32	nan	\\
0.14	0.34	nan	\\
0.14	0.36	nan	\\
0.14	0.38	nan	\\
0.14	0.4	nan	\\
0.14	0.42	nan	\\
0.14	0.44	nan	\\
0.14	0.46	nan	\\
0.14	0.48	nan	\\
0.14	0.5	nan	\\
0.14	0.52	nan	\\
0.14	0.54	nan	\\
0.14	0.56	nan	\\
0.14	0.58	nan	\\
0.14	0.6	nan	\\
0.14	0.62	nan	\\
0.14	0.64	nan	\\
0.14	0.66	nan	\\
0.14	0.68	nan	\\
0.14	0.7	nan	\\
0.14	0.72	nan	\\
0.14	0.74	nan	\\
0.14	0.76	nan	\\
0.14	0.78	nan	\\
0.14	0.8	nan	\\
0.14	0.82	nan	\\
0.14	0.84	nan	\\
0.14	0.86	nan	\\
0.14	0.88	nan	\\
0.14	0.9	nan	\\
0.14	0.92	nan	\\
0.14	0.94	nan	\\
0.14	0.96	nan	\\
0.14	0.98	nan	\\
0.14	1	nan	\\
0.16	0	0.161	\\
0.16	0.02	0.146	\\
0.16	0.04	0.122	\\
0.16	0.06	0.0954	\\
0.16	0.08	0.0708	\\
0.16	0.1	0.0554	\\
0.16	0.12	0.0371	\\
0.16	0.14	0.0231	\\
0.16	0.16	0.0181	\\
0.16	0.18	nan	\\
0.16	0.2	nan	\\
0.16	0.22	nan	\\
0.16	0.24	nan	\\
0.16	0.26	nan	\\
0.16	0.28	nan	\\
0.16	0.3	nan	\\
0.16	0.32	nan	\\
0.16	0.34	nan	\\
0.16	0.36	nan	\\
0.16	0.38	nan	\\
0.16	0.4	nan	\\
0.16	0.42	nan	\\
0.16	0.44	nan	\\
0.16	0.46	nan	\\
0.16	0.48	nan	\\
0.16	0.5	nan	\\
0.16	0.52	nan	\\
0.16	0.54	nan	\\
0.16	0.56	nan	\\
0.16	0.58	nan	\\
0.16	0.6	nan	\\
0.16	0.62	nan	\\
0.16	0.64	nan	\\
0.16	0.66	nan	\\
0.16	0.68	nan	\\
0.16	0.7	nan	\\
0.16	0.72	nan	\\
0.16	0.74	nan	\\
0.16	0.76	nan	\\
0.16	0.78	nan	\\
0.16	0.8	nan	\\
0.16	0.82	nan	\\
0.16	0.84	nan	\\
0.16	0.86	nan	\\
0.16	0.88	nan	\\
0.16	0.9	nan	\\
0.16	0.92	nan	\\
0.16	0.94	nan	\\
0.16	0.96	nan	\\
0.16	0.98	nan	\\
0.16	1	nan	\\
0.18	0	0.182	\\
0.18	0.02	0.168	\\
0.18	0.04	0.147	\\
0.18	0.06	0.122	\\
0.18	0.08	0.102	\\
0.18	0.1	0.0771	\\
0.18	0.12	0.0516	\\
0.18	0.14	0.0319	\\
0.18	0.16	0.0185	\\
0.18	0.18	0	\\
0.18	0.2	nan	\\
0.18	0.22	nan	\\
0.18	0.24	nan	\\
0.18	0.26	nan	\\
0.18	0.28	nan	\\
0.18	0.3	nan	\\
0.18	0.32	nan	\\
0.18	0.34	nan	\\
0.18	0.36	nan	\\
0.18	0.38	nan	\\
0.18	0.4	nan	\\
0.18	0.42	nan	\\
0.18	0.44	nan	\\
0.18	0.46	nan	\\
0.18	0.48	nan	\\
0.18	0.5	nan	\\
0.18	0.52	nan	\\
0.18	0.54	nan	\\
0.18	0.56	nan	\\
0.18	0.58	nan	\\
0.18	0.6	nan	\\
0.18	0.62	nan	\\
0.18	0.64	nan	\\
0.18	0.66	nan	\\
0.18	0.68	nan	\\
0.18	0.7	nan	\\
0.18	0.72	nan	\\
0.18	0.74	nan	\\
0.18	0.76	nan	\\
0.18	0.78	nan	\\
0.18	0.8	nan	\\
0.18	0.82	nan	\\
0.18	0.84	nan	\\
0.18	0.86	nan	\\
0.18	0.88	nan	\\
0.18	0.9	nan	\\
0.18	0.92	nan	\\
0.18	0.94	nan	\\
0.18	0.96	nan	\\
0.18	0.98	nan	\\
0.18	1	nan	\\
0.2	0	0.221	\\
0.2	0.02	0.196	\\
0.2	0.04	0.168	\\
0.2	0.06	0.145	\\
0.2	0.08	0.125	\\
0.2	0.1	0.0983	\\
0.2	0.12	0.0813	\\
0.2	0.14	0.0585	\\
0.2	0.16	0.0326	\\
0.2	0.18	0.00947	\\
0.2	0.2	0	\\
0.2	0.22	nan	\\
0.2	0.24	nan	\\
0.2	0.26	nan	\\
0.2	0.28	nan	\\
0.2	0.3	nan	\\
0.2	0.32	nan	\\
0.2	0.34	nan	\\
0.2	0.36	nan	\\
0.2	0.38	nan	\\
0.2	0.4	nan	\\
0.2	0.42	nan	\\
0.2	0.44	nan	\\
0.2	0.46	nan	\\
0.2	0.48	nan	\\
0.2	0.5	nan	\\
0.2	0.52	nan	\\
0.2	0.54	nan	\\
0.2	0.56	nan	\\
0.2	0.58	nan	\\
0.2	0.6	nan	\\
0.2	0.62	nan	\\
0.2	0.64	nan	\\
0.2	0.66	nan	\\
0.2	0.68	nan	\\
0.2	0.7	nan	\\
0.2	0.72	nan	\\
0.2	0.74	nan	\\
0.2	0.76	nan	\\
0.2	0.78	nan	\\
0.2	0.8	nan	\\
0.2	0.82	nan	\\
0.2	0.84	nan	\\
0.2	0.86	nan	\\
0.2	0.88	nan	\\
0.2	0.9	nan	\\
0.2	0.92	nan	\\
0.2	0.94	nan	\\
0.2	0.96	nan	\\
0.2	0.98	nan	\\
0.2	1	nan	\\
0.22	0	0.25	\\
0.22	0.02	0.231	\\
0.22	0.04	0.205	\\
0.22	0.06	0.177	\\
0.22	0.08	0.146	\\
0.22	0.1	0.123	\\
0.22	0.12	0.102	\\
0.22	0.14	0.0823	\\
0.22	0.16	0.0599	\\
0.22	0.18	0.0387	\\
0.22	0.2	0.0145	\\
0.22	0.22	0.0065	\\
0.22	0.24	nan	\\
0.22	0.26	nan	\\
0.22	0.28	nan	\\
0.22	0.3	nan	\\
0.22	0.32	nan	\\
0.22	0.34	nan	\\
0.22	0.36	nan	\\
0.22	0.38	nan	\\
0.22	0.4	nan	\\
0.22	0.42	nan	\\
0.22	0.44	nan	\\
0.22	0.46	nan	\\
0.22	0.48	nan	\\
0.22	0.5	nan	\\
0.22	0.52	nan	\\
0.22	0.54	nan	\\
0.22	0.56	nan	\\
0.22	0.58	nan	\\
0.22	0.6	nan	\\
0.22	0.62	nan	\\
0.22	0.64	nan	\\
0.22	0.66	nan	\\
0.22	0.68	nan	\\
0.22	0.7	nan	\\
0.22	0.72	nan	\\
0.22	0.74	nan	\\
0.22	0.76	nan	\\
0.22	0.78	nan	\\
0.22	0.8	nan	\\
0.22	0.82	nan	\\
0.22	0.84	nan	\\
0.22	0.86	nan	\\
0.22	0.88	nan	\\
0.22	0.9	nan	\\
0.22	0.92	nan	\\
0.22	0.94	nan	\\
0.22	0.96	nan	\\
0.22	0.98	nan	\\
0.22	1	nan	\\
0.24	0	0.298	\\
0.24	0.02	0.263	\\
0.24	0.04	0.234	\\
0.24	0.06	0.208	\\
0.24	0.08	0.184	\\
0.24	0.1	0.157	\\
0.24	0.12	0.126	\\
0.24	0.14	0.101	\\
0.24	0.16	0.0796	\\
0.24	0.18	0.0604	\\
0.24	0.2	0.036	\\
0.24	0.22	0.0194	\\
0.24	0.24	0.0203	\\
0.24	0.26	nan	\\
0.24	0.28	nan	\\
0.24	0.3	nan	\\
0.24	0.32	nan	\\
0.24	0.34	nan	\\
0.24	0.36	nan	\\
0.24	0.38	nan	\\
0.24	0.4	nan	\\
0.24	0.42	nan	\\
0.24	0.44	nan	\\
0.24	0.46	nan	\\
0.24	0.48	nan	\\
0.24	0.5	nan	\\
0.24	0.52	nan	\\
0.24	0.54	nan	\\
0.24	0.56	nan	\\
0.24	0.58	nan	\\
0.24	0.6	nan	\\
0.24	0.62	nan	\\
0.24	0.64	nan	\\
0.24	0.66	nan	\\
0.24	0.68	nan	\\
0.24	0.7	nan	\\
0.24	0.72	nan	\\
0.24	0.74	nan	\\
0.24	0.76	nan	\\
0.24	0.78	nan	\\
0.24	0.8	nan	\\
0.24	0.82	nan	\\
0.24	0.84	nan	\\
0.24	0.86	nan	\\
0.24	0.88	nan	\\
0.24	0.9	nan	\\
0.24	0.92	nan	\\
0.24	0.94	nan	\\
0.24	0.96	nan	\\
0.24	0.98	nan	\\
0.24	1	nan	\\
0.26	0	0.346	\\
0.26	0.02	0.314	\\
0.26	0.04	0.279	\\
0.26	0.06	0.242	\\
0.26	0.08	0.212	\\
0.26	0.1	0.184	\\
0.26	0.12	0.161	\\
0.26	0.14	0.136	\\
0.26	0.16	0.108	\\
0.26	0.18	0.079	\\
0.26	0.2	0.0573	\\
0.26	0.22	0.0384	\\
0.26	0.24	0.0121	\\
0.26	0.26	0	\\
0.26	0.28	nan	\\
0.26	0.3	nan	\\
0.26	0.32	nan	\\
0.26	0.34	nan	\\
0.26	0.36	nan	\\
0.26	0.38	nan	\\
0.26	0.4	nan	\\
0.26	0.42	nan	\\
0.26	0.44	nan	\\
0.26	0.46	nan	\\
0.26	0.48	nan	\\
0.26	0.5	nan	\\
0.26	0.52	nan	\\
0.26	0.54	nan	\\
0.26	0.56	nan	\\
0.26	0.58	nan	\\
0.26	0.6	nan	\\
0.26	0.62	nan	\\
0.26	0.64	nan	\\
0.26	0.66	nan	\\
0.26	0.68	nan	\\
0.26	0.7	nan	\\
0.26	0.72	nan	\\
0.26	0.74	nan	\\
0.26	0.76	nan	\\
0.26	0.78	nan	\\
0.26	0.8	nan	\\
0.26	0.82	nan	\\
0.26	0.84	nan	\\
0.26	0.86	nan	\\
0.26	0.88	nan	\\
0.26	0.9	nan	\\
0.26	0.92	nan	\\
0.26	0.94	nan	\\
0.26	0.96	nan	\\
0.26	0.98	nan	\\
0.26	1	nan	\\
0.28	0	0.405	\\
0.28	0.02	0.371	\\
0.28	0.04	0.328	\\
0.28	0.06	0.294	\\
0.28	0.08	0.259	\\
0.28	0.1	0.224	\\
0.28	0.12	0.19	\\
0.28	0.14	0.162	\\
0.28	0.16	0.138	\\
0.28	0.18	0.114	\\
0.28	0.2	0.0885	\\
0.28	0.22	0.0589	\\
0.28	0.24	0.0358	\\
0.28	0.26	0.0162	\\
0.28	0.28	0.0146	\\
0.28	0.3	nan	\\
0.28	0.32	nan	\\
0.28	0.34	nan	\\
0.28	0.36	nan	\\
0.28	0.38	nan	\\
0.28	0.4	nan	\\
0.28	0.42	nan	\\
0.28	0.44	nan	\\
0.28	0.46	nan	\\
0.28	0.48	nan	\\
0.28	0.5	nan	\\
0.28	0.52	nan	\\
0.28	0.54	nan	\\
0.28	0.56	nan	\\
0.28	0.58	nan	\\
0.28	0.6	nan	\\
0.28	0.62	nan	\\
0.28	0.64	nan	\\
0.28	0.66	nan	\\
0.28	0.68	nan	\\
0.28	0.7	nan	\\
0.28	0.72	nan	\\
0.28	0.74	nan	\\
0.28	0.76	nan	\\
0.28	0.78	nan	\\
0.28	0.8	nan	\\
0.28	0.82	nan	\\
0.28	0.84	nan	\\
0.28	0.86	nan	\\
0.28	0.88	nan	\\
0.28	0.9	nan	\\
0.28	0.92	nan	\\
0.28	0.94	nan	\\
0.28	0.96	nan	\\
0.28	0.98	nan	\\
0.28	1	nan	\\
0.3	0	0.497	\\
0.3	0.02	0.448	\\
0.3	0.04	0.399	\\
0.3	0.06	0.353	\\
0.3	0.08	0.31	\\
0.3	0.1	0.271	\\
0.3	0.12	0.238	\\
0.3	0.14	0.204	\\
0.3	0.16	0.168	\\
0.3	0.18	0.139	\\
0.3	0.2	0.112	\\
0.3	0.22	0.0914	\\
0.3	0.24	0.0672	\\
0.3	0.26	0.0401	\\
0.3	0.28	0.0142	\\
0.3	0.3	0.00987	\\
0.3	0.32	nan	\\
0.3	0.34	nan	\\
0.3	0.36	nan	\\
0.3	0.38	nan	\\
0.3	0.4	nan	\\
0.3	0.42	nan	\\
0.3	0.44	nan	\\
0.3	0.46	nan	\\
0.3	0.48	nan	\\
0.3	0.5	nan	\\
0.3	0.52	nan	\\
0.3	0.54	nan	\\
0.3	0.56	nan	\\
0.3	0.58	nan	\\
0.3	0.6	nan	\\
0.3	0.62	nan	\\
0.3	0.64	nan	\\
0.3	0.66	nan	\\
0.3	0.68	nan	\\
0.3	0.7	nan	\\
0.3	0.72	nan	\\
0.3	0.74	nan	\\
0.3	0.76	nan	\\
0.3	0.78	nan	\\
0.3	0.8	nan	\\
0.3	0.82	nan	\\
0.3	0.84	nan	\\
0.3	0.86	nan	\\
0.3	0.88	nan	\\
0.3	0.9	nan	\\
0.3	0.92	nan	\\
0.3	0.94	nan	\\
0.3	0.96	nan	\\
0.3	0.98	nan	\\
0.3	1	nan	\\
0.32	0	0.582	\\
0.32	0.02	0.534	\\
0.32	0.04	0.485	\\
0.32	0.06	0.433	\\
0.32	0.08	0.382	\\
0.32	0.1	0.334	\\
0.32	0.12	0.291	\\
0.32	0.14	0.249	\\
0.32	0.16	0.216	\\
0.32	0.18	0.182	\\
0.32	0.2	0.147	\\
0.32	0.22	0.117	\\
0.32	0.24	0.0902	\\
0.32	0.26	0.0687	\\
0.32	0.28	0.0458	\\
0.32	0.3	0.0216	\\
0.32	0.32	0.0124	\\
0.32	0.34	nan	\\
0.32	0.36	nan	\\
0.32	0.38	nan	\\
0.32	0.4	nan	\\
0.32	0.42	nan	\\
0.32	0.44	nan	\\
0.32	0.46	nan	\\
0.32	0.48	nan	\\
0.32	0.5	nan	\\
0.32	0.52	nan	\\
0.32	0.54	nan	\\
0.32	0.56	nan	\\
0.32	0.58	nan	\\
0.32	0.6	nan	\\
0.32	0.62	nan	\\
0.32	0.64	nan	\\
0.32	0.66	nan	\\
0.32	0.68	nan	\\
0.32	0.7	nan	\\
0.32	0.72	nan	\\
0.32	0.74	nan	\\
0.32	0.76	nan	\\
0.32	0.78	nan	\\
0.32	0.8	nan	\\
0.32	0.82	nan	\\
0.32	0.84	nan	\\
0.32	0.86	nan	\\
0.32	0.88	nan	\\
0.32	0.9	nan	\\
0.32	0.92	nan	\\
0.32	0.94	nan	\\
0.32	0.96	nan	\\
0.32	0.98	nan	\\
0.32	1	nan	\\
0.34	0	0.659	\\
0.34	0.02	0.613	\\
0.34	0.04	0.564	\\
0.34	0.06	0.516	\\
0.34	0.08	0.468	\\
0.34	0.1	0.415	\\
0.34	0.12	0.363	\\
0.34	0.14	0.313	\\
0.34	0.16	0.27	\\
0.34	0.18	0.228	\\
0.34	0.2	0.193	\\
0.34	0.22	0.16	\\
0.34	0.24	0.127	\\
0.34	0.26	0.0942	\\
0.34	0.28	0.0677	\\
0.34	0.3	0.0452	\\
0.34	0.32	0.0236	\\
0.34	0.34	0	\\
0.34	0.36	nan	\\
0.34	0.38	nan	\\
0.34	0.4	nan	\\
0.34	0.42	nan	\\
0.34	0.44	nan	\\
0.34	0.46	nan	\\
0.34	0.48	nan	\\
0.34	0.5	nan	\\
0.34	0.52	nan	\\
0.34	0.54	nan	\\
0.34	0.56	nan	\\
0.34	0.58	nan	\\
0.34	0.6	nan	\\
0.34	0.62	nan	\\
0.34	0.64	nan	\\
0.34	0.66	nan	\\
0.34	0.68	nan	\\
0.34	0.7	nan	\\
0.34	0.72	nan	\\
0.34	0.74	nan	\\
0.34	0.76	nan	\\
0.34	0.78	nan	\\
0.34	0.8	nan	\\
0.34	0.82	nan	\\
0.34	0.84	nan	\\
0.34	0.86	nan	\\
0.34	0.88	nan	\\
0.34	0.9	nan	\\
0.34	0.92	nan	\\
0.34	0.94	nan	\\
0.34	0.96	nan	\\
0.34	0.98	nan	\\
0.34	1	nan	\\
0.36	0	0.731	\\
0.36	0.02	0.692	\\
0.36	0.04	0.64	\\
0.36	0.06	0.596	\\
0.36	0.08	0.542	\\
0.36	0.1	0.494	\\
0.36	0.12	0.447	\\
0.36	0.14	0.394	\\
0.36	0.16	0.342	\\
0.36	0.18	0.292	\\
0.36	0.2	0.248	\\
0.36	0.22	0.206	\\
0.36	0.24	0.169	\\
0.36	0.26	0.138	\\
0.36	0.28	0.104	\\
0.36	0.3	0.0707	\\
0.36	0.32	0.0442	\\
0.36	0.34	0.0199	\\
0.36	0.36	0	\\
0.36	0.38	nan	\\
0.36	0.4	nan	\\
0.36	0.42	nan	\\
0.36	0.44	nan	\\
0.36	0.46	nan	\\
0.36	0.48	nan	\\
0.36	0.5	nan	\\
0.36	0.52	nan	\\
0.36	0.54	nan	\\
0.36	0.56	nan	\\
0.36	0.58	nan	\\
0.36	0.6	nan	\\
0.36	0.62	nan	\\
0.36	0.64	nan	\\
0.36	0.66	nan	\\
0.36	0.68	nan	\\
0.36	0.7	nan	\\
0.36	0.72	nan	\\
0.36	0.74	nan	\\
0.36	0.76	nan	\\
0.36	0.78	nan	\\
0.36	0.8	nan	\\
0.36	0.82	nan	\\
0.36	0.84	nan	\\
0.36	0.86	nan	\\
0.36	0.88	nan	\\
0.36	0.9	nan	\\
0.36	0.92	nan	\\
0.36	0.94	nan	\\
0.36	0.96	nan	\\
0.36	0.98	nan	\\
0.36	1	nan	\\
0.38	0	0.801	\\
0.38	0.02	0.768	\\
0.38	0.04	0.713	\\
0.38	0.06	0.671	\\
0.38	0.08	0.618	\\
0.38	0.1	0.573	\\
0.38	0.12	0.519	\\
0.38	0.14	0.472	\\
0.38	0.16	0.424	\\
0.38	0.18	0.372	\\
0.38	0.2	0.32	\\
0.38	0.22	0.27	\\
0.38	0.24	0.225	\\
0.38	0.26	0.183	\\
0.38	0.28	0.144	\\
0.38	0.3	0.114	\\
0.38	0.32	0.0808	\\
0.38	0.34	0.0463	\\
0.38	0.36	0.0194	\\
0.38	0.38	0.0061	\\
0.38	0.4	nan	\\
0.38	0.42	nan	\\
0.38	0.44	nan	\\
0.38	0.46	nan	\\
0.38	0.48	nan	\\
0.38	0.5	nan	\\
0.38	0.52	nan	\\
0.38	0.54	nan	\\
0.38	0.56	nan	\\
0.38	0.58	nan	\\
0.38	0.6	nan	\\
0.38	0.62	nan	\\
0.38	0.64	nan	\\
0.38	0.66	nan	\\
0.38	0.68	nan	\\
0.38	0.7	nan	\\
0.38	0.72	nan	\\
0.38	0.74	nan	\\
0.38	0.76	nan	\\
0.38	0.78	nan	\\
0.38	0.8	nan	\\
0.38	0.82	nan	\\
0.38	0.84	nan	\\
0.38	0.86	nan	\\
0.38	0.88	nan	\\
0.38	0.9	nan	\\
0.38	0.92	nan	\\
0.38	0.94	nan	\\
0.38	0.96	nan	\\
0.38	0.98	nan	\\
0.38	1	nan	\\
0.4	0	0.801	\\
0.4	0.02	0.794	\\
0.4	0.04	0.78	\\
0.4	0.06	0.747	\\
0.4	0.08	0.69	\\
0.4	0.1	0.646	\\
0.4	0.12	0.595	\\
0.4	0.14	0.548	\\
0.4	0.16	0.492	\\
0.4	0.18	0.447	\\
0.4	0.2	0.398	\\
0.4	0.22	0.348	\\
0.4	0.24	0.295	\\
0.4	0.26	0.245	\\
0.4	0.28	0.2	\\
0.4	0.3	0.158	\\
0.4	0.32	0.118	\\
0.4	0.34	0.0884	\\
0.4	0.36	0.0555	\\
0.4	0.38	0.0207	\\
0.4	0.4	0.00678	\\
0.4	0.42	nan	\\
0.4	0.44	nan	\\
0.4	0.46	nan	\\
0.4	0.48	nan	\\
0.4	0.5	nan	\\
0.4	0.52	nan	\\
0.4	0.54	nan	\\
0.4	0.56	nan	\\
0.4	0.58	nan	\\
0.4	0.6	nan	\\
0.4	0.62	nan	\\
0.4	0.64	nan	\\
0.4	0.66	nan	\\
0.4	0.68	nan	\\
0.4	0.7	nan	\\
0.4	0.72	nan	\\
0.4	0.74	nan	\\
0.4	0.76	nan	\\
0.4	0.78	nan	\\
0.4	0.8	nan	\\
0.4	0.82	nan	\\
0.4	0.84	nan	\\
0.4	0.86	nan	\\
0.4	0.88	nan	\\
0.4	0.9	nan	\\
0.4	0.92	nan	\\
0.4	0.94	nan	\\
0.4	0.96	nan	\\
0.4	0.98	nan	\\
0.4	1	nan	\\
0.42	0	0.806	\\
0.42	0.02	0.795	\\
0.42	0.04	0.776	\\
0.42	0.06	0.769	\\
0.42	0.08	0.753	\\
0.42	0.1	0.72	\\
0.42	0.12	0.663	\\
0.42	0.14	0.618	\\
0.42	0.16	0.568	\\
0.42	0.18	0.52	\\
0.42	0.2	0.465	\\
0.42	0.22	0.419	\\
0.42	0.24	0.371	\\
0.42	0.26	0.321	\\
0.42	0.28	0.269	\\
0.42	0.3	0.219	\\
0.42	0.32	0.174	\\
0.42	0.34	0.132	\\
0.42	0.36	0.0917	\\
0.42	0.38	0.0617	\\
0.42	0.4	0.0281	\\
0.42	0.42	0.00771	\\
0.42	0.44	nan	\\
0.42	0.46	nan	\\
0.42	0.48	nan	\\
0.42	0.5	nan	\\
0.42	0.52	nan	\\
0.42	0.54	nan	\\
0.42	0.56	nan	\\
0.42	0.58	nan	\\
0.42	0.6	nan	\\
0.42	0.62	nan	\\
0.42	0.64	nan	\\
0.42	0.66	nan	\\
0.42	0.68	nan	\\
0.42	0.7	nan	\\
0.42	0.72	nan	\\
0.42	0.74	nan	\\
0.42	0.76	nan	\\
0.42	0.78	nan	\\
0.42	0.8	nan	\\
0.42	0.82	nan	\\
0.42	0.84	nan	\\
0.42	0.86	nan	\\
0.42	0.88	nan	\\
0.42	0.9	nan	\\
0.42	0.92	nan	\\
0.42	0.94	nan	\\
0.42	0.96	nan	\\
0.42	0.98	nan	\\
0.42	1	nan	\\
0.44	0	0.803	\\
0.44	0.02	0.792	\\
0.44	0.04	0.782	\\
0.44	0.06	0.77	\\
0.44	0.08	0.749	\\
0.44	0.1	0.742	\\
0.44	0.12	0.725	\\
0.44	0.14	0.69	\\
0.44	0.16	0.633	\\
0.44	0.18	0.588	\\
0.44	0.2	0.537	\\
0.44	0.22	0.491	\\
0.44	0.24	0.436	\\
0.44	0.26	0.391	\\
0.44	0.28	0.344	\\
0.44	0.3	0.294	\\
0.44	0.32	0.241	\\
0.44	0.34	0.191	\\
0.44	0.36	0.146	\\
0.44	0.38	0.103	\\
0.44	0.4	0.0633	\\
0.44	0.42	0.0323	\\
0.44	0.44	0.0179	\\
0.44	0.46	nan	\\
0.44	0.48	nan	\\
0.44	0.5	nan	\\
0.44	0.52	nan	\\
0.44	0.54	nan	\\
0.44	0.56	nan	\\
0.44	0.58	nan	\\
0.44	0.6	nan	\\
0.44	0.62	nan	\\
0.44	0.64	nan	\\
0.44	0.66	nan	\\
0.44	0.68	nan	\\
0.44	0.7	nan	\\
0.44	0.72	nan	\\
0.44	0.74	nan	\\
0.44	0.76	nan	\\
0.44	0.78	nan	\\
0.44	0.8	nan	\\
0.44	0.82	nan	\\
0.44	0.84	nan	\\
0.44	0.86	nan	\\
0.44	0.88	nan	\\
0.44	0.9	nan	\\
0.44	0.92	nan	\\
0.44	0.94	nan	\\
0.44	0.96	nan	\\
0.44	0.98	nan	\\
0.44	1	nan	\\
0.46	0	0.798	\\
0.46	0.02	0.778	\\
0.46	0.04	0.778	\\
0.46	0.06	0.766	\\
0.46	0.08	0.755	\\
0.46	0.1	0.742	\\
0.46	0.12	0.726	\\
0.46	0.14	0.712	\\
0.46	0.16	0.696	\\
0.46	0.18	0.657	\\
0.46	0.2	0.6	\\
0.46	0.22	0.557	\\
0.46	0.24	0.503	\\
0.46	0.26	0.46	\\
0.46	0.28	0.407	\\
0.46	0.3	0.361	\\
0.46	0.32	0.315	\\
0.46	0.34	0.264	\\
0.46	0.36	0.211	\\
0.46	0.38	0.16	\\
0.46	0.4	0.115	\\
0.46	0.42	0.0706	\\
0.46	0.44	0.033	\\
0.46	0.46	0	\\
0.46	0.48	nan	\\
0.46	0.5	nan	\\
0.46	0.52	nan	\\
0.46	0.54	nan	\\
0.46	0.56	nan	\\
0.46	0.58	nan	\\
0.46	0.6	nan	\\
0.46	0.62	nan	\\
0.46	0.64	nan	\\
0.46	0.66	nan	\\
0.46	0.68	nan	\\
0.46	0.7	nan	\\
0.46	0.72	nan	\\
0.46	0.74	nan	\\
0.46	0.76	nan	\\
0.46	0.78	nan	\\
0.46	0.8	nan	\\
0.46	0.82	nan	\\
0.46	0.84	nan	\\
0.46	0.86	nan	\\
0.46	0.88	nan	\\
0.46	0.9	nan	\\
0.46	0.92	nan	\\
0.46	0.94	nan	\\
0.46	0.96	nan	\\
0.46	0.98	nan	\\
0.46	1	nan	\\
0.48	0	0.79	\\
0.48	0.02	0.781	\\
0.48	0.04	0.77	\\
0.48	0.06	0.753	\\
0.48	0.08	0.751	\\
0.48	0.1	0.738	\\
0.48	0.12	0.726	\\
0.48	0.14	0.712	\\
0.48	0.16	0.698	\\
0.48	0.18	0.683	\\
0.48	0.2	0.668	\\
0.48	0.22	0.62	\\
0.48	0.24	0.567	\\
0.48	0.26	0.525	\\
0.48	0.28	0.473	\\
0.48	0.3	0.429	\\
0.48	0.32	0.377	\\
0.48	0.34	0.33	\\
0.48	0.36	0.285	\\
0.48	0.38	0.231	\\
0.48	0.4	0.177	\\
0.48	0.42	0.125	\\
0.48	0.44	0.0801	\\
0.48	0.46	0.0347	\\
0.48	0.48	0	\\
0.48	0.5	nan	\\
0.48	0.52	nan	\\
0.48	0.54	nan	\\
0.48	0.56	nan	\\
0.48	0.58	nan	\\
0.48	0.6	nan	\\
0.48	0.62	nan	\\
0.48	0.64	nan	\\
0.48	0.66	nan	\\
0.48	0.68	nan	\\
0.48	0.7	nan	\\
0.48	0.72	nan	\\
0.48	0.74	nan	\\
0.48	0.76	nan	\\
0.48	0.78	nan	\\
0.48	0.8	nan	\\
0.48	0.82	nan	\\
0.48	0.84	nan	\\
0.48	0.86	nan	\\
0.48	0.88	nan	\\
0.48	0.9	nan	\\
0.48	0.92	nan	\\
0.48	0.94	nan	\\
0.48	0.96	nan	\\
0.48	0.98	nan	\\
0.48	1	nan	\\
0.5	0	0.78	\\
0.5	0.02	0.776	\\
0.5	0.04	0.765	\\
0.5	0.06	0.75	\\
0.5	0.08	0.738	\\
0.5	0.1	0.727	\\
0.5	0.12	0.721	\\
0.5	0.14	0.708	\\
0.5	0.16	0.695	\\
0.5	0.18	0.679	\\
0.5	0.2	0.668	\\
0.5	0.22	0.655	\\
0.5	0.24	0.64	\\
0.5	0.26	0.583	\\
0.5	0.28	0.535	\\
0.5	0.3	0.493	\\
0.5	0.32	0.445	\\
0.5	0.34	0.395	\\
0.5	0.36	0.347	\\
0.5	0.38	0.299	\\
0.5	0.4	0.25	\\
0.5	0.42	0.194	\\
0.5	0.44	0.139	\\
0.5	0.46	0.0871	\\
0.5	0.48	0.0405	\\
0.5	0.5	0.0151	\\
0.5	0.52	nan	\\
0.5	0.54	nan	\\
0.5	0.56	nan	\\
0.5	0.58	nan	\\
0.5	0.6	nan	\\
0.5	0.62	nan	\\
0.5	0.64	nan	\\
0.5	0.66	nan	\\
0.5	0.68	nan	\\
0.5	0.7	nan	\\
0.5	0.72	nan	\\
0.5	0.74	nan	\\
0.5	0.76	nan	\\
0.5	0.78	nan	\\
0.5	0.8	nan	\\
0.5	0.82	nan	\\
0.5	0.84	nan	\\
0.5	0.86	nan	\\
0.5	0.88	nan	\\
0.5	0.9	nan	\\
0.5	0.92	nan	\\
0.5	0.94	nan	\\
0.5	0.96	nan	\\
0.5	0.98	nan	\\
0.5	1	nan	\\
0.52	0	0.778	\\
0.52	0.02	0.763	\\
0.52	0.04	0.754	\\
0.52	0.06	0.747	\\
0.52	0.08	0.737	\\
0.52	0.1	0.716	\\
0.52	0.12	0.703	\\
0.52	0.14	0.699	\\
0.52	0.16	0.689	\\
0.52	0.18	0.677	\\
0.52	0.2	0.665	\\
0.52	0.22	0.647	\\
0.52	0.24	0.641	\\
0.52	0.26	0.629	\\
0.52	0.28	0.605	\\
0.52	0.3	0.548	\\
0.52	0.32	0.505	\\
0.52	0.34	0.46	\\
0.52	0.36	0.413	\\
0.52	0.38	0.358	\\
0.52	0.4	0.313	\\
0.52	0.42	0.264	\\
0.52	0.44	0.209	\\
0.52	0.46	0.152	\\
0.52	0.48	0.0954	\\
0.52	0.5	0.0454	\\
0.52	0.52	0.0323	\\
0.52	0.54	nan	\\
0.52	0.56	nan	\\
0.52	0.58	nan	\\
0.52	0.6	nan	\\
0.52	0.62	nan	\\
0.52	0.64	nan	\\
0.52	0.66	nan	\\
0.52	0.68	nan	\\
0.52	0.7	nan	\\
0.52	0.72	nan	\\
0.52	0.74	nan	\\
0.52	0.76	nan	\\
0.52	0.78	nan	\\
0.52	0.8	nan	\\
0.52	0.82	nan	\\
0.52	0.84	nan	\\
0.52	0.86	nan	\\
0.52	0.88	nan	\\
0.52	0.9	nan	\\
0.52	0.92	nan	\\
0.52	0.94	nan	\\
0.52	0.96	nan	\\
0.52	0.98	nan	\\
0.52	1	nan	\\
0.54	0	0.767	\\
0.54	0.02	0.747	\\
0.54	0.04	0.75	\\
0.54	0.06	0.731	\\
0.54	0.08	0.728	\\
0.54	0.1	0.715	\\
0.54	0.12	0.705	\\
0.54	0.14	0.692	\\
0.54	0.16	0.67	\\
0.54	0.18	0.67	\\
0.54	0.2	0.657	\\
0.54	0.22	0.647	\\
0.54	0.24	0.637	\\
0.54	0.26	0.626	\\
0.54	0.28	0.616	\\
0.54	0.3	0.606	\\
0.54	0.32	0.567	\\
0.54	0.34	0.514	\\
0.54	0.36	0.474	\\
0.54	0.38	0.421	\\
0.54	0.4	0.378	\\
0.54	0.42	0.323	\\
0.54	0.44	0.274	\\
0.54	0.46	0.224	\\
0.54	0.48	0.163	\\
0.54	0.5	0.104	\\
0.54	0.52	0.048	\\
0.54	0.54	0.0184	\\
0.54	0.56	nan	\\
0.54	0.58	nan	\\
0.54	0.6	nan	\\
0.54	0.62	nan	\\
0.54	0.64	nan	\\
0.54	0.66	nan	\\
0.54	0.68	nan	\\
0.54	0.7	nan	\\
0.54	0.72	nan	\\
0.54	0.74	nan	\\
0.54	0.76	nan	\\
0.54	0.78	nan	\\
0.54	0.8	nan	\\
0.54	0.82	nan	\\
0.54	0.84	nan	\\
0.54	0.86	nan	\\
0.54	0.88	nan	\\
0.54	0.9	nan	\\
0.54	0.92	nan	\\
0.54	0.94	nan	\\
0.54	0.96	nan	\\
0.54	0.98	nan	\\
0.54	1	nan	\\
0.56	0	0.763	\\
0.56	0.02	0.751	\\
0.56	0.04	0.732	\\
0.56	0.06	0.723	\\
0.56	0.08	0.715	\\
0.56	0.1	0.701	\\
0.56	0.12	0.695	\\
0.56	0.14	0.682	\\
0.56	0.16	0.666	\\
0.56	0.18	0.654	\\
0.56	0.2	0.643	\\
0.56	0.22	0.639	\\
0.56	0.24	0.629	\\
0.56	0.26	0.62	\\
0.56	0.28	0.608	\\
0.56	0.3	0.603	\\
0.56	0.32	0.595	\\
0.56	0.34	0.583	\\
0.56	0.36	0.527	\\
0.56	0.38	0.482	\\
0.56	0.4	0.438	\\
0.56	0.42	0.39	\\
0.56	0.44	0.333	\\
0.56	0.46	0.285	\\
0.56	0.48	0.232	\\
0.56	0.5	0.174	\\
0.56	0.52	0.112	\\
0.56	0.54	0.0519	\\
0.56	0.56	0	\\
0.56	0.58	nan	\\
0.56	0.6	nan	\\
0.56	0.62	nan	\\
0.56	0.64	nan	\\
0.56	0.66	nan	\\
0.56	0.68	nan	\\
0.56	0.7	nan	\\
0.56	0.72	nan	\\
0.56	0.74	nan	\\
0.56	0.76	nan	\\
0.56	0.78	nan	\\
0.56	0.8	nan	\\
0.56	0.82	nan	\\
0.56	0.84	nan	\\
0.56	0.86	nan	\\
0.56	0.88	nan	\\
0.56	0.9	nan	\\
0.56	0.92	nan	\\
0.56	0.94	nan	\\
0.56	0.96	nan	\\
0.56	0.98	nan	\\
0.56	1	nan	\\
0.58	0	0.749	\\
0.58	0.02	0.744	\\
0.58	0.04	0.733	\\
0.58	0.06	0.718	\\
0.58	0.08	0.693	\\
0.58	0.1	0.696	\\
0.58	0.12	0.677	\\
0.58	0.14	0.67	\\
0.58	0.16	0.659	\\
0.58	0.18	0.649	\\
0.58	0.2	0.632	\\
0.58	0.22	0.616	\\
0.58	0.24	0.618	\\
0.58	0.26	0.609	\\
0.58	0.28	0.603	\\
0.58	0.3	0.596	\\
0.58	0.32	0.581	\\
0.58	0.34	0.583	\\
0.58	0.36	0.577	\\
0.58	0.38	0.546	\\
0.58	0.4	0.49	\\
0.58	0.42	0.449	\\
0.58	0.44	0.394	\\
0.58	0.46	0.349	\\
0.58	0.48	0.291	\\
0.58	0.5	0.237	\\
0.58	0.52	0.183	\\
0.58	0.54	0.118	\\
0.58	0.56	0.0552	\\
0.58	0.58	0.0101	\\
0.58	0.6	nan	\\
0.58	0.62	nan	\\
0.58	0.64	nan	\\
0.58	0.66	nan	\\
0.58	0.68	nan	\\
0.58	0.7	nan	\\
0.58	0.72	nan	\\
0.58	0.74	nan	\\
0.58	0.76	nan	\\
0.58	0.78	nan	\\
0.58	0.8	nan	\\
0.58	0.82	nan	\\
0.58	0.84	nan	\\
0.58	0.86	nan	\\
0.58	0.88	nan	\\
0.58	0.9	nan	\\
0.58	0.92	nan	\\
0.58	0.94	nan	\\
0.58	0.96	nan	\\
0.58	0.98	nan	\\
0.58	1	nan	\\
0.6	0	0.746	\\
0.6	0.02	0.731	\\
0.6	0.04	0.71	\\
0.6	0.06	0.712	\\
0.6	0.08	0.697	\\
0.6	0.1	0.678	\\
0.6	0.12	0.664	\\
0.6	0.14	0.658	\\
0.6	0.16	0.642	\\
0.6	0.18	0.637	\\
0.6	0.2	0.625	\\
0.6	0.22	0.612	\\
0.6	0.24	0.602	\\
0.6	0.26	0.591	\\
0.6	0.28	0.592	\\
0.6	0.3	0.585	\\
0.6	0.32	0.58	\\
0.6	0.34	0.574	\\
0.6	0.36	0.571	\\
0.6	0.38	0.567	\\
0.6	0.4	0.559	\\
0.6	0.42	0.501	\\
0.6	0.44	0.455	\\
0.6	0.46	0.409	\\
0.6	0.48	0.357	\\
0.6	0.5	0.294	\\
0.6	0.52	0.243	\\
0.6	0.54	0.186	\\
0.6	0.56	0.122	\\
0.6	0.58	0.0576	\\
0.6	0.6	0.0331	\\
0.6	0.62	nan	\\
0.6	0.64	nan	\\
0.6	0.66	nan	\\
0.6	0.68	nan	\\
0.6	0.7	nan	\\
0.6	0.72	nan	\\
0.6	0.74	nan	\\
0.6	0.76	nan	\\
0.6	0.78	nan	\\
0.6	0.8	nan	\\
0.6	0.82	nan	\\
0.6	0.84	nan	\\
0.6	0.86	nan	\\
0.6	0.88	nan	\\
0.6	0.9	nan	\\
0.6	0.92	nan	\\
0.6	0.94	nan	\\
0.6	0.96	nan	\\
0.6	0.98	nan	\\
0.6	1	nan	\\
0.62	0	0.736	\\
0.62	0.02	0.724	\\
0.62	0.04	0.712	\\
0.62	0.06	0.695	\\
0.62	0.08	0.688	\\
0.62	0.1	0.675	\\
0.62	0.12	0.659	\\
0.62	0.14	0.633	\\
0.62	0.16	0.634	\\
0.62	0.18	0.617	\\
0.62	0.2	0.609	\\
0.62	0.22	0.601	\\
0.62	0.24	0.593	\\
0.62	0.26	0.577	\\
0.62	0.28	0.566	\\
0.62	0.3	0.571	\\
0.62	0.32	0.567	\\
0.62	0.34	0.565	\\
0.62	0.36	0.562	\\
0.62	0.38	0.55	\\
0.62	0.4	0.556	\\
0.62	0.42	0.553	\\
0.62	0.44	0.517	\\
0.62	0.46	0.459	\\
0.62	0.48	0.416	\\
0.62	0.5	0.359	\\
0.62	0.52	0.303	\\
0.62	0.54	0.245	\\
0.62	0.56	0.186	\\
0.62	0.58	0.125	\\
0.62	0.6	0.0589	\\
0.62	0.62	0.0152	\\
0.62	0.64	nan	\\
0.62	0.66	nan	\\
0.62	0.68	nan	\\
0.62	0.7	nan	\\
0.62	0.72	nan	\\
0.62	0.74	nan	\\
0.62	0.76	nan	\\
0.62	0.78	nan	\\
0.62	0.8	nan	\\
0.62	0.82	nan	\\
0.62	0.84	nan	\\
0.62	0.86	nan	\\
0.62	0.88	nan	\\
0.62	0.9	nan	\\
0.62	0.92	nan	\\
0.62	0.94	nan	\\
0.62	0.96	nan	\\
0.62	0.98	nan	\\
0.62	1	nan	\\
0.64	0	0.72	\\
0.64	0.02	0.714	\\
0.64	0.04	0.701	\\
0.64	0.06	0.69	\\
0.64	0.08	0.673	\\
0.64	0.1	0.65	\\
0.64	0.12	0.649	\\
0.64	0.14	0.634	\\
0.64	0.16	0.615	\\
0.64	0.18	0.6	\\
0.64	0.2	0.596	\\
0.64	0.22	0.581	\\
0.64	0.24	0.578	\\
0.64	0.26	0.569	\\
0.64	0.28	0.559	\\
0.64	0.3	0.553	\\
0.64	0.32	0.546	\\
0.64	0.34	0.551	\\
0.64	0.36	0.549	\\
0.64	0.38	0.548	\\
0.64	0.4	0.543	\\
0.64	0.42	0.545	\\
0.64	0.44	0.543	\\
0.64	0.46	0.528	\\
0.64	0.48	0.466	\\
0.64	0.5	0.419	\\
0.64	0.52	0.361	\\
0.64	0.54	0.308	\\
0.64	0.56	0.243	\\
0.64	0.58	0.184	\\
0.64	0.6	0.127	\\
0.64	0.62	0.0593	\\
0.64	0.64	0.00408	\\
0.64	0.66	nan	\\
0.64	0.68	nan	\\
0.64	0.7	nan	\\
0.64	0.72	nan	\\
0.64	0.74	nan	\\
0.64	0.76	nan	\\
0.64	0.78	nan	\\
0.64	0.8	nan	\\
0.64	0.82	nan	\\
0.64	0.84	nan	\\
0.64	0.86	nan	\\
0.64	0.88	nan	\\
0.64	0.9	nan	\\
0.64	0.92	nan	\\
0.64	0.94	nan	\\
0.64	0.96	nan	\\
0.64	0.98	nan	\\
0.64	1	nan	\\
0.66	0	0.712	\\
0.66	0.02	0.697	\\
0.66	0.04	0.688	\\
0.66	0.06	0.677	\\
0.66	0.08	0.663	\\
0.66	0.1	0.648	\\
0.66	0.12	0.63	\\
0.66	0.14	0.622	\\
0.66	0.16	0.608	\\
0.66	0.18	0.593	\\
0.66	0.2	0.567	\\
0.66	0.22	0.571	\\
0.66	0.24	0.555	\\
0.66	0.26	0.552	\\
0.66	0.28	0.546	\\
0.66	0.3	0.542	\\
0.66	0.32	0.533	\\
0.66	0.34	0.521	\\
0.66	0.36	0.534	\\
0.66	0.38	0.532	\\
0.66	0.4	0.534	\\
0.66	0.42	0.534	\\
0.66	0.44	0.534	\\
0.66	0.46	0.533	\\
0.66	0.48	0.529	\\
0.66	0.5	0.471	\\
0.66	0.52	0.418	\\
0.66	0.54	0.366	\\
0.66	0.56	0.307	\\
0.66	0.58	0.238	\\
0.66	0.6	0.182	\\
0.66	0.62	0.123	\\
0.66	0.64	0.0583	\\
0.66	0.66	0.0126	\\
0.66	0.68	nan	\\
0.66	0.7	nan	\\
0.66	0.72	nan	\\
0.66	0.74	nan	\\
0.66	0.76	nan	\\
0.66	0.78	nan	\\
0.66	0.8	nan	\\
0.66	0.82	nan	\\
0.66	0.84	nan	\\
0.66	0.86	nan	\\
0.66	0.88	nan	\\
0.66	0.9	nan	\\
0.66	0.92	nan	\\
0.66	0.94	nan	\\
0.66	0.96	nan	\\
0.66	0.98	nan	\\
0.66	1	nan	\\
0.68	0	0.698	\\
0.68	0.02	0.687	\\
0.68	0.04	0.672	\\
0.68	0.06	0.659	\\
0.68	0.08	0.65	\\
0.68	0.1	0.635	\\
0.68	0.12	0.622	\\
0.68	0.14	0.604	\\
0.68	0.16	0.579	\\
0.68	0.18	0.58	\\
0.68	0.2	0.566	\\
0.68	0.22	0.547	\\
0.68	0.24	0.537	\\
0.68	0.26	0.534	\\
0.68	0.28	0.523	\\
0.68	0.3	0.524	\\
0.68	0.32	0.52	\\
0.68	0.34	0.512	\\
0.68	0.36	0.509	\\
0.68	0.38	0.511	\\
0.68	0.4	0.518	\\
0.68	0.42	0.52	\\
0.68	0.44	0.521	\\
0.68	0.46	0.513	\\
0.68	0.48	0.521	\\
0.68	0.5	0.518	\\
0.68	0.52	0.481	\\
0.68	0.54	0.415	\\
0.68	0.56	0.365	\\
0.68	0.58	0.301	\\
0.68	0.6	0.238	\\
0.68	0.62	0.177	\\
0.68	0.64	0.117	\\
0.68	0.66	0.0573	\\
0.68	0.68	0.0224	\\
0.68	0.7	nan	\\
0.68	0.72	nan	\\
0.68	0.74	nan	\\
0.68	0.76	nan	\\
0.68	0.78	nan	\\
0.68	0.8	nan	\\
0.68	0.82	nan	\\
0.68	0.84	nan	\\
0.68	0.86	nan	\\
0.68	0.88	nan	\\
0.68	0.9	nan	\\
0.68	0.92	nan	\\
0.68	0.94	nan	\\
0.68	0.96	nan	\\
0.68	0.98	nan	\\
0.68	1	nan	\\
0.7	0	0.676	\\
0.7	0.02	0.657	\\
0.7	0.04	0.66	\\
0.7	0.06	0.647	\\
0.7	0.08	0.63	\\
0.7	0.1	0.62	\\
0.7	0.12	0.606	\\
0.7	0.14	0.592	\\
0.7	0.16	0.576	\\
0.7	0.18	0.557	\\
0.7	0.2	0.551	\\
0.7	0.22	0.539	\\
0.7	0.24	0.525	\\
0.7	0.26	0.503	\\
0.7	0.28	0.512	\\
0.7	0.3	0.498	\\
0.7	0.32	0.502	\\
0.7	0.34	0.498	\\
0.7	0.36	0.499	\\
0.7	0.38	0.497	\\
0.7	0.4	0.488	\\
0.7	0.42	0.502	\\
0.7	0.44	0.504	\\
0.7	0.46	0.506	\\
0.7	0.48	0.505	\\
0.7	0.5	0.507	\\
0.7	0.52	0.504	\\
0.7	0.54	0.483	\\
0.7	0.56	0.413	\\
0.7	0.58	0.359	\\
0.7	0.6	0.289	\\
0.7	0.62	0.236	\\
0.7	0.64	0.168	\\
0.7	0.66	0.11	\\
0.7	0.68	0.056	\\
0.7	0.7	0.0141	\\
0.7	0.72	nan	\\
0.7	0.74	nan	\\
0.7	0.76	nan	\\
0.7	0.78	nan	\\
0.7	0.8	nan	\\
0.7	0.82	nan	\\
0.7	0.84	nan	\\
0.7	0.86	nan	\\
0.7	0.88	nan	\\
0.7	0.9	nan	\\
0.7	0.92	nan	\\
0.7	0.94	nan	\\
0.7	0.96	nan	\\
0.7	0.98	nan	\\
0.7	1	nan	\\
0.72	0	0.66	\\
0.72	0.02	0.649	\\
0.72	0.04	0.628	\\
0.72	0.06	0.626	\\
0.72	0.08	0.617	\\
0.72	0.1	0.6	\\
0.72	0.12	0.586	\\
0.72	0.14	0.575	\\
0.72	0.16	0.56	\\
0.72	0.18	0.546	\\
0.72	0.2	0.529	\\
0.72	0.22	0.517	\\
0.72	0.24	0.511	\\
0.72	0.26	0.499	\\
0.72	0.28	0.481	\\
0.72	0.3	0.48	\\
0.72	0.32	0.477	\\
0.72	0.34	0.473	\\
0.72	0.36	0.477	\\
0.72	0.38	0.478	\\
0.72	0.4	0.469	\\
0.72	0.42	0.469	\\
0.72	0.44	0.484	\\
0.72	0.46	0.487	\\
0.72	0.48	0.491	\\
0.72	0.5	0.492	\\
0.72	0.52	0.491	\\
0.72	0.54	0.488	\\
0.72	0.56	0.48	\\
0.72	0.58	0.408	\\
0.72	0.6	0.349	\\
0.72	0.62	0.29	\\
0.72	0.64	0.227	\\
0.72	0.66	0.159	\\
0.72	0.68	0.104	\\
0.72	0.7	0.0518	\\
0.72	0.72	0.0128	\\
0.72	0.74	nan	\\
0.72	0.76	nan	\\
0.72	0.78	nan	\\
0.72	0.8	nan	\\
0.72	0.82	nan	\\
0.72	0.84	nan	\\
0.72	0.86	nan	\\
0.72	0.88	nan	\\
0.72	0.9	nan	\\
0.72	0.92	nan	\\
0.72	0.94	nan	\\
0.72	0.96	nan	\\
0.72	0.98	nan	\\
0.72	1	nan	\\
0.74	0	0.642	\\
0.74	0.02	0.631	\\
0.74	0.04	0.619	\\
0.74	0.06	0.603	\\
0.74	0.08	0.587	\\
0.74	0.1	0.585	\\
0.74	0.12	0.568	\\
0.74	0.14	0.552	\\
0.74	0.16	0.542	\\
0.74	0.18	0.529	\\
0.74	0.2	0.515	\\
0.74	0.22	0.5	\\
0.74	0.24	0.482	\\
0.74	0.26	0.482	\\
0.74	0.28	0.472	\\
0.74	0.3	0.461	\\
0.74	0.32	0.448	\\
0.74	0.34	0.457	\\
0.74	0.36	0.448	\\
0.74	0.38	0.457	\\
0.74	0.4	0.456	\\
0.74	0.42	0.456	\\
0.74	0.44	0.457	\\
0.74	0.46	0.461	\\
0.74	0.48	0.472	\\
0.74	0.5	0.474	\\
0.74	0.52	0.475	\\
0.74	0.54	0.463	\\
0.74	0.56	0.469	\\
0.74	0.58	0.46	\\
0.74	0.6	0.403	\\
0.74	0.62	0.336	\\
0.74	0.64	0.28	\\
0.74	0.66	0.218	\\
0.74	0.68	0.152	\\
0.74	0.7	0.0983	\\
0.74	0.72	0.0464	\\
0.74	0.74	0.0168	\\
0.74	0.76	nan	\\
0.74	0.78	nan	\\
0.74	0.8	nan	\\
0.74	0.82	nan	\\
0.74	0.84	nan	\\
0.74	0.86	nan	\\
0.74	0.88	nan	\\
0.74	0.9	nan	\\
0.74	0.92	nan	\\
0.74	0.94	nan	\\
0.74	0.96	nan	\\
0.74	0.98	nan	\\
0.74	1	nan	\\
0.76	0	0.61	\\
0.76	0.02	0.604	\\
0.76	0.04	0.599	\\
0.76	0.06	0.587	\\
0.76	0.08	0.573	\\
0.76	0.1	0.547	\\
0.76	0.12	0.548	\\
0.76	0.14	0.537	\\
0.76	0.16	0.519	\\
0.76	0.18	0.506	\\
0.76	0.2	0.496	\\
0.76	0.22	0.482	\\
0.76	0.24	0.47	\\
0.76	0.26	0.456	\\
0.76	0.28	0.452	\\
0.76	0.3	0.445	\\
0.76	0.32	0.437	\\
0.76	0.34	0.42	\\
0.76	0.36	0.431	\\
0.76	0.38	0.426	\\
0.76	0.4	0.432	\\
0.76	0.42	0.436	\\
0.76	0.44	0.442	\\
0.76	0.46	0.444	\\
0.76	0.48	0.436	\\
0.76	0.5	0.452	\\
0.76	0.52	0.454	\\
0.76	0.54	0.455	\\
0.76	0.56	0.447	\\
0.76	0.58	0.447	\\
0.76	0.6	0.437	\\
0.76	0.62	0.399	\\
0.76	0.64	0.323	\\
0.76	0.66	0.268	\\
0.76	0.68	0.201	\\
0.76	0.7	0.148	\\
0.76	0.72	0.0895	\\
0.76	0.74	0.0412	\\
0.76	0.76	0	\\
0.76	0.78	nan	\\
0.76	0.8	nan	\\
0.76	0.82	nan	\\
0.76	0.84	nan	\\
0.76	0.86	nan	\\
0.76	0.88	nan	\\
0.76	0.9	nan	\\
0.76	0.92	nan	\\
0.76	0.94	nan	\\
0.76	0.96	nan	\\
0.76	0.98	nan	\\
0.76	1	nan	\\
0.78	0	0.586	\\
0.78	0.02	0.576	\\
0.78	0.04	0.571	\\
0.78	0.06	0.561	\\
0.78	0.08	0.551	\\
0.78	0.1	0.537	\\
0.78	0.12	0.518	\\
0.78	0.14	0.505	\\
0.78	0.16	0.501	\\
0.78	0.18	0.484	\\
0.78	0.2	0.469	\\
0.78	0.22	0.461	\\
0.78	0.24	0.449	\\
0.78	0.26	0.439	\\
0.78	0.28	0.427	\\
0.78	0.3	0.41	\\
0.78	0.32	0.417	\\
0.78	0.34	0.411	\\
0.78	0.36	0.401	\\
0.78	0.38	0.4	\\
0.78	0.4	0.406	\\
0.78	0.42	0.405	\\
0.78	0.44	0.415	\\
0.78	0.46	0.419	\\
0.78	0.48	0.412	\\
0.78	0.5	0.413	\\
0.78	0.52	0.431	\\
0.78	0.54	0.431	\\
0.78	0.56	0.432	\\
0.78	0.58	0.428	\\
0.78	0.6	0.422	\\
0.78	0.62	0.411	\\
0.78	0.64	0.386	\\
0.78	0.66	0.31	\\
0.78	0.68	0.253	\\
0.78	0.7	0.194	\\
0.78	0.72	0.139	\\
0.78	0.74	0.0807	\\
0.78	0.76	0.0383	\\
0.78	0.78	0.0124	\\
0.78	0.8	nan	\\
0.78	0.82	nan	\\
0.78	0.84	nan	\\
0.78	0.86	nan	\\
0.78	0.88	nan	\\
0.78	0.9	nan	\\
0.78	0.92	nan	\\
0.78	0.94	nan	\\
0.78	0.96	nan	\\
0.78	0.98	nan	\\
0.78	1	nan	\\
0.8	0	0.557	\\
0.8	0.02	0.541	\\
0.8	0.04	0.54	\\
0.8	0.06	0.531	\\
0.8	0.08	0.519	\\
0.8	0.1	0.514	\\
0.8	0.12	0.5	\\
0.8	0.14	0.485	\\
0.8	0.16	0.461	\\
0.8	0.18	0.464	\\
0.8	0.2	0.451	\\
0.8	0.22	0.434	\\
0.8	0.24	0.425	\\
0.8	0.26	0.416	\\
0.8	0.28	0.407	\\
0.8	0.3	0.397	\\
0.8	0.32	0.386	\\
0.8	0.34	0.389	\\
0.8	0.36	0.385	\\
0.8	0.38	0.381	\\
0.8	0.4	0.368	\\
0.8	0.42	0.386	\\
0.8	0.44	0.38	\\
0.8	0.46	0.393	\\
0.8	0.48	0.395	\\
0.8	0.5	0.395	\\
0.8	0.52	0.396	\\
0.8	0.54	0.402	\\
0.8	0.56	0.409	\\
0.8	0.58	0.407	\\
0.8	0.6	0.402	\\
0.8	0.62	0.393	\\
0.8	0.64	0.381	\\
0.8	0.66	0.365	\\
0.8	0.68	0.296	\\
0.8	0.7	0.235	\\
0.8	0.72	0.183	\\
0.8	0.74	0.13	\\
0.8	0.76	0.0779	\\
0.8	0.78	0.0344	\\
0.8	0.8	0	\\
0.8	0.82	nan	\\
0.8	0.84	nan	\\
0.8	0.86	nan	\\
0.8	0.88	nan	\\
0.8	0.9	nan	\\
0.8	0.92	nan	\\
0.8	0.94	nan	\\
0.8	0.96	nan	\\
0.8	0.98	nan	\\
0.8	1	nan	\\
0.82	0	0.512	\\
0.82	0.02	0.511	\\
0.82	0.04	0.507	\\
0.82	0.06	0.501	\\
0.82	0.08	0.49	\\
0.82	0.1	0.484	\\
0.82	0.12	0.473	\\
0.82	0.14	0.461	\\
0.82	0.16	0.446	\\
0.82	0.18	0.425	\\
0.82	0.2	0.418	\\
0.82	0.22	0.413	\\
0.82	0.24	0.398	\\
0.82	0.26	0.387	\\
0.82	0.28	0.382	\\
0.82	0.3	0.373	\\
0.82	0.32	0.367	\\
0.82	0.34	0.358	\\
0.82	0.36	0.352	\\
0.82	0.38	0.358	\\
0.82	0.4	0.355	\\
0.82	0.42	0.344	\\
0.82	0.44	0.357	\\
0.82	0.46	0.357	\\
0.82	0.48	0.366	\\
0.82	0.5	0.371	\\
0.82	0.52	0.377	\\
0.82	0.54	0.377	\\
0.82	0.56	0.371	\\
0.82	0.58	0.381	\\
0.82	0.6	0.378	\\
0.82	0.62	0.372	\\
0.82	0.64	0.354	\\
0.82	0.66	0.349	\\
0.82	0.68	0.333	\\
0.82	0.7	0.288	\\
0.82	0.72	0.219	\\
0.82	0.74	0.172	\\
0.82	0.76	0.114	\\
0.82	0.78	0.0757	\\
0.82	0.8	0.0291	\\
0.82	0.82	0.00257	\\
0.82	0.84	nan	\\
0.82	0.86	nan	\\
0.82	0.88	nan	\\
0.82	0.9	nan	\\
0.82	0.92	nan	\\
0.82	0.94	nan	\\
0.82	0.96	nan	\\
0.82	0.98	nan	\\
0.82	1	nan	\\
0.84	0	0.477	\\
0.84	0.02	0.468	\\
0.84	0.04	0.468	\\
0.84	0.06	0.464	\\
0.84	0.08	0.453	\\
0.84	0.1	0.449	\\
0.84	0.12	0.439	\\
0.84	0.14	0.426	\\
0.84	0.16	0.419	\\
0.84	0.18	0.405	\\
0.84	0.2	0.391	\\
0.84	0.22	0.371	\\
0.84	0.24	0.374	\\
0.84	0.26	0.363	\\
0.84	0.28	0.35	\\
0.84	0.3	0.346	\\
0.84	0.32	0.341	\\
0.84	0.34	0.335	\\
0.84	0.36	0.329	\\
0.84	0.38	0.32	\\
0.84	0.4	0.329	\\
0.84	0.42	0.328	\\
0.84	0.44	0.324	\\
0.84	0.46	0.323	\\
0.84	0.48	0.334	\\
0.84	0.5	0.335	\\
0.84	0.52	0.345	\\
0.84	0.54	0.349	\\
0.84	0.56	0.342	\\
0.84	0.58	0.336	\\
0.84	0.6	0.35	\\
0.84	0.62	0.345	\\
0.84	0.64	0.338	\\
0.84	0.66	0.326	\\
0.84	0.68	0.315	\\
0.84	0.7	0.299	\\
0.84	0.72	0.273	\\
0.84	0.74	0.206	\\
0.84	0.76	0.156	\\
0.84	0.78	0.113	\\
0.84	0.8	0.0701	\\
0.84	0.82	0.0294	\\
0.84	0.84	0.00942	\\
0.84	0.86	nan	\\
0.84	0.88	nan	\\
0.84	0.9	nan	\\
0.84	0.92	nan	\\
0.84	0.94	nan	\\
0.84	0.96	nan	\\
0.84	0.98	nan	\\
0.84	1	nan	\\
0.86	0	0.42	\\
0.86	0.02	0.424	\\
0.86	0.04	0.422	\\
0.86	0.06	0.422	\\
0.86	0.08	0.418	\\
0.86	0.1	0.41	\\
0.86	0.12	0.404	\\
0.86	0.14	0.392	\\
0.86	0.16	0.386	\\
0.86	0.18	0.375	\\
0.86	0.2	0.363	\\
0.86	0.22	0.35	\\
0.86	0.24	0.33	\\
0.86	0.26	0.329	\\
0.86	0.28	0.325	\\
0.86	0.3	0.314	\\
0.86	0.32	0.308	\\
0.86	0.34	0.306	\\
0.86	0.36	0.302	\\
0.86	0.38	0.299	\\
0.86	0.4	0.293	\\
0.86	0.42	0.299	\\
0.86	0.44	0.3	\\
0.86	0.46	0.299	\\
0.86	0.48	0.287	\\
0.86	0.5	0.309	\\
0.86	0.52	0.303	\\
0.86	0.54	0.316	\\
0.86	0.56	0.317	\\
0.86	0.58	0.312	\\
0.86	0.6	0.308	\\
0.86	0.62	0.312	\\
0.86	0.64	0.308	\\
0.86	0.66	0.302	\\
0.86	0.68	0.291	\\
0.86	0.7	0.278	\\
0.86	0.72	0.263	\\
0.86	0.74	0.246	\\
0.86	0.76	0.197	\\
0.86	0.78	0.142	\\
0.86	0.8	0.105	\\
0.86	0.82	0.0603	\\
0.86	0.84	0.0305	\\
0.86	0.86	0.0136	\\
0.86	0.88	nan	\\
0.86	0.9	nan	\\
0.86	0.92	nan	\\
0.86	0.94	nan	\\
0.86	0.96	nan	\\
0.86	0.98	nan	\\
0.86	1	nan	\\
0.88	0	0.378	\\
0.88	0.02	0.372	\\
0.88	0.04	0.374	\\
0.88	0.06	0.375	\\
0.88	0.08	0.371	\\
0.88	0.1	0.368	\\
0.88	0.12	0.362	\\
0.88	0.14	0.351	\\
0.88	0.16	0.345	\\
0.88	0.18	0.336	\\
0.88	0.2	0.324	\\
0.88	0.22	0.319	\\
0.88	0.24	0.308	\\
0.88	0.26	0.296	\\
0.88	0.28	0.28	\\
0.88	0.3	0.286	\\
0.88	0.32	0.278	\\
0.88	0.34	0.27	\\
0.88	0.36	0.271	\\
0.88	0.38	0.268	\\
0.88	0.4	0.267	\\
0.88	0.42	0.263	\\
0.88	0.44	0.253	\\
0.88	0.46	0.269	\\
0.88	0.48	0.269	\\
0.88	0.5	0.261	\\
0.88	0.52	0.272	\\
0.88	0.54	0.273	\\
0.88	0.56	0.28	\\
0.88	0.58	0.282	\\
0.88	0.6	0.283	\\
0.88	0.62	0.278	\\
0.88	0.64	0.269	\\
0.88	0.66	0.272	\\
0.88	0.68	0.263	\\
0.88	0.7	0.252	\\
0.88	0.72	0.235	\\
0.88	0.74	0.226	\\
0.88	0.76	0.212	\\
0.88	0.78	0.188	\\
0.88	0.8	0.133	\\
0.88	0.82	0.0935	\\
0.88	0.84	0.061	\\
0.88	0.86	0.026	\\
0.88	0.88	0	\\
0.88	0.9	nan	\\
0.88	0.92	nan	\\
0.88	0.94	nan	\\
0.88	0.96	nan	\\
0.88	0.98	nan	\\
0.88	1	nan	\\
0.9	0	0.313	\\
0.9	0.02	0.319	\\
0.9	0.04	0.321	\\
0.9	0.06	0.32	\\
0.9	0.08	0.322	\\
0.9	0.1	0.317	\\
0.9	0.12	0.315	\\
0.9	0.14	0.311	\\
0.9	0.16	0.303	\\
0.9	0.18	0.297	\\
0.9	0.2	0.286	\\
0.9	0.22	0.281	\\
0.9	0.24	0.273	\\
0.9	0.26	0.263	\\
0.9	0.28	0.254	\\
0.9	0.3	0.237	\\
0.9	0.32	0.24	\\
0.9	0.34	0.24	\\
0.9	0.36	0.232	\\
0.9	0.38	0.231	\\
0.9	0.4	0.232	\\
0.9	0.42	0.231	\\
0.9	0.44	0.23	\\
0.9	0.46	0.226	\\
0.9	0.48	0.235	\\
0.9	0.5	0.236	\\
0.9	0.52	0.234	\\
0.9	0.54	0.229	\\
0.9	0.56	0.241	\\
0.9	0.58	0.238	\\
0.9	0.6	0.245	\\
0.9	0.62	0.244	\\
0.9	0.64	0.233	\\
0.9	0.66	0.222	\\
0.9	0.68	0.23	\\
0.9	0.7	0.221	\\
0.9	0.72	0.212	\\
0.9	0.74	0.201	\\
0.9	0.76	0.189	\\
0.9	0.78	0.177	\\
0.9	0.8	0.164	\\
0.9	0.82	0.13	\\
0.9	0.84	0.0849	\\
0.9	0.86	0.055	\\
0.9	0.88	0.0267	\\
0.9	0.9	0	\\
0.9	0.92	nan	\\
0.9	0.94	nan	\\
0.9	0.96	nan	\\
0.9	0.98	nan	\\
0.9	1	nan	\\
0.92	0	0.244	\\
0.92	0.02	0.26	\\
0.92	0.04	0.262	\\
0.92	0.06	0.265	\\
0.92	0.08	0.264	\\
0.92	0.1	0.264	\\
0.92	0.12	0.263	\\
0.92	0.14	0.258	\\
0.92	0.16	0.255	\\
0.92	0.18	0.25	\\
0.92	0.2	0.239	\\
0.92	0.22	0.236	\\
0.92	0.24	0.228	\\
0.92	0.26	0.219	\\
0.92	0.28	0.217	\\
0.92	0.3	0.209	\\
0.92	0.32	0.201	\\
0.92	0.34	0.189	\\
0.92	0.36	0.199	\\
0.92	0.38	0.194	\\
0.92	0.4	0.19	\\
0.92	0.42	0.194	\\
0.92	0.44	0.194	\\
0.92	0.46	0.194	\\
0.92	0.48	0.191	\\
0.92	0.5	0.188	\\
0.92	0.52	0.199	\\
0.92	0.54	0.198	\\
0.92	0.56	0.184	\\
0.92	0.58	0.204	\\
0.92	0.6	0.195	\\
0.92	0.62	0.204	\\
0.92	0.64	0.2	\\
0.92	0.66	0.192	\\
0.92	0.68	0.185	\\
0.92	0.7	0.181	\\
0.92	0.72	0.18	\\
0.92	0.74	0.171	\\
0.92	0.76	0.162	\\
0.92	0.78	0.148	\\
0.92	0.8	0.142	\\
0.92	0.82	0.132	\\
0.92	0.84	0.121	\\
0.92	0.86	0.0807	\\
0.92	0.88	0.0471	\\
0.92	0.9	0.0244	\\
0.92	0.92	0	\\
0.92	0.94	nan	\\
0.92	0.96	nan	\\
0.92	0.98	nan	\\
0.92	1	nan	\\
0.94	0	0.197	\\
0.94	0.02	0.199	\\
0.94	0.04	0.201	\\
0.94	0.06	0.202	\\
0.94	0.08	0.205	\\
0.94	0.1	0.206	\\
0.94	0.12	0.203	\\
0.94	0.14	0.203	\\
0.94	0.16	0.201	\\
0.94	0.18	0.197	\\
0.94	0.2	0.193	\\
0.94	0.22	0.188	\\
0.94	0.24	0.183	\\
0.94	0.26	0.175	\\
0.94	0.28	0.172	\\
0.94	0.3	0.167	\\
0.94	0.32	0.162	\\
0.94	0.34	0.156	\\
0.94	0.36	0.144	\\
0.94	0.38	0.149	\\
0.94	0.4	0.153	\\
0.94	0.42	0.148	\\
0.94	0.44	0.149	\\
0.94	0.46	0.153	\\
0.94	0.48	0.153	\\
0.94	0.5	0.152	\\
0.94	0.52	0.146	\\
0.94	0.54	0.157	\\
0.94	0.56	0.157	\\
0.94	0.58	0.149	\\
0.94	0.6	0.151	\\
0.94	0.62	0.153	\\
0.94	0.64	0.152	\\
0.94	0.66	0.154	\\
0.94	0.68	0.152	\\
0.94	0.7	0.144	\\
0.94	0.72	0.129	\\
0.94	0.74	0.136	\\
0.94	0.76	0.128	\\
0.94	0.78	0.122	\\
0.94	0.8	0.114	\\
0.94	0.82	0.0993	\\
0.94	0.84	0.099	\\
0.94	0.86	0.0916	\\
0.94	0.88	0.0803	\\
0.94	0.9	0.0444	\\
0.94	0.92	0.0178	\\
0.94	0.94	0	\\
0.94	0.96	nan	\\
0.94	0.98	nan	\\
0.94	1	nan	\\
0.96	0	0.125	\\
0.96	0.02	0.135	\\
0.96	0.04	0.138	\\
0.96	0.06	0.131	\\
0.96	0.08	0.14	\\
0.96	0.1	0.14	\\
0.96	0.12	0.141	\\
0.96	0.14	0.14	\\
0.96	0.16	0.138	\\
0.96	0.18	0.138	\\
0.96	0.2	0.134	\\
0.96	0.22	0.132	\\
0.96	0.24	0.129	\\
0.96	0.26	0.119	\\
0.96	0.28	0.121	\\
0.96	0.3	0.115	\\
0.96	0.32	0.111	\\
0.96	0.34	0.113	\\
0.96	0.36	0.108	\\
0.96	0.38	0.104	\\
0.96	0.4	0.0927	\\
0.96	0.42	0.107	\\
0.96	0.44	0.105	\\
0.96	0.46	0.102	\\
0.96	0.48	0.107	\\
0.96	0.5	0.107	\\
0.96	0.52	0.109	\\
0.96	0.54	0.104	\\
0.96	0.56	0.11	\\
0.96	0.58	0.11	\\
0.96	0.6	0.107	\\
0.96	0.62	0.0926	\\
0.96	0.64	0.108	\\
0.96	0.66	0.0994	\\
0.96	0.68	0.106	\\
0.96	0.7	0.101	\\
0.96	0.72	0.0943	\\
0.96	0.74	0.0892	\\
0.96	0.76	0.0842	\\
0.96	0.78	0.0862	\\
0.96	0.8	0.0808	\\
0.96	0.82	0.0761	\\
0.96	0.84	0.0711	\\
0.96	0.86	0.0663	\\
0.96	0.88	0.0616	\\
0.96	0.9	0.057	\\
0.96	0.92	0.0473	\\
0.96	0.94	0.017	\\
0.96	0.96	0.0107	\\
0.96	0.98	nan	\\
0.96	1	nan	\\
0.98	0	0.0759	\\
0.98	0.02	0.065	\\
0.98	0.04	0.0664	\\
0.98	0.06	0.071	\\
0.98	0.08	0.0719	\\
0.98	0.1	0.057	\\
0.98	0.12	0.0714	\\
0.98	0.14	0.0722	\\
0.98	0.16	0.0726	\\
0.98	0.18	0.0704	\\
0.98	0.2	0.0702	\\
0.98	0.22	0.0697	\\
0.98	0.24	0.0672	\\
0.98	0.26	0.0664	\\
0.98	0.28	0.0649	\\
0.98	0.3	0.0602	\\
0.98	0.32	0.0593	\\
0.98	0.34	0.0584	\\
0.98	0.36	0.0556	\\
0.98	0.38	0.0566	\\
0.98	0.4	0.0536	\\
0.98	0.42	0.0457	\\
0.98	0.44	0.0487	\\
0.98	0.46	0.0561	\\
0.98	0.48	0.0523	\\
0.98	0.5	0.0537	\\
0.98	0.52	0.057	\\
0.98	0.54	0.0567	\\
0.98	0.56	0.0549	\\
0.98	0.58	0.0472	\\
0.98	0.6	0.0576	\\
0.98	0.62	0.0556	\\
0.98	0.64	0.0465	\\
0.98	0.66	0.0489	\\
0.98	0.68	0.0498	\\
0.98	0.7	0.048	\\
0.98	0.72	0.0509	\\
0.98	0.74	0.0497	\\
0.98	0.76	0.0377	\\
0.98	0.78	0.0353	\\
0.98	0.8	0.04	\\
0.98	0.82	0.0407	\\
0.98	0.84	0.0382	\\
0.98	0.86	0.0357	\\
0.98	0.88	0.033	\\
0.98	0.9	0.0311	\\
0.98	0.92	0.0291	\\
0.98	0.94	0.0272	\\
0.98	0.96	0.0215	\\
0.98	0.98	0.00482	\\
0.98	1	nan	\\
1	0	0	\\
1	0.02	0.0144	\\
1	0.04	0	\\
1	0.06	0	\\
1	0.08	0	\\
1	0.1	0	\\
1	0.12	0	\\
1	0.14	0	\\
1	0.16	0	\\
1	0.18	0	\\
1	0.2	0	\\
1	0.22	0	\\
1	0.24	0	\\
1	0.26	0	\\
1	0.28	0	\\
1	0.3	0	\\
1	0.32	0	\\
1	0.34	0	\\
1	0.36	0	\\
1	0.38	0	\\
1	0.4	0	\\
1	0.42	0.00768	\\
1	0.44	0	\\
1	0.46	0.00879	\\
1	0.48	0	\\
1	0.5	0	\\
1	0.52	0	\\
1	0.54	0	\\
1	0.56	0	\\
1	0.58	0	\\
1	0.6	0	\\
1	0.62	0	\\
1	0.64	0	\\
1	0.66	0	\\
1	0.68	0.0164	\\
1	0.7	0	\\
1	0.72	0	\\
1	0.74	0	\\
1	0.76	0	\\
1	0.78	0	\\
1	0.8	0	\\
1	0.82	0.00837	\\
1	0.84	0.000605	\\
1	0.86	0	\\
1	0.88	0	\\
1	0.9	0	\\
1	0.92	0	\\
1	0.94	0	\\
1	0.96	0	\\
1	0.98	0	\\
1	1	0	\\
};
\addplot3 [color=red,solid,line width=1.5pt]
 table[row sep=crcr] {
0.988	0.975	0.0801	\\
0.977	0.949	0.107	\\
0.965	0.925	0.109	\\
0.952	0.901	0.137	\\
0.94	0.877	0.146	\\
0.927	0.854	0.179	\\
0.915	0.832	0.212	\\
0.902	0.81	0.222	\\
0.889	0.789	0.257	\\
0.875	0.768	0.292	\\
0.862	0.748	0.306	\\
0.848	0.729	0.343	\\
0.835	0.71	0.379	\\
0.821	0.691	0.395	\\
0.807	0.672	0.429	\\
0.793	0.654	0.461	\\
0.779	0.636	0.491	\\
0.765	0.618	0.502	\\
0.751	0.6	0.527	\\
0.737	0.582	0.54	\\
0.723	0.564	0.549	\\
0.709	0.546	0.568	\\
0.695	0.528	0.584	\\
0.681	0.51	0.587	\\
0.668	0.492	0.601	\\
0.654	0.474	0.613	\\
0.64	0.456	0.614	\\
0.627	0.437	0.626	\\
0.614	0.418	0.637	\\
0.6	0.399	0.631	\\
0.588	0.38	0.647	\\
0.575	0.361	0.657	\\
0.562	0.342	0.663	\\
0.55	0.322	0.675	\\
0.537	0.303	0.686	\\
0.525	0.283	0.696	\\
0.514	0.263	0.709	\\
0.502	0.243	0.721	\\
0.491	0.223	0.735	\\
0.479	0.203	0.748	\\
0.469	0.183	0.763	\\
0.458	0.163	0.776	\\
0.447	0.143	0.792	\\
0.437	0.124	0.806	\\
0.427	0.104	0.822	\\
0.416	0.0837	0.834	\\
0.407	0.0638	0.849	\\
0.397	0.0439	0.86	\\
0.387	0.024	0.874	\\
0.378	0.00415	0.882	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.02	0.02	0.01	\\
0.04	0.04	0.01	\\
0.06	0.06	0.01	\\
0.08	0.08	0.0245	\\
0.1	0.1	0.01	\\
0.12	0.12	0.0137	\\
0.14	0.14	0.01	\\
0.16	0.16	0.0281	\\
0.18	0.18	0.01	\\
0.2	0.2	0.01	\\
0.22	0.22	0.0165	\\
0.24	0.24	0.0303	\\
0.26	0.26	0.01	\\
0.28	0.28	0.0246	\\
0.3	0.3	0.0199	\\
0.32	0.32	0.0224	\\
0.34	0.34	0.01	\\
0.36	0.36	0.01	\\
0.38	0.38	0.0161	\\
0.4	0.4	0.0168	\\
0.42	0.42	0.0177	\\
0.44	0.44	0.0279	\\
0.46	0.46	0.01	\\
0.48	0.48	0.01	\\
0.5	0.5	0.0251	\\
0.52	0.52	0.0423	\\
0.54	0.54	0.0284	\\
0.56	0.56	0.01	\\
0.58	0.58	0.0201	\\
0.6	0.6	0.0431	\\
0.62	0.62	0.0252	\\
0.64	0.64	0.0141	\\
0.66	0.66	0.0226	\\
0.68	0.68	0.0324	\\
0.7	0.7	0.0241	\\
0.72	0.72	0.0228	\\
0.74	0.74	0.0268	\\
0.76	0.76	0.01	\\
0.78	0.78	0.0224	\\
0.8	0.8	0.01	\\
0.82	0.82	0.0126	\\
0.84	0.84	0.0194	\\
0.86	0.86	0.0236	\\
0.88	0.88	0.01	\\
0.9	0.9	0.01	\\
0.92	0.92	0.01	\\
0.94	0.94	0.01	\\
0.96	0.96	0.0207	\\
0.98	0.98	0.0148	\\
1	1	0.01	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.02	0.08	0.01	\\
0.04	0.1	0.01	\\
0.06	0.12	0.01	\\
0.08	0.14	0.0245	\\
0.1	0.16	0.01	\\
0.12	0.18	0.0137	\\
0.14	0.2	0.01	\\
0.16	0.22	0.0281	\\
0.18	0.24	0.01	\\
0.2	0.26	0.01	\\
0.22	0.28	0.0165	\\
0.24	0.3	0.0303	\\
0.26	0.32	0.01	\\
0.28	0.34	0.0246	\\
0.3	0.36	0.0199	\\
0.32	0.38	0.0224	\\
0.34	0.4	0.01	\\
0.36	0.42	0.01	\\
0.38	0.44	0.0161	\\
0.4	0.46	0.0168	\\
0.42	0.48	0.0177	\\
0.44	0.5	0.0279	\\
0.46	0.52	0.01	\\
0.48	0.54	0.01	\\
0.5	0.56	0.0251	\\
0.52	0.58	0.0423	\\
0.54	0.6	0.0284	\\
0.56	0.62	0.01	\\
0.58	0.64	0.0201	\\
0.6	0.66	0.0431	\\
0.62	0.68	0.0252	\\
0.64	0.7	0.0141	\\
0.66	0.72	0.0226	\\
0.68	0.74	0.0324	\\
0.7	0.76	0.0241	\\
0.72	0.78	0.0228	\\
0.74	0.8	0.0268	\\
0.76	0.82	0.01	\\
0.78	0.84	0.0224	\\
0.8	0.86	0.01	\\
0.82	0.88	0.0126	\\
0.84	0.9	0.0194	\\
0.86	0.92	0.0236	\\
0.88	0.94	0.01	\\
0.9	0.96	0.01	\\
0.92	0.98	0.01	\\
0.94	1	0.01	\\
0.96	1.02	0.0207	\\
0.98	1.04	0.0148	\\
1	1.06	0.01	\\
};
 \addplot3 [color=white,dotted,line width=2.5pt]
 table[row sep=crcr] {
1	0.02	0.0244	\\
1	0.04	0.01	\\
1	0.06	0.01	\\
1	0.08	0.01	\\
1	0.1	0.01	\\
1	0.12	0.01	\\
1	0.14	0.01	\\
1	0.16	0.01	\\
1	0.18	0.01	\\
1	0.2	0.01	\\
1	0.22	0.01	\\
1	0.24	0.01	\\
1	0.26	0.01	\\
1	0.28	0.01	\\
1	0.3	0.01	\\
1	0.32	0.01	\\
1	0.34	0.01	\\
1	0.36	0.01	\\
1	0.38	0.01	\\
1	0.4	0.01	\\
1	0.42	0.0177	\\
1	0.44	0.01	\\
1	0.46	0.0188	\\
1	0.48	0.01	\\
1	0.5	0.01	\\
1	0.52	0.01	\\
1	0.54	0.01	\\
1	0.56	0.01	\\
1	0.58	0.01	\\
1	0.6	0.01	\\
1	0.62	0.01	\\
1	0.64	0.01	\\
1	0.66	0.01	\\
1	0.68	0.0264	\\
1	0.7	0.01	\\
1	0.72	0.01	\\
1	0.74	0.01	\\
1	0.76	0.01	\\
1	0.78	0.01	\\
1	0.8	0.01	\\
1	0.82	0.0184	\\
1	0.84	0.0106	\\
1	0.86	0.01	\\
1	0.88	0.01	\\
1	0.9	0.01	\\
1	0.92	0.01	\\
1	0.94	0.01	\\
1	0.96	0.01	\\
1	0.98	0.01	\\
1	1	0.01	\\
};
 \addplot3 [color=black,dotted,line width=2.5pt]
 table[row sep=crcr] {
1	0.02	0.0244	\\
1	0.04	0.01	\\
1	0.06	0.01	\\
1	0.08	0.01	\\
1	0.1	0.01	\\
1	0.12	0.01	\\
1	0.14	0.01	\\
1	0.16	0.01	\\
1	0.18	0.01	\\
1	0.2	0.01	\\
1	0.22	0.01	\\
1	0.24	0.01	\\
1	0.26	0.01	\\
1	0.28	0.01	\\
1	0.3	0.01	\\
1	0.32	0.01	\\
1	0.34	0.01	\\
1	0.36	0.01	\\
1	0.38	0.01	\\
1	0.4	0.01	\\
1	0.42	0.0177	\\
1	0.44	0.01	\\
1	0.46	0.0188	\\
1	0.48	0.01	\\
1	0.5	0.01	\\
1	0.52	0.01	\\
1	0.54	0.01	\\
1	0.56	0.01	\\
1	0.58	0.01	\\
1	0.6	0.01	\\
1	0.62	0.01	\\
1	0.64	0.01	\\
1	0.66	0.01	\\
1	0.68	0.0264	\\
1	0.7	0.01	\\
1	0.72	0.01	\\
1	0.74	0.01	\\
1	0.76	0.01	\\
1	0.78	0.01	\\
1	0.8	0.01	\\
1	0.82	0.0184	\\
1	0.84	0.0106	\\
1	0.86	0.01	\\
1	0.88	0.01	\\
1	0.9	0.01	\\
1	0.92	0.01	\\
1	0.94	0.01	\\
1	0.96	0.01	\\
1	0.98	0.01	\\
1	1	0.01	\\
};
 \end{axis}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
unbounded coords=jump,
view={0}{90},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-0.154,
xmax=1.15,
xlabel={$z$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ylabel={$\zeta$},
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-1.9,
zmax=0.102,
name=plot4,
at=(plot2.below south west),
anchor=above north west,
title style={font=\bfseries},
title={$K_{22}$$(z,\zeta)$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=interp,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
mesh/rows=51]
table[row sep=crcr,header=false] {
0	0	0	\\
0	0.02	nan	\\
0	0.04	nan	\\
0	0.06	nan	\\
0	0.08	nan	\\
0	0.1	nan	\\
0	0.12	nan	\\
0	0.14	nan	\\
0	0.16	nan	\\
0	0.18	nan	\\
0	0.2	nan	\\
0	0.22	nan	\\
0	0.24	nan	\\
0	0.26	nan	\\
0	0.28	nan	\\
0	0.3	nan	\\
0	0.32	nan	\\
0	0.34	nan	\\
0	0.36	nan	\\
0	0.38	nan	\\
0	0.4	nan	\\
0	0.42	nan	\\
0	0.44	nan	\\
0	0.46	nan	\\
0	0.48	nan	\\
0	0.5	nan	\\
0	0.52	nan	\\
0	0.54	nan	\\
0	0.56	nan	\\
0	0.58	nan	\\
0	0.6	nan	\\
0	0.62	nan	\\
0	0.64	nan	\\
0	0.66	nan	\\
0	0.68	nan	\\
0	0.7	nan	\\
0	0.72	nan	\\
0	0.74	nan	\\
0	0.76	nan	\\
0	0.78	nan	\\
0	0.8	nan	\\
0	0.82	nan	\\
0	0.84	nan	\\
0	0.86	nan	\\
0	0.88	nan	\\
0	0.9	nan	\\
0	0.92	nan	\\
0	0.94	nan	\\
0	0.96	nan	\\
0	0.98	nan	\\
0	1	nan	\\
0.02	0	-0.0286	\\
0.02	0.02	-0.02	\\
0.02	0.04	nan	\\
0.02	0.06	nan	\\
0.02	0.08	nan	\\
0.02	0.1	nan	\\
0.02	0.12	nan	\\
0.02	0.14	nan	\\
0.02	0.16	nan	\\
0.02	0.18	nan	\\
0.02	0.2	nan	\\
0.02	0.22	nan	\\
0.02	0.24	nan	\\
0.02	0.26	nan	\\
0.02	0.28	nan	\\
0.02	0.3	nan	\\
0.02	0.32	nan	\\
0.02	0.34	nan	\\
0.02	0.36	nan	\\
0.02	0.38	nan	\\
0.02	0.4	nan	\\
0.02	0.42	nan	\\
0.02	0.44	nan	\\
0.02	0.46	nan	\\
0.02	0.48	nan	\\
0.02	0.5	nan	\\
0.02	0.52	nan	\\
0.02	0.54	nan	\\
0.02	0.56	nan	\\
0.02	0.58	nan	\\
0.02	0.6	nan	\\
0.02	0.62	nan	\\
0.02	0.64	nan	\\
0.02	0.66	nan	\\
0.02	0.68	nan	\\
0.02	0.7	nan	\\
0.02	0.72	nan	\\
0.02	0.74	nan	\\
0.02	0.76	nan	\\
0.02	0.78	nan	\\
0.02	0.8	nan	\\
0.02	0.82	nan	\\
0.02	0.84	nan	\\
0.02	0.86	nan	\\
0.02	0.88	nan	\\
0.02	0.9	nan	\\
0.02	0.92	nan	\\
0.02	0.94	nan	\\
0.02	0.96	nan	\\
0.02	0.98	nan	\\
0.02	1	nan	\\
0.04	0	-0.0567	\\
0.04	0.02	-0.0501	\\
0.04	0.04	-0.04	\\
0.04	0.06	nan	\\
0.04	0.08	nan	\\
0.04	0.1	nan	\\
0.04	0.12	nan	\\
0.04	0.14	nan	\\
0.04	0.16	nan	\\
0.04	0.18	nan	\\
0.04	0.2	nan	\\
0.04	0.22	nan	\\
0.04	0.24	nan	\\
0.04	0.26	nan	\\
0.04	0.28	nan	\\
0.04	0.3	nan	\\
0.04	0.32	nan	\\
0.04	0.34	nan	\\
0.04	0.36	nan	\\
0.04	0.38	nan	\\
0.04	0.4	nan	\\
0.04	0.42	nan	\\
0.04	0.44	nan	\\
0.04	0.46	nan	\\
0.04	0.48	nan	\\
0.04	0.5	nan	\\
0.04	0.52	nan	\\
0.04	0.54	nan	\\
0.04	0.56	nan	\\
0.04	0.58	nan	\\
0.04	0.6	nan	\\
0.04	0.62	nan	\\
0.04	0.64	nan	\\
0.04	0.66	nan	\\
0.04	0.68	nan	\\
0.04	0.7	nan	\\
0.04	0.72	nan	\\
0.04	0.74	nan	\\
0.04	0.76	nan	\\
0.04	0.78	nan	\\
0.04	0.8	nan	\\
0.04	0.82	nan	\\
0.04	0.84	nan	\\
0.04	0.86	nan	\\
0.04	0.88	nan	\\
0.04	0.9	nan	\\
0.04	0.92	nan	\\
0.04	0.94	nan	\\
0.04	0.96	nan	\\
0.04	0.98	nan	\\
0.04	1	nan	\\
0.06	0	-0.0965	\\
0.06	0.02	-0.0797	\\
0.06	0.04	-0.0702	\\
0.06	0.06	-0.0599	\\
0.06	0.08	nan	\\
0.06	0.1	nan	\\
0.06	0.12	nan	\\
0.06	0.14	nan	\\
0.06	0.16	nan	\\
0.06	0.18	nan	\\
0.06	0.2	nan	\\
0.06	0.22	nan	\\
0.06	0.24	nan	\\
0.06	0.26	nan	\\
0.06	0.28	nan	\\
0.06	0.3	nan	\\
0.06	0.32	nan	\\
0.06	0.34	nan	\\
0.06	0.36	nan	\\
0.06	0.38	nan	\\
0.06	0.4	nan	\\
0.06	0.42	nan	\\
0.06	0.44	nan	\\
0.06	0.46	nan	\\
0.06	0.48	nan	\\
0.06	0.5	nan	\\
0.06	0.52	nan	\\
0.06	0.54	nan	\\
0.06	0.56	nan	\\
0.06	0.58	nan	\\
0.06	0.6	nan	\\
0.06	0.62	nan	\\
0.06	0.64	nan	\\
0.06	0.66	nan	\\
0.06	0.68	nan	\\
0.06	0.7	nan	\\
0.06	0.72	nan	\\
0.06	0.74	nan	\\
0.06	0.76	nan	\\
0.06	0.78	nan	\\
0.06	0.8	nan	\\
0.06	0.82	nan	\\
0.06	0.84	nan	\\
0.06	0.86	nan	\\
0.06	0.88	nan	\\
0.06	0.9	nan	\\
0.06	0.92	nan	\\
0.06	0.94	nan	\\
0.06	0.96	nan	\\
0.06	0.98	nan	\\
0.06	1	nan	\\
0.08	0	-0.127	\\
0.08	0.02	-0.117	\\
0.08	0.04	-0.1	\\
0.08	0.06	-0.0903	\\
0.08	0.08	-0.0798	\\
0.08	0.1	nan	\\
0.08	0.12	nan	\\
0.08	0.14	nan	\\
0.08	0.16	nan	\\
0.08	0.18	nan	\\
0.08	0.2	nan	\\
0.08	0.22	nan	\\
0.08	0.24	nan	\\
0.08	0.26	nan	\\
0.08	0.28	nan	\\
0.08	0.3	nan	\\
0.08	0.32	nan	\\
0.08	0.34	nan	\\
0.08	0.36	nan	\\
0.08	0.38	nan	\\
0.08	0.4	nan	\\
0.08	0.42	nan	\\
0.08	0.44	nan	\\
0.08	0.46	nan	\\
0.08	0.48	nan	\\
0.08	0.5	nan	\\
0.08	0.52	nan	\\
0.08	0.54	nan	\\
0.08	0.56	nan	\\
0.08	0.58	nan	\\
0.08	0.6	nan	\\
0.08	0.62	nan	\\
0.08	0.64	nan	\\
0.08	0.66	nan	\\
0.08	0.68	nan	\\
0.08	0.7	nan	\\
0.08	0.72	nan	\\
0.08	0.74	nan	\\
0.08	0.76	nan	\\
0.08	0.78	nan	\\
0.08	0.8	nan	\\
0.08	0.82	nan	\\
0.08	0.84	nan	\\
0.08	0.86	nan	\\
0.08	0.88	nan	\\
0.08	0.9	nan	\\
0.08	0.92	nan	\\
0.08	0.94	nan	\\
0.08	0.96	nan	\\
0.08	0.98	nan	\\
0.08	1	nan	\\
0.1	0	-0.155	\\
0.1	0.02	-0.148	\\
0.1	0.04	-0.137	\\
0.1	0.06	-0.12	\\
0.1	0.08	-0.11	\\
0.1	0.1	-0.0996	\\
0.1	0.12	nan	\\
0.1	0.14	nan	\\
0.1	0.16	nan	\\
0.1	0.18	nan	\\
0.1	0.2	nan	\\
0.1	0.22	nan	\\
0.1	0.24	nan	\\
0.1	0.26	nan	\\
0.1	0.28	nan	\\
0.1	0.3	nan	\\
0.1	0.32	nan	\\
0.1	0.34	nan	\\
0.1	0.36	nan	\\
0.1	0.38	nan	\\
0.1	0.4	nan	\\
0.1	0.42	nan	\\
0.1	0.44	nan	\\
0.1	0.46	nan	\\
0.1	0.48	nan	\\
0.1	0.5	nan	\\
0.1	0.52	nan	\\
0.1	0.54	nan	\\
0.1	0.56	nan	\\
0.1	0.58	nan	\\
0.1	0.6	nan	\\
0.1	0.62	nan	\\
0.1	0.64	nan	\\
0.1	0.66	nan	\\
0.1	0.68	nan	\\
0.1	0.7	nan	\\
0.1	0.72	nan	\\
0.1	0.74	nan	\\
0.1	0.76	nan	\\
0.1	0.78	nan	\\
0.1	0.8	nan	\\
0.1	0.82	nan	\\
0.1	0.84	nan	\\
0.1	0.86	nan	\\
0.1	0.88	nan	\\
0.1	0.9	nan	\\
0.1	0.92	nan	\\
0.1	0.94	nan	\\
0.1	0.96	nan	\\
0.1	0.98	nan	\\
0.1	1	nan	\\
0.12	0	-0.182	\\
0.12	0.02	-0.176	\\
0.12	0.04	-0.168	\\
0.12	0.06	-0.158	\\
0.12	0.08	-0.14	\\
0.12	0.1	-0.13	\\
0.12	0.12	-0.119	\\
0.12	0.14	nan	\\
0.12	0.16	nan	\\
0.12	0.18	nan	\\
0.12	0.2	nan	\\
0.12	0.22	nan	\\
0.12	0.24	nan	\\
0.12	0.26	nan	\\
0.12	0.28	nan	\\
0.12	0.3	nan	\\
0.12	0.32	nan	\\
0.12	0.34	nan	\\
0.12	0.36	nan	\\
0.12	0.38	nan	\\
0.12	0.4	nan	\\
0.12	0.42	nan	\\
0.12	0.44	nan	\\
0.12	0.46	nan	\\
0.12	0.48	nan	\\
0.12	0.5	nan	\\
0.12	0.52	nan	\\
0.12	0.54	nan	\\
0.12	0.56	nan	\\
0.12	0.58	nan	\\
0.12	0.6	nan	\\
0.12	0.62	nan	\\
0.12	0.64	nan	\\
0.12	0.66	nan	\\
0.12	0.68	nan	\\
0.12	0.7	nan	\\
0.12	0.72	nan	\\
0.12	0.74	nan	\\
0.12	0.76	nan	\\
0.12	0.78	nan	\\
0.12	0.8	nan	\\
0.12	0.82	nan	\\
0.12	0.84	nan	\\
0.12	0.86	nan	\\
0.12	0.88	nan	\\
0.12	0.9	nan	\\
0.12	0.92	nan	\\
0.12	0.94	nan	\\
0.12	0.96	nan	\\
0.12	0.98	nan	\\
0.12	1	nan	\\
0.14	0	-0.209	\\
0.14	0.02	-0.201	\\
0.14	0.04	-0.197	\\
0.14	0.06	-0.189	\\
0.14	0.08	-0.178	\\
0.14	0.1	-0.16	\\
0.14	0.12	-0.15	\\
0.14	0.14	-0.139	\\
0.14	0.16	nan	\\
0.14	0.18	nan	\\
0.14	0.2	nan	\\
0.14	0.22	nan	\\
0.14	0.24	nan	\\
0.14	0.26	nan	\\
0.14	0.28	nan	\\
0.14	0.3	nan	\\
0.14	0.32	nan	\\
0.14	0.34	nan	\\
0.14	0.36	nan	\\
0.14	0.38	nan	\\
0.14	0.4	nan	\\
0.14	0.42	nan	\\
0.14	0.44	nan	\\
0.14	0.46	nan	\\
0.14	0.48	nan	\\
0.14	0.5	nan	\\
0.14	0.52	nan	\\
0.14	0.54	nan	\\
0.14	0.56	nan	\\
0.14	0.58	nan	\\
0.14	0.6	nan	\\
0.14	0.62	nan	\\
0.14	0.64	nan	\\
0.14	0.66	nan	\\
0.14	0.68	nan	\\
0.14	0.7	nan	\\
0.14	0.72	nan	\\
0.14	0.74	nan	\\
0.14	0.76	nan	\\
0.14	0.78	nan	\\
0.14	0.8	nan	\\
0.14	0.82	nan	\\
0.14	0.84	nan	\\
0.14	0.86	nan	\\
0.14	0.88	nan	\\
0.14	0.9	nan	\\
0.14	0.92	nan	\\
0.14	0.94	nan	\\
0.14	0.96	nan	\\
0.14	0.98	nan	\\
0.14	1	nan	\\
0.16	0	-0.236	\\
0.16	0.02	-0.232	\\
0.16	0.04	-0.222	\\
0.16	0.06	-0.218	\\
0.16	0.08	-0.209	\\
0.16	0.1	-0.198	\\
0.16	0.12	-0.18	\\
0.16	0.14	-0.17	\\
0.16	0.16	-0.159	\\
0.16	0.18	nan	\\
0.16	0.2	nan	\\
0.16	0.22	nan	\\
0.16	0.24	nan	\\
0.16	0.26	nan	\\
0.16	0.28	nan	\\
0.16	0.3	nan	\\
0.16	0.32	nan	\\
0.16	0.34	nan	\\
0.16	0.36	nan	\\
0.16	0.38	nan	\\
0.16	0.4	nan	\\
0.16	0.42	nan	\\
0.16	0.44	nan	\\
0.16	0.46	nan	\\
0.16	0.48	nan	\\
0.16	0.5	nan	\\
0.16	0.52	nan	\\
0.16	0.54	nan	\\
0.16	0.56	nan	\\
0.16	0.58	nan	\\
0.16	0.6	nan	\\
0.16	0.62	nan	\\
0.16	0.64	nan	\\
0.16	0.66	nan	\\
0.16	0.68	nan	\\
0.16	0.7	nan	\\
0.16	0.72	nan	\\
0.16	0.74	nan	\\
0.16	0.76	nan	\\
0.16	0.78	nan	\\
0.16	0.8	nan	\\
0.16	0.82	nan	\\
0.16	0.84	nan	\\
0.16	0.86	nan	\\
0.16	0.88	nan	\\
0.16	0.9	nan	\\
0.16	0.92	nan	\\
0.16	0.94	nan	\\
0.16	0.96	nan	\\
0.16	0.98	nan	\\
0.16	1	nan	\\
0.18	0	-0.262	\\
0.18	0.02	-0.26	\\
0.18	0.04	-0.253	\\
0.18	0.06	-0.243	\\
0.18	0.08	-0.238	\\
0.18	0.1	-0.229	\\
0.18	0.12	-0.218	\\
0.18	0.14	-0.2	\\
0.18	0.16	-0.19	\\
0.18	0.18	-0.179	\\
0.18	0.2	nan	\\
0.18	0.22	nan	\\
0.18	0.24	nan	\\
0.18	0.26	nan	\\
0.18	0.28	nan	\\
0.18	0.3	nan	\\
0.18	0.32	nan	\\
0.18	0.34	nan	\\
0.18	0.36	nan	\\
0.18	0.38	nan	\\
0.18	0.4	nan	\\
0.18	0.42	nan	\\
0.18	0.44	nan	\\
0.18	0.46	nan	\\
0.18	0.48	nan	\\
0.18	0.5	nan	\\
0.18	0.52	nan	\\
0.18	0.54	nan	\\
0.18	0.56	nan	\\
0.18	0.58	nan	\\
0.18	0.6	nan	\\
0.18	0.62	nan	\\
0.18	0.64	nan	\\
0.18	0.66	nan	\\
0.18	0.68	nan	\\
0.18	0.7	nan	\\
0.18	0.72	nan	\\
0.18	0.74	nan	\\
0.18	0.76	nan	\\
0.18	0.78	nan	\\
0.18	0.8	nan	\\
0.18	0.82	nan	\\
0.18	0.84	nan	\\
0.18	0.86	nan	\\
0.18	0.88	nan	\\
0.18	0.9	nan	\\
0.18	0.92	nan	\\
0.18	0.94	nan	\\
0.18	0.96	nan	\\
0.18	0.98	nan	\\
0.18	1	nan	\\
0.2	0	-0.288	\\
0.2	0.02	-0.285	\\
0.2	0.04	-0.281	\\
0.2	0.06	-0.274	\\
0.2	0.08	-0.264	\\
0.2	0.1	-0.259	\\
0.2	0.12	-0.25	\\
0.2	0.14	-0.238	\\
0.2	0.16	-0.22	\\
0.2	0.18	-0.21	\\
0.2	0.2	-0.199	\\
0.2	0.22	nan	\\
0.2	0.24	nan	\\
0.2	0.26	nan	\\
0.2	0.28	nan	\\
0.2	0.3	nan	\\
0.2	0.32	nan	\\
0.2	0.34	nan	\\
0.2	0.36	nan	\\
0.2	0.38	nan	\\
0.2	0.4	nan	\\
0.2	0.42	nan	\\
0.2	0.44	nan	\\
0.2	0.46	nan	\\
0.2	0.48	nan	\\
0.2	0.5	nan	\\
0.2	0.52	nan	\\
0.2	0.54	nan	\\
0.2	0.56	nan	\\
0.2	0.58	nan	\\
0.2	0.6	nan	\\
0.2	0.62	nan	\\
0.2	0.64	nan	\\
0.2	0.66	nan	\\
0.2	0.68	nan	\\
0.2	0.7	nan	\\
0.2	0.72	nan	\\
0.2	0.74	nan	\\
0.2	0.76	nan	\\
0.2	0.78	nan	\\
0.2	0.8	nan	\\
0.2	0.82	nan	\\
0.2	0.84	nan	\\
0.2	0.86	nan	\\
0.2	0.88	nan	\\
0.2	0.9	nan	\\
0.2	0.92	nan	\\
0.2	0.94	nan	\\
0.2	0.96	nan	\\
0.2	0.98	nan	\\
0.2	1	nan	\\
0.22	0	-0.325	\\
0.22	0.02	-0.313	\\
0.22	0.04	-0.307	\\
0.22	0.06	-0.302	\\
0.22	0.08	-0.295	\\
0.22	0.1	-0.284	\\
0.22	0.12	-0.279	\\
0.22	0.14	-0.27	\\
0.22	0.16	-0.258	\\
0.22	0.18	-0.24	\\
0.22	0.2	-0.23	\\
0.22	0.22	-0.219	\\
0.22	0.24	nan	\\
0.22	0.26	nan	\\
0.22	0.28	nan	\\
0.22	0.3	nan	\\
0.22	0.32	nan	\\
0.22	0.34	nan	\\
0.22	0.36	nan	\\
0.22	0.38	nan	\\
0.22	0.4	nan	\\
0.22	0.42	nan	\\
0.22	0.44	nan	\\
0.22	0.46	nan	\\
0.22	0.48	nan	\\
0.22	0.5	nan	\\
0.22	0.52	nan	\\
0.22	0.54	nan	\\
0.22	0.56	nan	\\
0.22	0.58	nan	\\
0.22	0.6	nan	\\
0.22	0.62	nan	\\
0.22	0.64	nan	\\
0.22	0.66	nan	\\
0.22	0.68	nan	\\
0.22	0.7	nan	\\
0.22	0.72	nan	\\
0.22	0.74	nan	\\
0.22	0.76	nan	\\
0.22	0.78	nan	\\
0.22	0.8	nan	\\
0.22	0.82	nan	\\
0.22	0.84	nan	\\
0.22	0.86	nan	\\
0.22	0.88	nan	\\
0.22	0.9	nan	\\
0.22	0.92	nan	\\
0.22	0.94	nan	\\
0.22	0.96	nan	\\
0.22	0.98	nan	\\
0.22	1	nan	\\
0.24	0	-0.351	\\
0.24	0.02	-0.347	\\
0.24	0.04	-0.335	\\
0.24	0.06	-0.328	\\
0.24	0.08	-0.323	\\
0.24	0.1	-0.316	\\
0.24	0.12	-0.305	\\
0.24	0.14	-0.3	\\
0.24	0.16	-0.29	\\
0.24	0.18	-0.279	\\
0.24	0.2	-0.261	\\
0.24	0.22	-0.25	\\
0.24	0.24	-0.239	\\
0.24	0.26	nan	\\
0.24	0.28	nan	\\
0.24	0.3	nan	\\
0.24	0.32	nan	\\
0.24	0.34	nan	\\
0.24	0.36	nan	\\
0.24	0.38	nan	\\
0.24	0.4	nan	\\
0.24	0.42	nan	\\
0.24	0.44	nan	\\
0.24	0.46	nan	\\
0.24	0.48	nan	\\
0.24	0.5	nan	\\
0.24	0.52	nan	\\
0.24	0.54	nan	\\
0.24	0.56	nan	\\
0.24	0.58	nan	\\
0.24	0.6	nan	\\
0.24	0.62	nan	\\
0.24	0.64	nan	\\
0.24	0.66	nan	\\
0.24	0.68	nan	\\
0.24	0.7	nan	\\
0.24	0.72	nan	\\
0.24	0.74	nan	\\
0.24	0.76	nan	\\
0.24	0.78	nan	\\
0.24	0.8	nan	\\
0.24	0.82	nan	\\
0.24	0.84	nan	\\
0.24	0.86	nan	\\
0.24	0.88	nan	\\
0.24	0.9	nan	\\
0.24	0.92	nan	\\
0.24	0.94	nan	\\
0.24	0.96	nan	\\
0.24	0.98	nan	\\
0.24	1	nan	\\
0.26	0	-0.377	\\
0.26	0.02	-0.374	\\
0.26	0.04	-0.369	\\
0.26	0.06	-0.357	\\
0.26	0.08	-0.35	\\
0.26	0.1	-0.344	\\
0.26	0.12	-0.337	\\
0.26	0.14	-0.325	\\
0.26	0.16	-0.32	\\
0.26	0.18	-0.311	\\
0.26	0.2	-0.299	\\
0.26	0.22	-0.281	\\
0.26	0.24	-0.271	\\
0.26	0.26	-0.26	\\
0.26	0.28	nan	\\
0.26	0.3	nan	\\
0.26	0.32	nan	\\
0.26	0.34	nan	\\
0.26	0.36	nan	\\
0.26	0.38	nan	\\
0.26	0.4	nan	\\
0.26	0.42	nan	\\
0.26	0.44	nan	\\
0.26	0.46	nan	\\
0.26	0.48	nan	\\
0.26	0.5	nan	\\
0.26	0.52	nan	\\
0.26	0.54	nan	\\
0.26	0.56	nan	\\
0.26	0.58	nan	\\
0.26	0.6	nan	\\
0.26	0.62	nan	\\
0.26	0.64	nan	\\
0.26	0.66	nan	\\
0.26	0.68	nan	\\
0.26	0.7	nan	\\
0.26	0.72	nan	\\
0.26	0.74	nan	\\
0.26	0.76	nan	\\
0.26	0.78	nan	\\
0.26	0.8	nan	\\
0.26	0.82	nan	\\
0.26	0.84	nan	\\
0.26	0.86	nan	\\
0.26	0.88	nan	\\
0.26	0.9	nan	\\
0.26	0.92	nan	\\
0.26	0.94	nan	\\
0.26	0.96	nan	\\
0.26	0.98	nan	\\
0.26	1	nan	\\
0.28	0	-0.403	\\
0.28	0.02	-0.4	\\
0.28	0.04	-0.396	\\
0.28	0.06	-0.391	\\
0.28	0.08	-0.378	\\
0.28	0.1	-0.371	\\
0.28	0.12	-0.365	\\
0.28	0.14	-0.357	\\
0.28	0.16	-0.346	\\
0.28	0.18	-0.34	\\
0.28	0.2	-0.331	\\
0.28	0.22	-0.319	\\
0.28	0.24	-0.302	\\
0.28	0.26	-0.292	\\
0.28	0.28	-0.281	\\
0.28	0.3	nan	\\
0.28	0.32	nan	\\
0.28	0.34	nan	\\
0.28	0.36	nan	\\
0.28	0.38	nan	\\
0.28	0.4	nan	\\
0.28	0.42	nan	\\
0.28	0.44	nan	\\
0.28	0.46	nan	\\
0.28	0.48	nan	\\
0.28	0.5	nan	\\
0.28	0.52	nan	\\
0.28	0.54	nan	\\
0.28	0.56	nan	\\
0.28	0.58	nan	\\
0.28	0.6	nan	\\
0.28	0.62	nan	\\
0.28	0.64	nan	\\
0.28	0.66	nan	\\
0.28	0.68	nan	\\
0.28	0.7	nan	\\
0.28	0.72	nan	\\
0.28	0.74	nan	\\
0.28	0.76	nan	\\
0.28	0.78	nan	\\
0.28	0.8	nan	\\
0.28	0.82	nan	\\
0.28	0.84	nan	\\
0.28	0.86	nan	\\
0.28	0.88	nan	\\
0.28	0.9	nan	\\
0.28	0.92	nan	\\
0.28	0.94	nan	\\
0.28	0.96	nan	\\
0.28	0.98	nan	\\
0.28	1	nan	\\
0.3	0	-0.429	\\
0.3	0.02	-0.426	\\
0.3	0.04	-0.422	\\
0.3	0.06	-0.418	\\
0.3	0.08	-0.412	\\
0.3	0.1	-0.399	\\
0.3	0.12	-0.392	\\
0.3	0.14	-0.386	\\
0.3	0.16	-0.378	\\
0.3	0.18	-0.366	\\
0.3	0.2	-0.361	\\
0.3	0.22	-0.352	\\
0.3	0.24	-0.339	\\
0.3	0.26	-0.323	\\
0.3	0.28	-0.313	\\
0.3	0.3	-0.302	\\
0.3	0.32	nan	\\
0.3	0.34	nan	\\
0.3	0.36	nan	\\
0.3	0.38	nan	\\
0.3	0.4	nan	\\
0.3	0.42	nan	\\
0.3	0.44	nan	\\
0.3	0.46	nan	\\
0.3	0.48	nan	\\
0.3	0.5	nan	\\
0.3	0.52	nan	\\
0.3	0.54	nan	\\
0.3	0.56	nan	\\
0.3	0.58	nan	\\
0.3	0.6	nan	\\
0.3	0.62	nan	\\
0.3	0.64	nan	\\
0.3	0.66	nan	\\
0.3	0.68	nan	\\
0.3	0.7	nan	\\
0.3	0.72	nan	\\
0.3	0.74	nan	\\
0.3	0.76	nan	\\
0.3	0.78	nan	\\
0.3	0.8	nan	\\
0.3	0.82	nan	\\
0.3	0.84	nan	\\
0.3	0.86	nan	\\
0.3	0.88	nan	\\
0.3	0.9	nan	\\
0.3	0.92	nan	\\
0.3	0.94	nan	\\
0.3	0.96	nan	\\
0.3	0.98	nan	\\
0.3	1	nan	\\
0.32	0	-0.444	\\
0.32	0.02	-0.452	\\
0.32	0.04	-0.449	\\
0.32	0.06	-0.445	\\
0.32	0.08	-0.439	\\
0.32	0.1	-0.434	\\
0.32	0.12	-0.421	\\
0.32	0.14	-0.413	\\
0.32	0.16	-0.407	\\
0.32	0.18	-0.399	\\
0.32	0.2	-0.387	\\
0.32	0.22	-0.382	\\
0.32	0.24	-0.373	\\
0.32	0.26	-0.359	\\
0.32	0.28	-0.344	\\
0.32	0.3	-0.335	\\
0.32	0.32	-0.325	\\
0.32	0.34	nan	\\
0.32	0.36	nan	\\
0.32	0.38	nan	\\
0.32	0.4	nan	\\
0.32	0.42	nan	\\
0.32	0.44	nan	\\
0.32	0.46	nan	\\
0.32	0.48	nan	\\
0.32	0.5	nan	\\
0.32	0.52	nan	\\
0.32	0.54	nan	\\
0.32	0.56	nan	\\
0.32	0.58	nan	\\
0.32	0.6	nan	\\
0.32	0.62	nan	\\
0.32	0.64	nan	\\
0.32	0.66	nan	\\
0.32	0.68	nan	\\
0.32	0.7	nan	\\
0.32	0.72	nan	\\
0.32	0.74	nan	\\
0.32	0.76	nan	\\
0.32	0.78	nan	\\
0.32	0.8	nan	\\
0.32	0.82	nan	\\
0.32	0.84	nan	\\
0.32	0.86	nan	\\
0.32	0.88	nan	\\
0.32	0.9	nan	\\
0.32	0.92	nan	\\
0.32	0.94	nan	\\
0.32	0.96	nan	\\
0.32	0.98	nan	\\
0.32	1	nan	\\
0.34	0	-0.472	\\
0.34	0.02	-0.464	\\
0.34	0.04	-0.475	\\
0.34	0.06	-0.472	\\
0.34	0.08	-0.467	\\
0.34	0.1	-0.461	\\
0.34	0.12	-0.455	\\
0.34	0.14	-0.442	\\
0.34	0.16	-0.433	\\
0.34	0.18	-0.428	\\
0.34	0.2	-0.42	\\
0.34	0.22	-0.407	\\
0.34	0.24	-0.403	\\
0.34	0.26	-0.395	\\
0.34	0.28	-0.378	\\
0.34	0.3	-0.367	\\
0.34	0.32	-0.357	\\
0.34	0.34	-0.347	\\
0.34	0.36	nan	\\
0.34	0.38	nan	\\
0.34	0.4	nan	\\
0.34	0.42	nan	\\
0.34	0.44	nan	\\
0.34	0.46	nan	\\
0.34	0.48	nan	\\
0.34	0.5	nan	\\
0.34	0.52	nan	\\
0.34	0.54	nan	\\
0.34	0.56	nan	\\
0.34	0.58	nan	\\
0.34	0.6	nan	\\
0.34	0.62	nan	\\
0.34	0.64	nan	\\
0.34	0.66	nan	\\
0.34	0.68	nan	\\
0.34	0.7	nan	\\
0.34	0.72	nan	\\
0.34	0.74	nan	\\
0.34	0.76	nan	\\
0.34	0.78	nan	\\
0.34	0.8	nan	\\
0.34	0.82	nan	\\
0.34	0.84	nan	\\
0.34	0.86	nan	\\
0.34	0.88	nan	\\
0.34	0.9	nan	\\
0.34	0.92	nan	\\
0.34	0.94	nan	\\
0.34	0.96	nan	\\
0.34	0.98	nan	\\
0.34	1	nan	\\
0.36	0	-0.499	\\
0.36	0.02	-0.498	\\
0.36	0.04	-0.488	\\
0.36	0.06	-0.497	\\
0.36	0.08	-0.494	\\
0.36	0.1	-0.489	\\
0.36	0.12	-0.481	\\
0.36	0.14	-0.476	\\
0.36	0.16	-0.463	\\
0.36	0.18	-0.454	\\
0.36	0.2	-0.449	\\
0.36	0.22	-0.441	\\
0.36	0.24	-0.429	\\
0.36	0.26	-0.425	\\
0.36	0.28	-0.417	\\
0.36	0.3	-0.398	\\
0.36	0.32	-0.39	\\
0.36	0.34	-0.381	\\
0.36	0.36	-0.371	\\
0.36	0.38	nan	\\
0.36	0.4	nan	\\
0.36	0.42	nan	\\
0.36	0.44	nan	\\
0.36	0.46	nan	\\
0.36	0.48	nan	\\
0.36	0.5	nan	\\
0.36	0.52	nan	\\
0.36	0.54	nan	\\
0.36	0.56	nan	\\
0.36	0.58	nan	\\
0.36	0.6	nan	\\
0.36	0.62	nan	\\
0.36	0.64	nan	\\
0.36	0.66	nan	\\
0.36	0.68	nan	\\
0.36	0.7	nan	\\
0.36	0.72	nan	\\
0.36	0.74	nan	\\
0.36	0.76	nan	\\
0.36	0.78	nan	\\
0.36	0.8	nan	\\
0.36	0.82	nan	\\
0.36	0.84	nan	\\
0.36	0.86	nan	\\
0.36	0.88	nan	\\
0.36	0.9	nan	\\
0.36	0.92	nan	\\
0.36	0.94	nan	\\
0.36	0.96	nan	\\
0.36	0.98	nan	\\
0.36	1	nan	\\
0.38	0	-0.523	\\
0.38	0.02	-0.522	\\
0.38	0.04	-0.521	\\
0.38	0.06	-0.511	\\
0.38	0.08	-0.519	\\
0.38	0.1	-0.516	\\
0.38	0.12	-0.51	\\
0.38	0.14	-0.502	\\
0.38	0.16	-0.497	\\
0.38	0.18	-0.484	\\
0.38	0.2	-0.475	\\
0.38	0.22	-0.47	\\
0.38	0.24	-0.463	\\
0.38	0.26	-0.45	\\
0.38	0.28	-0.447	\\
0.38	0.3	-0.439	\\
0.38	0.32	-0.42	\\
0.38	0.34	-0.413	\\
0.38	0.36	-0.405	\\
0.38	0.38	-0.395	\\
0.38	0.4	nan	\\
0.38	0.42	nan	\\
0.38	0.44	nan	\\
0.38	0.46	nan	\\
0.38	0.48	nan	\\
0.38	0.5	nan	\\
0.38	0.52	nan	\\
0.38	0.54	nan	\\
0.38	0.56	nan	\\
0.38	0.58	nan	\\
0.38	0.6	nan	\\
0.38	0.62	nan	\\
0.38	0.64	nan	\\
0.38	0.66	nan	\\
0.38	0.68	nan	\\
0.38	0.7	nan	\\
0.38	0.72	nan	\\
0.38	0.74	nan	\\
0.38	0.76	nan	\\
0.38	0.78	nan	\\
0.38	0.8	nan	\\
0.38	0.82	nan	\\
0.38	0.84	nan	\\
0.38	0.86	nan	\\
0.38	0.88	nan	\\
0.38	0.9	nan	\\
0.38	0.92	nan	\\
0.38	0.94	nan	\\
0.38	0.96	nan	\\
0.38	0.98	nan	\\
0.38	1	nan	\\
0.4	0	-0.542	\\
0.4	0.02	-0.546	\\
0.4	0.04	-0.545	\\
0.4	0.06	-0.545	\\
0.4	0.08	-0.534	\\
0.4	0.1	-0.54	\\
0.4	0.12	-0.537	\\
0.4	0.14	-0.532	\\
0.4	0.16	-0.522	\\
0.4	0.18	-0.519	\\
0.4	0.2	-0.505	\\
0.4	0.22	-0.497	\\
0.4	0.24	-0.492	\\
0.4	0.26	-0.485	\\
0.4	0.28	-0.472	\\
0.4	0.3	-0.47	\\
0.4	0.32	-0.463	\\
0.4	0.34	-0.445	\\
0.4	0.36	-0.438	\\
0.4	0.38	-0.43	\\
0.4	0.4	-0.421	\\
0.4	0.42	nan	\\
0.4	0.44	nan	\\
0.4	0.46	nan	\\
0.4	0.48	nan	\\
0.4	0.5	nan	\\
0.4	0.52	nan	\\
0.4	0.54	nan	\\
0.4	0.56	nan	\\
0.4	0.58	nan	\\
0.4	0.6	nan	\\
0.4	0.62	nan	\\
0.4	0.64	nan	\\
0.4	0.66	nan	\\
0.4	0.68	nan	\\
0.4	0.7	nan	\\
0.4	0.72	nan	\\
0.4	0.74	nan	\\
0.4	0.76	nan	\\
0.4	0.78	nan	\\
0.4	0.8	nan	\\
0.4	0.82	nan	\\
0.4	0.84	nan	\\
0.4	0.86	nan	\\
0.4	0.88	nan	\\
0.4	0.9	nan	\\
0.4	0.92	nan	\\
0.4	0.94	nan	\\
0.4	0.96	nan	\\
0.4	0.98	nan	\\
0.4	1	nan	\\
0.42	0	-0.571	\\
0.42	0.02	-0.561	\\
0.42	0.04	-0.569	\\
0.42	0.06	-0.568	\\
0.42	0.08	-0.567	\\
0.42	0.1	-0.557	\\
0.42	0.12	-0.561	\\
0.42	0.14	-0.559	\\
0.42	0.16	-0.553	\\
0.42	0.18	-0.542	\\
0.42	0.2	-0.54	\\
0.42	0.22	-0.527	\\
0.42	0.24	-0.519	\\
0.42	0.26	-0.514	\\
0.42	0.28	-0.508	\\
0.42	0.3	-0.496	\\
0.42	0.32	-0.495	\\
0.42	0.34	-0.488	\\
0.42	0.36	-0.47	\\
0.42	0.38	-0.463	\\
0.42	0.4	-0.456	\\
0.42	0.42	-0.447	\\
0.42	0.44	nan	\\
0.42	0.46	nan	\\
0.42	0.48	nan	\\
0.42	0.5	nan	\\
0.42	0.52	nan	\\
0.42	0.54	nan	\\
0.42	0.56	nan	\\
0.42	0.58	nan	\\
0.42	0.6	nan	\\
0.42	0.62	nan	\\
0.42	0.64	nan	\\
0.42	0.66	nan	\\
0.42	0.68	nan	\\
0.42	0.7	nan	\\
0.42	0.72	nan	\\
0.42	0.74	nan	\\
0.42	0.76	nan	\\
0.42	0.78	nan	\\
0.42	0.8	nan	\\
0.42	0.82	nan	\\
0.42	0.84	nan	\\
0.42	0.86	nan	\\
0.42	0.88	nan	\\
0.42	0.9	nan	\\
0.42	0.92	nan	\\
0.42	0.94	nan	\\
0.42	0.96	nan	\\
0.42	0.98	nan	\\
0.42	1	nan	\\
0.44	0	-0.588	\\
0.44	0.02	-0.595	\\
0.44	0.04	-0.586	\\
0.44	0.06	-0.591	\\
0.44	0.08	-0.591	\\
0.44	0.1	-0.59	\\
0.44	0.12	-0.58	\\
0.44	0.14	-0.582	\\
0.44	0.16	-0.58	\\
0.44	0.18	-0.575	\\
0.44	0.2	-0.562	\\
0.44	0.22	-0.562	\\
0.44	0.24	-0.549	\\
0.44	0.26	-0.542	\\
0.44	0.28	-0.538	\\
0.44	0.3	-0.532	\\
0.44	0.32	-0.521	\\
0.44	0.34	-0.52	\\
0.44	0.36	-0.514	\\
0.44	0.38	-0.497	\\
0.44	0.4	-0.49	\\
0.44	0.42	-0.482	\\
0.44	0.44	-0.474	\\
0.44	0.46	nan	\\
0.44	0.48	nan	\\
0.44	0.5	nan	\\
0.44	0.52	nan	\\
0.44	0.54	nan	\\
0.44	0.56	nan	\\
0.44	0.58	nan	\\
0.44	0.6	nan	\\
0.44	0.62	nan	\\
0.44	0.64	nan	\\
0.44	0.66	nan	\\
0.44	0.68	nan	\\
0.44	0.7	nan	\\
0.44	0.72	nan	\\
0.44	0.74	nan	\\
0.44	0.76	nan	\\
0.44	0.78	nan	\\
0.44	0.8	nan	\\
0.44	0.82	nan	\\
0.44	0.84	nan	\\
0.44	0.86	nan	\\
0.44	0.88	nan	\\
0.44	0.9	nan	\\
0.44	0.92	nan	\\
0.44	0.94	nan	\\
0.44	0.96	nan	\\
0.44	0.98	nan	\\
0.44	1	nan	\\
0.46	0	-0.618	\\
0.46	0.02	-0.608	\\
0.46	0.04	-0.619	\\
0.46	0.06	-0.611	\\
0.46	0.08	-0.614	\\
0.46	0.1	-0.613	\\
0.46	0.12	-0.612	\\
0.46	0.14	-0.603	\\
0.46	0.16	-0.602	\\
0.46	0.18	-0.602	\\
0.46	0.2	-0.596	\\
0.46	0.22	-0.583	\\
0.46	0.24	-0.585	\\
0.46	0.26	-0.572	\\
0.46	0.28	-0.566	\\
0.46	0.3	-0.562	\\
0.46	0.32	-0.556	\\
0.46	0.34	-0.548	\\
0.46	0.36	-0.546	\\
0.46	0.38	-0.54	\\
0.46	0.4	-0.524	\\
0.46	0.42	-0.518	\\
0.46	0.44	-0.51	\\
0.46	0.46	-0.501	\\
0.46	0.48	nan	\\
0.46	0.5	nan	\\
0.46	0.52	nan	\\
0.46	0.54	nan	\\
0.46	0.56	nan	\\
0.46	0.58	nan	\\
0.46	0.6	nan	\\
0.46	0.62	nan	\\
0.46	0.64	nan	\\
0.46	0.66	nan	\\
0.46	0.68	nan	\\
0.46	0.7	nan	\\
0.46	0.72	nan	\\
0.46	0.74	nan	\\
0.46	0.76	nan	\\
0.46	0.78	nan	\\
0.46	0.8	nan	\\
0.46	0.82	nan	\\
0.46	0.84	nan	\\
0.46	0.86	nan	\\
0.46	0.88	nan	\\
0.46	0.9	nan	\\
0.46	0.92	nan	\\
0.46	0.94	nan	\\
0.46	0.96	nan	\\
0.46	0.98	nan	\\
0.46	1	nan	\\
0.48	0	-0.635	\\
0.48	0.02	-0.643	\\
0.48	0.04	-0.633	\\
0.48	0.06	-0.642	\\
0.48	0.08	-0.635	\\
0.48	0.1	-0.635	\\
0.48	0.12	-0.635	\\
0.48	0.14	-0.634	\\
0.48	0.16	-0.626	\\
0.48	0.18	-0.623	\\
0.48	0.2	-0.624	\\
0.48	0.22	-0.619	\\
0.48	0.24	-0.607	\\
0.48	0.26	-0.608	\\
0.48	0.28	-0.596	\\
0.48	0.3	-0.591	\\
0.48	0.32	-0.587	\\
0.48	0.34	-0.583	\\
0.48	0.36	-0.575	\\
0.48	0.38	-0.574	\\
0.48	0.4	-0.569	\\
0.48	0.42	-0.553	\\
0.48	0.44	-0.546	\\
0.48	0.46	-0.539	\\
0.48	0.48	-0.529	\\
0.48	0.5	nan	\\
0.48	0.52	nan	\\
0.48	0.54	nan	\\
0.48	0.56	nan	\\
0.48	0.58	nan	\\
0.48	0.6	nan	\\
0.48	0.62	nan	\\
0.48	0.64	nan	\\
0.48	0.66	nan	\\
0.48	0.68	nan	\\
0.48	0.7	nan	\\
0.48	0.72	nan	\\
0.48	0.74	nan	\\
0.48	0.76	nan	\\
0.48	0.78	nan	\\
0.48	0.8	nan	\\
0.48	0.82	nan	\\
0.48	0.84	nan	\\
0.48	0.86	nan	\\
0.48	0.88	nan	\\
0.48	0.9	nan	\\
0.48	0.92	nan	\\
0.48	0.94	nan	\\
0.48	0.96	nan	\\
0.48	0.98	nan	\\
0.48	1	nan	\\
0.5	0	-0.664	\\
0.5	0.02	-0.656	\\
0.5	0.04	-0.667	\\
0.5	0.06	-0.659	\\
0.5	0.08	-0.665	\\
0.5	0.1	-0.659	\\
0.5	0.12	-0.657	\\
0.5	0.14	-0.656	\\
0.5	0.16	-0.657	\\
0.5	0.18	-0.649	\\
0.5	0.2	-0.644	\\
0.5	0.22	-0.647	\\
0.5	0.24	-0.642	\\
0.5	0.26	-0.632	\\
0.5	0.28	-0.632	\\
0.5	0.3	-0.622	\\
0.5	0.32	-0.617	\\
0.5	0.34	-0.614	\\
0.5	0.36	-0.61	\\
0.5	0.38	-0.604	\\
0.5	0.4	-0.603	\\
0.5	0.42	-0.598	\\
0.5	0.44	-0.583	\\
0.5	0.46	-0.576	\\
0.5	0.48	-0.568	\\
0.5	0.5	-0.558	\\
0.5	0.52	nan	\\
0.5	0.54	nan	\\
0.5	0.56	nan	\\
0.5	0.58	nan	\\
0.5	0.6	nan	\\
0.5	0.62	nan	\\
0.5	0.64	nan	\\
0.5	0.66	nan	\\
0.5	0.68	nan	\\
0.5	0.7	nan	\\
0.5	0.72	nan	\\
0.5	0.74	nan	\\
0.5	0.76	nan	\\
0.5	0.78	nan	\\
0.5	0.8	nan	\\
0.5	0.82	nan	\\
0.5	0.84	nan	\\
0.5	0.86	nan	\\
0.5	0.88	nan	\\
0.5	0.9	nan	\\
0.5	0.92	nan	\\
0.5	0.94	nan	\\
0.5	0.96	nan	\\
0.5	0.98	nan	\\
0.5	1	nan	\\
0.52	0	-0.687	\\
0.52	0.02	-0.689	\\
0.52	0.04	-0.683	\\
0.52	0.06	-0.69	\\
0.52	0.08	-0.683	\\
0.52	0.1	-0.687	\\
0.52	0.12	-0.683	\\
0.52	0.14	-0.678	\\
0.52	0.16	-0.679	\\
0.52	0.18	-0.679	\\
0.52	0.2	-0.672	\\
0.52	0.22	-0.665	\\
0.52	0.24	-0.67	\\
0.52	0.26	-0.665	\\
0.52	0.28	-0.657	\\
0.52	0.3	-0.658	\\
0.52	0.32	-0.65	\\
0.52	0.34	-0.644	\\
0.52	0.36	-0.642	\\
0.52	0.38	-0.639	\\
0.52	0.4	-0.635	\\
0.52	0.42	-0.633	\\
0.52	0.44	-0.629	\\
0.52	0.46	-0.614	\\
0.52	0.48	-0.606	\\
0.52	0.5	-0.598	\\
0.52	0.52	-0.586	\\
0.52	0.54	nan	\\
0.52	0.56	nan	\\
0.52	0.58	nan	\\
0.52	0.6	nan	\\
0.52	0.62	nan	\\
0.52	0.64	nan	\\
0.52	0.66	nan	\\
0.52	0.68	nan	\\
0.52	0.7	nan	\\
0.52	0.72	nan	\\
0.52	0.74	nan	\\
0.52	0.76	nan	\\
0.52	0.78	nan	\\
0.52	0.8	nan	\\
0.52	0.82	nan	\\
0.52	0.84	nan	\\
0.52	0.86	nan	\\
0.52	0.88	nan	\\
0.52	0.9	nan	\\
0.52	0.92	nan	\\
0.52	0.94	nan	\\
0.52	0.96	nan	\\
0.52	0.98	nan	\\
0.52	1	nan	\\
0.54	0	-0.709	\\
0.54	0.02	-0.713	\\
0.54	0.04	-0.715	\\
0.54	0.06	-0.708	\\
0.54	0.08	-0.712	\\
0.54	0.1	-0.708	\\
0.54	0.12	-0.708	\\
0.54	0.14	-0.706	\\
0.54	0.16	-0.699	\\
0.54	0.18	-0.703	\\
0.54	0.2	-0.702	\\
0.54	0.22	-0.696	\\
0.54	0.24	-0.688	\\
0.54	0.26	-0.694	\\
0.54	0.28	-0.69	\\
0.54	0.3	-0.684	\\
0.54	0.32	-0.685	\\
0.54	0.34	-0.679	\\
0.54	0.36	-0.673	\\
0.54	0.38	-0.672	\\
0.54	0.4	-0.67	\\
0.54	0.42	-0.667	\\
0.54	0.44	-0.665	\\
0.54	0.46	-0.661	\\
0.54	0.48	-0.646	\\
0.54	0.5	-0.637	\\
0.54	0.52	-0.627	\\
0.54	0.54	-0.614	\\
0.54	0.56	nan	\\
0.54	0.58	nan	\\
0.54	0.6	nan	\\
0.54	0.62	nan	\\
0.54	0.64	nan	\\
0.54	0.66	nan	\\
0.54	0.68	nan	\\
0.54	0.7	nan	\\
0.54	0.72	nan	\\
0.54	0.74	nan	\\
0.54	0.76	nan	\\
0.54	0.78	nan	\\
0.54	0.8	nan	\\
0.54	0.82	nan	\\
0.54	0.84	nan	\\
0.54	0.86	nan	\\
0.54	0.88	nan	\\
0.54	0.9	nan	\\
0.54	0.92	nan	\\
0.54	0.94	nan	\\
0.54	0.96	nan	\\
0.54	0.98	nan	\\
0.54	1	nan	\\
0.56	0	-0.73	\\
0.56	0.02	-0.729	\\
0.56	0.04	-0.738	\\
0.56	0.06	-0.739	\\
0.56	0.08	-0.733	\\
0.56	0.1	-0.734	\\
0.56	0.12	-0.732	\\
0.56	0.14	-0.729	\\
0.56	0.16	-0.73	\\
0.56	0.18	-0.72	\\
0.56	0.2	-0.727	\\
0.56	0.22	-0.725	\\
0.56	0.24	-0.72	\\
0.56	0.26	-0.711	\\
0.56	0.28	-0.72	\\
0.56	0.3	-0.717	\\
0.56	0.32	-0.713	\\
0.56	0.34	-0.714	\\
0.56	0.36	-0.71	\\
0.56	0.38	-0.704	\\
0.56	0.4	-0.703	\\
0.56	0.42	-0.703	\\
0.56	0.44	-0.701	\\
0.56	0.46	-0.698	\\
0.56	0.48	-0.694	\\
0.56	0.5	-0.679	\\
0.56	0.52	-0.668	\\
0.56	0.54	-0.657	\\
0.56	0.56	-0.641	\\
0.56	0.58	nan	\\
0.56	0.6	nan	\\
0.56	0.62	nan	\\
0.56	0.64	nan	\\
0.56	0.66	nan	\\
0.56	0.68	nan	\\
0.56	0.7	nan	\\
0.56	0.72	nan	\\
0.56	0.74	nan	\\
0.56	0.76	nan	\\
0.56	0.78	nan	\\
0.56	0.8	nan	\\
0.56	0.82	nan	\\
0.56	0.84	nan	\\
0.56	0.86	nan	\\
0.56	0.88	nan	\\
0.56	0.9	nan	\\
0.56	0.92	nan	\\
0.56	0.94	nan	\\
0.56	0.96	nan	\\
0.56	0.98	nan	\\
0.56	1	nan	\\
0.58	0	-0.752	\\
0.58	0.02	-0.756	\\
0.58	0.04	-0.755	\\
0.58	0.06	-0.763	\\
0.58	0.08	-0.763	\\
0.58	0.1	-0.758	\\
0.58	0.12	-0.756	\\
0.58	0.14	-0.756	\\
0.58	0.16	-0.75	\\
0.58	0.18	-0.754	\\
0.58	0.2	-0.742	\\
0.58	0.22	-0.751	\\
0.58	0.24	-0.748	\\
0.58	0.26	-0.745	\\
0.58	0.28	-0.736	\\
0.58	0.3	-0.747	\\
0.58	0.32	-0.745	\\
0.58	0.34	-0.744	\\
0.58	0.36	-0.744	\\
0.58	0.38	-0.742	\\
0.58	0.4	-0.737	\\
0.58	0.42	-0.737	\\
0.58	0.44	-0.737	\\
0.58	0.46	-0.736	\\
0.58	0.48	-0.733	\\
0.58	0.5	-0.728	\\
0.58	0.52	-0.712	\\
0.58	0.54	-0.699	\\
0.58	0.56	-0.685	\\
0.58	0.58	-0.667	\\
0.58	0.6	nan	\\
0.58	0.62	nan	\\
0.58	0.64	nan	\\
0.58	0.66	nan	\\
0.58	0.68	nan	\\
0.58	0.7	nan	\\
0.58	0.72	nan	\\
0.58	0.74	nan	\\
0.58	0.76	nan	\\
0.58	0.78	nan	\\
0.58	0.8	nan	\\
0.58	0.82	nan	\\
0.58	0.84	nan	\\
0.58	0.86	nan	\\
0.58	0.88	nan	\\
0.58	0.9	nan	\\
0.58	0.92	nan	\\
0.58	0.94	nan	\\
0.58	0.96	nan	\\
0.58	0.98	nan	\\
0.58	1	nan	\\
0.6	0	-0.774	\\
0.6	0.02	-0.778	\\
0.6	0.04	-0.782	\\
0.6	0.06	-0.781	\\
0.6	0.08	-0.787	\\
0.6	0.1	-0.787	\\
0.6	0.12	-0.782	\\
0.6	0.14	-0.778	\\
0.6	0.16	-0.781	\\
0.6	0.18	-0.772	\\
0.6	0.2	-0.779	\\
0.6	0.22	-0.765	\\
0.6	0.24	-0.774	\\
0.6	0.26	-0.773	\\
0.6	0.28	-0.772	\\
0.6	0.3	-0.764	\\
0.6	0.32	-0.775	\\
0.6	0.34	-0.776	\\
0.6	0.36	-0.776	\\
0.6	0.38	-0.778	\\
0.6	0.4	-0.778	\\
0.6	0.42	-0.773	\\
0.6	0.44	-0.773	\\
0.6	0.46	-0.774	\\
0.6	0.48	-0.772	\\
0.6	0.5	-0.769	\\
0.6	0.52	-0.763	\\
0.6	0.54	-0.744	\\
0.6	0.56	-0.729	\\
0.6	0.58	-0.712	\\
0.6	0.6	-0.691	\\
0.6	0.62	nan	\\
0.6	0.64	nan	\\
0.6	0.66	nan	\\
0.6	0.68	nan	\\
0.6	0.7	nan	\\
0.6	0.72	nan	\\
0.6	0.74	nan	\\
0.6	0.76	nan	\\
0.6	0.78	nan	\\
0.6	0.8	nan	\\
0.6	0.82	nan	\\
0.6	0.84	nan	\\
0.6	0.86	nan	\\
0.6	0.88	nan	\\
0.6	0.9	nan	\\
0.6	0.92	nan	\\
0.6	0.94	nan	\\
0.6	0.96	nan	\\
0.6	0.98	nan	\\
0.6	1	nan	\\
0.62	0	-0.796	\\
0.62	0.02	-0.801	\\
0.62	0.04	-0.804	\\
0.62	0.06	-0.808	\\
0.62	0.08	-0.806	\\
0.62	0.1	-0.811	\\
0.62	0.12	-0.811	\\
0.62	0.14	-0.807	\\
0.62	0.16	-0.8	\\
0.62	0.18	-0.806	\\
0.62	0.2	-0.794	\\
0.62	0.22	-0.804	\\
0.62	0.24	-0.792	\\
0.62	0.26	-0.799	\\
0.62	0.28	-0.799	\\
0.62	0.3	-0.801	\\
0.62	0.32	-0.795	\\
0.62	0.34	-0.805	\\
0.62	0.36	-0.809	\\
0.62	0.38	-0.811	\\
0.62	0.4	-0.812	\\
0.62	0.42	-0.815	\\
0.62	0.44	-0.81	\\
0.62	0.46	-0.811	\\
0.62	0.48	-0.812	\\
0.62	0.5	-0.81	\\
0.62	0.52	-0.805	\\
0.62	0.54	-0.797	\\
0.62	0.56	-0.776	\\
0.62	0.58	-0.758	\\
0.62	0.6	-0.737	\\
0.62	0.62	-0.712	\\
0.62	0.64	nan	\\
0.62	0.66	nan	\\
0.62	0.68	nan	\\
0.62	0.7	nan	\\
0.62	0.72	nan	\\
0.62	0.74	nan	\\
0.62	0.76	nan	\\
0.62	0.78	nan	\\
0.62	0.8	nan	\\
0.62	0.82	nan	\\
0.62	0.84	nan	\\
0.62	0.86	nan	\\
0.62	0.88	nan	\\
0.62	0.9	nan	\\
0.62	0.92	nan	\\
0.62	0.94	nan	\\
0.62	0.96	nan	\\
0.62	0.98	nan	\\
0.62	1	nan	\\
0.64	0	-0.815	\\
0.64	0.02	-0.822	\\
0.64	0.04	-0.828	\\
0.64	0.06	-0.83	\\
0.64	0.08	-0.833	\\
0.64	0.1	-0.831	\\
0.64	0.12	-0.835	\\
0.64	0.14	-0.835	\\
0.64	0.16	-0.831	\\
0.64	0.18	-0.823	\\
0.64	0.2	-0.831	\\
0.64	0.22	-0.818	\\
0.64	0.24	-0.829	\\
0.64	0.26	-0.82	\\
0.64	0.28	-0.825	\\
0.64	0.3	-0.828	\\
0.64	0.32	-0.832	\\
0.64	0.34	-0.828	\\
0.64	0.36	-0.838	\\
0.64	0.38	-0.844	\\
0.64	0.4	-0.848	\\
0.64	0.42	-0.849	\\
0.64	0.44	-0.854	\\
0.64	0.46	-0.85	\\
0.64	0.48	-0.85	\\
0.64	0.5	-0.851	\\
0.64	0.52	-0.848	\\
0.64	0.54	-0.841	\\
0.64	0.56	-0.831	\\
0.64	0.58	-0.806	\\
0.64	0.6	-0.785	\\
0.64	0.62	-0.76	\\
0.64	0.64	-0.731	\\
0.64	0.66	nan	\\
0.64	0.68	nan	\\
0.64	0.7	nan	\\
0.64	0.72	nan	\\
0.64	0.74	nan	\\
0.64	0.76	nan	\\
0.64	0.78	nan	\\
0.64	0.8	nan	\\
0.64	0.82	nan	\\
0.64	0.84	nan	\\
0.64	0.86	nan	\\
0.64	0.88	nan	\\
0.64	0.9	nan	\\
0.64	0.92	nan	\\
0.64	0.94	nan	\\
0.64	0.96	nan	\\
0.64	0.98	nan	\\
0.64	1	nan	\\
0.66	0	-0.838	\\
0.66	0.02	-0.844	\\
0.66	0.04	-0.849	\\
0.66	0.06	-0.854	\\
0.66	0.08	-0.855	\\
0.66	0.1	-0.857	\\
0.66	0.12	-0.856	\\
0.66	0.14	-0.859	\\
0.66	0.16	-0.859	\\
0.66	0.18	-0.856	\\
0.66	0.2	-0.846	\\
0.66	0.22	-0.856	\\
0.66	0.24	-0.845	\\
0.66	0.26	-0.855	\\
0.66	0.28	-0.849	\\
0.66	0.3	-0.854	\\
0.66	0.32	-0.859	\\
0.66	0.34	-0.865	\\
0.66	0.36	-0.864	\\
0.66	0.38	-0.874	\\
0.66	0.4	-0.883	\\
0.66	0.42	-0.888	\\
0.66	0.44	-0.889	\\
0.66	0.46	-0.896	\\
0.66	0.48	-0.891	\\
0.66	0.5	-0.892	\\
0.66	0.52	-0.891	\\
0.66	0.54	-0.886	\\
0.66	0.56	-0.877	\\
0.66	0.58	-0.863	\\
0.66	0.6	-0.834	\\
0.66	0.62	-0.809	\\
0.66	0.64	-0.78	\\
0.66	0.66	-0.747	\\
0.66	0.68	nan	\\
0.66	0.7	nan	\\
0.66	0.72	nan	\\
0.66	0.74	nan	\\
0.66	0.76	nan	\\
0.66	0.78	nan	\\
0.66	0.8	nan	\\
0.66	0.82	nan	\\
0.66	0.84	nan	\\
0.66	0.86	nan	\\
0.66	0.88	nan	\\
0.66	0.9	nan	\\
0.66	0.92	nan	\\
0.66	0.94	nan	\\
0.66	0.96	nan	\\
0.66	0.98	nan	\\
0.66	1	nan	\\
0.68	0	-0.857	\\
0.68	0.02	-0.864	\\
0.68	0.04	-0.872	\\
0.68	0.06	-0.875	\\
0.68	0.08	-0.879	\\
0.68	0.1	-0.88	\\
0.68	0.12	-0.882	\\
0.68	0.14	-0.881	\\
0.68	0.16	-0.884	\\
0.68	0.18	-0.883	\\
0.68	0.2	-0.882	\\
0.68	0.22	-0.872	\\
0.68	0.24	-0.882	\\
0.68	0.26	-0.874	\\
0.68	0.28	-0.884	\\
0.68	0.3	-0.881	\\
0.68	0.32	-0.886	\\
0.68	0.34	-0.893	\\
0.68	0.36	-0.902	\\
0.68	0.38	-0.902	\\
0.68	0.4	-0.913	\\
0.68	0.42	-0.925	\\
0.68	0.44	-0.931	\\
0.68	0.46	-0.933	\\
0.68	0.48	-0.94	\\
0.68	0.5	-0.935	\\
0.68	0.52	-0.934	\\
0.68	0.54	-0.932	\\
0.68	0.56	-0.923	\\
0.68	0.58	-0.911	\\
0.68	0.6	-0.893	\\
0.68	0.62	-0.859	\\
0.68	0.64	-0.829	\\
0.68	0.66	-0.796	\\
0.68	0.68	-0.76	\\
0.68	0.7	nan	\\
0.68	0.72	nan	\\
0.68	0.74	nan	\\
0.68	0.76	nan	\\
0.68	0.78	nan	\\
0.68	0.8	nan	\\
0.68	0.82	nan	\\
0.68	0.84	nan	\\
0.68	0.86	nan	\\
0.68	0.88	nan	\\
0.68	0.9	nan	\\
0.68	0.92	nan	\\
0.68	0.94	nan	\\
0.68	0.96	nan	\\
0.68	0.98	nan	\\
0.68	1	nan	\\
0.7	0	-0.881	\\
0.7	0.02	-0.886	\\
0.7	0.04	-0.892	\\
0.7	0.06	-0.899	\\
0.7	0.08	-0.901	\\
0.7	0.1	-0.905	\\
0.7	0.12	-0.905	\\
0.7	0.14	-0.907	\\
0.7	0.16	-0.906	\\
0.7	0.18	-0.909	\\
0.7	0.2	-0.909	\\
0.7	0.22	-0.909	\\
0.7	0.24	-0.901	\\
0.7	0.26	-0.911	\\
0.7	0.28	-0.905	\\
0.7	0.3	-0.916	\\
0.7	0.32	-0.916	\\
0.7	0.34	-0.921	\\
0.7	0.36	-0.931	\\
0.7	0.38	-0.942	\\
0.7	0.4	-0.944	\\
0.7	0.42	-0.956	\\
0.7	0.44	-0.97	\\
0.7	0.46	-0.976	\\
0.7	0.48	-0.979	\\
0.7	0.5	-0.986	\\
0.7	0.52	-0.979	\\
0.7	0.54	-0.977	\\
0.7	0.56	-0.971	\\
0.7	0.58	-0.959	\\
0.7	0.6	-0.942	\\
0.7	0.62	-0.919	\\
0.7	0.64	-0.881	\\
0.7	0.66	-0.847	\\
0.7	0.68	-0.809	\\
0.7	0.7	-0.769	\\
0.7	0.72	nan	\\
0.7	0.74	nan	\\
0.7	0.76	nan	\\
0.7	0.78	nan	\\
0.7	0.8	nan	\\
0.7	0.82	nan	\\
0.7	0.84	nan	\\
0.7	0.86	nan	\\
0.7	0.88	nan	\\
0.7	0.9	nan	\\
0.7	0.92	nan	\\
0.7	0.94	nan	\\
0.7	0.96	nan	\\
0.7	0.98	nan	\\
0.7	1	nan	\\
0.72	0	-0.902	\\
0.72	0.02	-0.907	\\
0.72	0.04	-0.915	\\
0.72	0.06	-0.919	\\
0.72	0.08	-0.925	\\
0.72	0.1	-0.927	\\
0.72	0.12	-0.93	\\
0.72	0.14	-0.931	\\
0.72	0.16	-0.932	\\
0.72	0.18	-0.932	\\
0.72	0.2	-0.935	\\
0.72	0.22	-0.936	\\
0.72	0.24	-0.938	\\
0.72	0.26	-0.931	\\
0.72	0.28	-0.941	\\
0.72	0.3	-0.939	\\
0.72	0.32	-0.951	\\
0.72	0.34	-0.953	\\
0.72	0.36	-0.961	\\
0.72	0.38	-0.972	\\
0.72	0.4	-0.985	\\
0.72	0.42	-0.99	\\
0.72	0.44	-1	\\
0.72	0.46	-1.02	\\
0.72	0.48	-1.02	\\
0.72	0.5	-1.03	\\
0.72	0.52	-1.03	\\
0.72	0.54	-1.02	\\
0.72	0.56	-1.02	\\
0.72	0.58	-1.01	\\
0.72	0.6	-0.992	\\
0.72	0.62	-0.971	\\
0.72	0.64	-0.942	\\
0.72	0.66	-0.898	\\
0.72	0.68	-0.86	\\
0.72	0.7	-0.819	\\
0.72	0.72	-0.776	\\
0.72	0.74	nan	\\
0.72	0.76	nan	\\
0.72	0.78	nan	\\
0.72	0.8	nan	\\
0.72	0.82	nan	\\
0.72	0.84	nan	\\
0.72	0.86	nan	\\
0.72	0.88	nan	\\
0.72	0.9	nan	\\
0.72	0.92	nan	\\
0.72	0.94	nan	\\
0.72	0.96	nan	\\
0.72	0.98	nan	\\
0.72	1	nan	\\
0.74	0	-0.923	\\
0.74	0.02	-0.931	\\
0.74	0.04	-0.936	\\
0.74	0.06	-0.942	\\
0.74	0.08	-0.945	\\
0.74	0.1	-0.952	\\
0.74	0.12	-0.953	\\
0.74	0.14	-0.956	\\
0.74	0.16	-0.956	\\
0.74	0.18	-0.958	\\
0.74	0.2	-0.959	\\
0.74	0.22	-0.963	\\
0.74	0.24	-0.966	\\
0.74	0.26	-0.969	\\
0.74	0.28	-0.964	\\
0.74	0.3	-0.976	\\
0.74	0.32	-0.975	\\
0.74	0.34	-0.989	\\
0.74	0.36	-0.994	\\
0.74	0.38	-1	\\
0.74	0.4	-1.02	\\
0.74	0.42	-1.03	\\
0.74	0.44	-1.04	\\
0.74	0.46	-1.05	\\
0.74	0.48	-1.07	\\
0.74	0.5	-1.08	\\
0.74	0.52	-1.08	\\
0.74	0.54	-1.08	\\
0.74	0.56	-1.07	\\
0.74	0.58	-1.06	\\
0.74	0.6	-1.04	\\
0.74	0.62	-1.02	\\
0.74	0.64	-0.995	\\
0.74	0.66	-0.961	\\
0.74	0.68	-0.911	\\
0.74	0.7	-0.87	\\
0.74	0.72	-0.825	\\
0.74	0.74	-0.78	\\
0.74	0.76	nan	\\
0.74	0.78	nan	\\
0.74	0.8	nan	\\
0.74	0.82	nan	\\
0.74	0.84	nan	\\
0.74	0.86	nan	\\
0.74	0.88	nan	\\
0.74	0.9	nan	\\
0.74	0.92	nan	\\
0.74	0.94	nan	\\
0.74	0.96	nan	\\
0.74	0.98	nan	\\
0.74	1	nan	\\
0.76	0	-0.948	\\
0.76	0.02	-0.946	\\
0.76	0.04	-0.96	\\
0.76	0.06	-0.964	\\
0.76	0.08	-0.97	\\
0.76	0.1	-0.972	\\
0.76	0.12	-0.978	\\
0.76	0.14	-0.979	\\
0.76	0.16	-0.983	\\
0.76	0.18	-0.983	\\
0.76	0.2	-0.986	\\
0.76	0.22	-0.988	\\
0.76	0.24	-0.994	\\
0.76	0.26	-0.997	\\
0.76	0.28	-1	\\
0.76	0.3	-0.999	\\
0.76	0.32	-1.01	\\
0.76	0.34	-1.02	\\
0.76	0.36	-1.03	\\
0.76	0.38	-1.04	\\
0.76	0.4	-1.05	\\
0.76	0.42	-1.07	\\
0.76	0.44	-1.08	\\
0.76	0.46	-1.09	\\
0.76	0.48	-1.11	\\
0.76	0.5	-1.12	\\
0.76	0.52	-1.13	\\
0.76	0.54	-1.13	\\
0.76	0.56	-1.12	\\
0.76	0.58	-1.11	\\
0.76	0.6	-1.1	\\
0.76	0.62	-1.08	\\
0.76	0.64	-1.04	\\
0.76	0.66	-1.01	\\
0.76	0.68	-0.975	\\
0.76	0.7	-0.92	\\
0.76	0.72	-0.876	\\
0.76	0.74	-0.829	\\
0.76	0.76	-0.781	\\
0.76	0.78	nan	\\
0.76	0.8	nan	\\
0.76	0.82	nan	\\
0.76	0.84	nan	\\
0.76	0.86	nan	\\
0.76	0.88	nan	\\
0.76	0.9	nan	\\
0.76	0.92	nan	\\
0.76	0.94	nan	\\
0.76	0.96	nan	\\
0.76	0.98	nan	\\
0.76	1	nan	\\
0.78	0	-0.969	\\
0.78	0.02	-0.978	\\
0.78	0.04	-0.976	\\
0.78	0.06	-0.989	\\
0.78	0.08	-0.992	\\
0.78	0.1	-0.997	\\
0.78	0.12	-0.999	\\
0.78	0.14	-1.01	\\
0.78	0.16	-1.01	\\
0.78	0.18	-1.01	\\
0.78	0.2	-1.01	\\
0.78	0.22	-1.02	\\
0.78	0.24	-1.02	\\
0.78	0.26	-1.03	\\
0.78	0.28	-1.03	\\
0.78	0.3	-1.04	\\
0.78	0.32	-1.04	\\
0.78	0.34	-1.06	\\
0.78	0.36	-1.06	\\
0.78	0.38	-1.08	\\
0.78	0.4	-1.09	\\
0.78	0.42	-1.1	\\
0.78	0.44	-1.12	\\
0.78	0.46	-1.14	\\
0.78	0.48	-1.14	\\
0.78	0.5	-1.17	\\
0.78	0.52	-1.18	\\
0.78	0.54	-1.18	\\
0.78	0.56	-1.18	\\
0.78	0.58	-1.17	\\
0.78	0.6	-1.15	\\
0.78	0.62	-1.13	\\
0.78	0.64	-1.1	\\
0.78	0.66	-1.06	\\
0.78	0.68	-1.03	\\
0.78	0.7	-0.984	\\
0.78	0.72	-0.935	\\
0.78	0.74	-0.878	\\
0.78	0.76	-0.829	\\
0.78	0.78	-0.781	\\
0.78	0.8	nan	\\
0.78	0.82	nan	\\
0.78	0.84	nan	\\
0.78	0.86	nan	\\
0.78	0.88	nan	\\
0.78	0.9	nan	\\
0.78	0.92	nan	\\
0.78	0.94	nan	\\
0.78	0.96	nan	\\
0.78	0.98	nan	\\
0.78	1	nan	\\
0.8	0	-0.991	\\
0.8	0.02	-0.998	\\
0.8	0.04	-1.01	\\
0.8	0.06	-1.01	\\
0.8	0.08	-1.02	\\
0.8	0.1	-1.02	\\
0.8	0.12	-1.02	\\
0.8	0.14	-1.03	\\
0.8	0.16	-1.03	\\
0.8	0.18	-1.04	\\
0.8	0.2	-1.04	\\
0.8	0.22	-1.04	\\
0.8	0.24	-1.05	\\
0.8	0.26	-1.05	\\
0.8	0.28	-1.06	\\
0.8	0.3	-1.07	\\
0.8	0.32	-1.08	\\
0.8	0.34	-1.08	\\
0.8	0.36	-1.1	\\
0.8	0.38	-1.11	\\
0.8	0.4	-1.13	\\
0.8	0.42	-1.14	\\
0.8	0.44	-1.16	\\
0.8	0.46	-1.18	\\
0.8	0.48	-1.2	\\
0.8	0.5	-1.2	\\
0.8	0.52	-1.23	\\
0.8	0.54	-1.23	\\
0.8	0.56	-1.23	\\
0.8	0.58	-1.23	\\
0.8	0.6	-1.21	\\
0.8	0.62	-1.18	\\
0.8	0.64	-1.16	\\
0.8	0.66	-1.12	\\
0.8	0.68	-1.08	\\
0.8	0.7	-1.04	\\
0.8	0.72	-0.989	\\
0.8	0.74	-0.936	\\
0.8	0.76	-0.878	\\
0.8	0.78	-0.828	\\
0.8	0.8	-0.779	\\
0.8	0.82	nan	\\
0.8	0.84	nan	\\
0.8	0.86	nan	\\
0.8	0.88	nan	\\
0.8	0.9	nan	\\
0.8	0.92	nan	\\
0.8	0.94	nan	\\
0.8	0.96	nan	\\
0.8	0.98	nan	\\
0.8	1	nan	\\
0.82	0	-1.01	\\
0.82	0.02	-1.02	\\
0.82	0.04	-1.03	\\
0.82	0.06	-1.04	\\
0.82	0.08	-1.04	\\
0.82	0.1	-1.05	\\
0.82	0.12	-1.05	\\
0.82	0.14	-1.05	\\
0.82	0.16	-1.06	\\
0.82	0.18	-1.06	\\
0.82	0.2	-1.07	\\
0.82	0.22	-1.07	\\
0.82	0.24	-1.08	\\
0.82	0.26	-1.08	\\
0.82	0.28	-1.09	\\
0.82	0.3	-1.1	\\
0.82	0.32	-1.11	\\
0.82	0.34	-1.12	\\
0.82	0.36	-1.13	\\
0.82	0.38	-1.16	\\
0.82	0.4	-1.16	\\
0.82	0.42	-1.19	\\
0.82	0.44	-1.2	\\
0.82	0.46	-1.22	\\
0.82	0.48	-1.24	\\
0.82	0.5	-1.26	\\
0.82	0.52	-1.26	\\
0.82	0.54	-1.28	\\
0.82	0.56	-1.28	\\
0.82	0.58	-1.27	\\
0.82	0.6	-1.27	\\
0.82	0.62	-1.24	\\
0.82	0.64	-1.21	\\
0.82	0.66	-1.18	\\
0.82	0.68	-1.14	\\
0.82	0.7	-1.09	\\
0.82	0.72	-1.04	\\
0.82	0.74	-0.988	\\
0.82	0.76	-0.933	\\
0.82	0.78	-0.875	\\
0.82	0.8	-0.825	\\
0.82	0.82	-0.777	\\
0.82	0.84	nan	\\
0.82	0.86	nan	\\
0.82	0.88	nan	\\
0.82	0.9	nan	\\
0.82	0.92	nan	\\
0.82	0.94	nan	\\
0.82	0.96	nan	\\
0.82	0.98	nan	\\
0.82	1	nan	\\
0.84	0	-1.03	\\
0.84	0.02	-1.04	\\
0.84	0.04	-1.05	\\
0.84	0.06	-1.06	\\
0.84	0.08	-1.06	\\
0.84	0.1	-1.07	\\
0.84	0.12	-1.07	\\
0.84	0.14	-1.08	\\
0.84	0.16	-1.08	\\
0.84	0.18	-1.09	\\
0.84	0.2	-1.09	\\
0.84	0.22	-1.1	\\
0.84	0.24	-1.11	\\
0.84	0.26	-1.11	\\
0.84	0.28	-1.12	\\
0.84	0.3	-1.13	\\
0.84	0.32	-1.15	\\
0.84	0.34	-1.16	\\
0.84	0.36	-1.17	\\
0.84	0.38	-1.18	\\
0.84	0.4	-1.21	\\
0.84	0.42	-1.22	\\
0.84	0.44	-1.25	\\
0.84	0.46	-1.25	\\
0.84	0.48	-1.29	\\
0.84	0.5	-1.31	\\
0.84	0.52	-1.32	\\
0.84	0.54	-1.32	\\
0.84	0.56	-1.34	\\
0.84	0.58	-1.34	\\
0.84	0.6	-1.31	\\
0.84	0.62	-1.31	\\
0.84	0.64	-1.27	\\
0.84	0.66	-1.23	\\
0.84	0.68	-1.19	\\
0.84	0.7	-1.15	\\
0.84	0.72	-1.09	\\
0.84	0.74	-1.04	\\
0.84	0.76	-0.984	\\
0.84	0.78	-0.928	\\
0.84	0.8	-0.87	\\
0.84	0.82	-0.821	\\
0.84	0.84	-0.774	\\
0.84	0.86	nan	\\
0.84	0.88	nan	\\
0.84	0.9	nan	\\
0.84	0.92	nan	\\
0.84	0.94	nan	\\
0.84	0.96	nan	\\
0.84	0.98	nan	\\
0.84	1	nan	\\
0.86	0	-1.06	\\
0.86	0.02	-1.07	\\
0.86	0.04	-1.07	\\
0.86	0.06	-1.08	\\
0.86	0.08	-1.09	\\
0.86	0.1	-1.09	\\
0.86	0.12	-1.1	\\
0.86	0.14	-1.1	\\
0.86	0.16	-1.11	\\
0.86	0.18	-1.11	\\
0.86	0.2	-1.12	\\
0.86	0.22	-1.13	\\
0.86	0.24	-1.13	\\
0.86	0.26	-1.14	\\
0.86	0.28	-1.15	\\
0.86	0.3	-1.16	\\
0.86	0.32	-1.18	\\
0.86	0.34	-1.19	\\
0.86	0.36	-1.21	\\
0.86	0.38	-1.23	\\
0.86	0.4	-1.24	\\
0.86	0.42	-1.27	\\
0.86	0.44	-1.28	\\
0.86	0.46	-1.31	\\
0.86	0.48	-1.32	\\
0.86	0.5	-1.35	\\
0.86	0.52	-1.37	\\
0.86	0.54	-1.38	\\
0.86	0.56	-1.38	\\
0.86	0.58	-1.39	\\
0.86	0.6	-1.38	\\
0.86	0.62	-1.36	\\
0.86	0.64	-1.34	\\
0.86	0.66	-1.29	\\
0.86	0.68	-1.25	\\
0.86	0.7	-1.2	\\
0.86	0.72	-1.15	\\
0.86	0.74	-1.09	\\
0.86	0.76	-1.04	\\
0.86	0.78	-0.977	\\
0.86	0.8	-0.921	\\
0.86	0.82	-0.865	\\
0.86	0.84	-0.816	\\
0.86	0.86	-0.771	\\
0.86	0.88	nan	\\
0.86	0.9	nan	\\
0.86	0.92	nan	\\
0.86	0.94	nan	\\
0.86	0.96	nan	\\
0.86	0.98	nan	\\
0.86	1	nan	\\
0.88	0	-1.08	\\
0.88	0.02	-1.09	\\
0.88	0.04	-1.1	\\
0.88	0.06	-1.1	\\
0.88	0.08	-1.11	\\
0.88	0.1	-1.12	\\
0.88	0.12	-1.12	\\
0.88	0.14	-1.13	\\
0.88	0.16	-1.13	\\
0.88	0.18	-1.14	\\
0.88	0.2	-1.15	\\
0.88	0.22	-1.15	\\
0.88	0.24	-1.16	\\
0.88	0.26	-1.17	\\
0.88	0.28	-1.19	\\
0.88	0.3	-1.2	\\
0.88	0.32	-1.21	\\
0.88	0.34	-1.22	\\
0.88	0.36	-1.25	\\
0.88	0.38	-1.27	\\
0.88	0.4	-1.28	\\
0.88	0.42	-1.31	\\
0.88	0.44	-1.33	\\
0.88	0.46	-1.35	\\
0.88	0.48	-1.38	\\
0.88	0.5	-1.4	\\
0.88	0.52	-1.42	\\
0.88	0.54	-1.44	\\
0.88	0.56	-1.44	\\
0.88	0.58	-1.45	\\
0.88	0.6	-1.44	\\
0.88	0.62	-1.42	\\
0.88	0.64	-1.39	\\
0.88	0.66	-1.35	\\
0.88	0.68	-1.31	\\
0.88	0.7	-1.26	\\
0.88	0.72	-1.2	\\
0.88	0.74	-1.15	\\
0.88	0.76	-1.09	\\
0.88	0.78	-1.03	\\
0.88	0.8	-0.968	\\
0.88	0.82	-0.912	\\
0.88	0.84	-0.858	\\
0.88	0.86	-0.811	\\
0.88	0.88	-0.768	\\
0.88	0.9	nan	\\
0.88	0.92	nan	\\
0.88	0.94	nan	\\
0.88	0.96	nan	\\
0.88	0.98	nan	\\
0.88	1	nan	\\
0.9	0	-1.1	\\
0.9	0.02	-1.11	\\
0.9	0.04	-1.12	\\
0.9	0.06	-1.13	\\
0.9	0.08	-1.14	\\
0.9	0.1	-1.15	\\
0.9	0.12	-1.15	\\
0.9	0.14	-1.15	\\
0.9	0.16	-1.16	\\
0.9	0.18	-1.17	\\
0.9	0.2	-1.18	\\
0.9	0.22	-1.18	\\
0.9	0.24	-1.2	\\
0.9	0.26	-1.2	\\
0.9	0.28	-1.22	\\
0.9	0.3	-1.23	\\
0.9	0.32	-1.25	\\
0.9	0.34	-1.26	\\
0.9	0.36	-1.28	\\
0.9	0.38	-1.31	\\
0.9	0.4	-1.33	\\
0.9	0.42	-1.35	\\
0.9	0.44	-1.38	\\
0.9	0.46	-1.4	\\
0.9	0.48	-1.43	\\
0.9	0.5	-1.45	\\
0.9	0.52	-1.47	\\
0.9	0.54	-1.49	\\
0.9	0.56	-1.5	\\
0.9	0.58	-1.49	\\
0.9	0.6	-1.5	\\
0.9	0.62	-1.48	\\
0.9	0.64	-1.45	\\
0.9	0.66	-1.42	\\
0.9	0.68	-1.37	\\
0.9	0.7	-1.31	\\
0.9	0.72	-1.26	\\
0.9	0.74	-1.2	\\
0.9	0.76	-1.14	\\
0.9	0.78	-1.08	\\
0.9	0.8	-1.02	\\
0.9	0.82	-0.957	\\
0.9	0.84	-0.903	\\
0.9	0.86	-0.851	\\
0.9	0.88	-0.806	\\
0.9	0.9	-0.766	\\
0.9	0.92	nan	\\
0.9	0.94	nan	\\
0.9	0.96	nan	\\
0.9	0.98	nan	\\
0.9	1	nan	\\
0.92	0	-1.12	\\
0.92	0.02	-1.14	\\
0.92	0.04	-1.14	\\
0.92	0.06	-1.15	\\
0.92	0.08	-1.16	\\
0.92	0.1	-1.17	\\
0.92	0.12	-1.18	\\
0.92	0.14	-1.19	\\
0.92	0.16	-1.18	\\
0.92	0.18	-1.2	\\
0.92	0.2	-1.2	\\
0.92	0.22	-1.21	\\
0.92	0.24	-1.22	\\
0.92	0.26	-1.24	\\
0.92	0.28	-1.25	\\
0.92	0.3	-1.26	\\
0.92	0.32	-1.28	\\
0.92	0.34	-1.3	\\
0.92	0.36	-1.32	\\
0.92	0.38	-1.35	\\
0.92	0.4	-1.37	\\
0.92	0.42	-1.4	\\
0.92	0.44	-1.42	\\
0.92	0.46	-1.45	\\
0.92	0.48	-1.47	\\
0.92	0.5	-1.51	\\
0.92	0.52	-1.52	\\
0.92	0.54	-1.54	\\
0.92	0.56	-1.56	\\
0.92	0.58	-1.56	\\
0.92	0.6	-1.54	\\
0.92	0.62	-1.54	\\
0.92	0.64	-1.51	\\
0.92	0.66	-1.47	\\
0.92	0.68	-1.43	\\
0.92	0.7	-1.37	\\
0.92	0.72	-1.31	\\
0.92	0.74	-1.25	\\
0.92	0.76	-1.19	\\
0.92	0.78	-1.12	\\
0.92	0.8	-1.07	\\
0.92	0.82	-1.01	\\
0.92	0.84	-0.946	\\
0.92	0.86	-0.894	\\
0.92	0.88	-0.845	\\
0.92	0.9	-0.802	\\
0.92	0.92	-0.764	\\
0.92	0.94	nan	\\
0.92	0.96	nan	\\
0.92	0.98	nan	\\
0.92	1	nan	\\
0.94	0	-1.15	\\
0.94	0.02	-1.16	\\
0.94	0.04	-1.17	\\
0.94	0.06	-1.18	\\
0.94	0.08	-1.19	\\
0.94	0.1	-1.19	\\
0.94	0.12	-1.2	\\
0.94	0.14	-1.21	\\
0.94	0.16	-1.22	\\
0.94	0.18	-1.22	\\
0.94	0.2	-1.23	\\
0.94	0.22	-1.24	\\
0.94	0.24	-1.25	\\
0.94	0.26	-1.26	\\
0.94	0.28	-1.28	\\
0.94	0.3	-1.3	\\
0.94	0.32	-1.32	\\
0.94	0.34	-1.34	\\
0.94	0.36	-1.36	\\
0.94	0.38	-1.38	\\
0.94	0.4	-1.42	\\
0.94	0.42	-1.44	\\
0.94	0.44	-1.47	\\
0.94	0.46	-1.49	\\
0.94	0.48	-1.53	\\
0.94	0.5	-1.55	\\
0.94	0.52	-1.58	\\
0.94	0.54	-1.59	\\
0.94	0.56	-1.61	\\
0.94	0.58	-1.62	\\
0.94	0.6	-1.61	\\
0.94	0.62	-1.59	\\
0.94	0.64	-1.58	\\
0.94	0.66	-1.54	\\
0.94	0.68	-1.49	\\
0.94	0.7	-1.44	\\
0.94	0.72	-1.37	\\
0.94	0.74	-1.31	\\
0.94	0.76	-1.24	\\
0.94	0.78	-1.18	\\
0.94	0.8	-1.11	\\
0.94	0.82	-1.05	\\
0.94	0.84	-0.995	\\
0.94	0.86	-0.934	\\
0.94	0.88	-0.885	\\
0.94	0.9	-0.839	\\
0.94	0.92	-0.799	\\
0.94	0.94	-0.764	\\
0.94	0.96	nan	\\
0.94	0.98	nan	\\
0.94	1	nan	\\
0.96	0	-1.17	\\
0.96	0.02	-1.18	\\
0.96	0.04	-1.19	\\
0.96	0.06	-1.2	\\
0.96	0.08	-1.21	\\
0.96	0.1	-1.22	\\
0.96	0.12	-1.22	\\
0.96	0.14	-1.24	\\
0.96	0.16	-1.24	\\
0.96	0.18	-1.25	\\
0.96	0.2	-1.26	\\
0.96	0.22	-1.27	\\
0.96	0.24	-1.28	\\
0.96	0.26	-1.3	\\
0.96	0.28	-1.31	\\
0.96	0.3	-1.33	\\
0.96	0.32	-1.35	\\
0.96	0.34	-1.38	\\
0.96	0.36	-1.4	\\
0.96	0.38	-1.43	\\
0.96	0.4	-1.45	\\
0.96	0.42	-1.49	\\
0.96	0.44	-1.52	\\
0.96	0.46	-1.55	\\
0.96	0.48	-1.58	\\
0.96	0.5	-1.61	\\
0.96	0.52	-1.63	\\
0.96	0.54	-1.65	\\
0.96	0.56	-1.66	\\
0.96	0.58	-1.67	\\
0.96	0.6	-1.67	\\
0.96	0.62	-1.65	\\
0.96	0.64	-1.63	\\
0.96	0.66	-1.6	\\
0.96	0.68	-1.55	\\
0.96	0.7	-1.5	\\
0.96	0.72	-1.43	\\
0.96	0.74	-1.36	\\
0.96	0.76	-1.29	\\
0.96	0.78	-1.23	\\
0.96	0.8	-1.16	\\
0.96	0.82	-1.09	\\
0.96	0.84	-1.04	\\
0.96	0.86	-0.982	\\
0.96	0.88	-0.923	\\
0.96	0.9	-0.876	\\
0.96	0.92	-0.834	\\
0.96	0.94	-0.797	\\
0.96	0.96	-0.765	\\
0.96	0.98	nan	\\
0.96	1	nan	\\
0.98	0	-1.2	\\
0.98	0.02	-1.21	\\
0.98	0.04	-1.22	\\
0.98	0.06	-1.23	\\
0.98	0.08	-1.24	\\
0.98	0.1	-1.25	\\
0.98	0.12	-1.26	\\
0.98	0.14	-1.26	\\
0.98	0.16	-1.28	\\
0.98	0.18	-1.28	\\
0.98	0.2	-1.29	\\
0.98	0.22	-1.3	\\
0.98	0.24	-1.32	\\
0.98	0.26	-1.33	\\
0.98	0.28	-1.35	\\
0.98	0.3	-1.37	\\
0.98	0.32	-1.39	\\
0.98	0.34	-1.41	\\
0.98	0.36	-1.44	\\
0.98	0.38	-1.47	\\
0.98	0.4	-1.5	\\
0.98	0.42	-1.53	\\
0.98	0.44	-1.57	\\
0.98	0.46	-1.6	\\
0.98	0.48	-1.63	\\
0.98	0.5	-1.66	\\
0.98	0.52	-1.68	\\
0.98	0.54	-1.71	\\
0.98	0.56	-1.72	\\
0.98	0.58	-1.73	\\
0.98	0.6	-1.73	\\
0.98	0.62	-1.72	\\
0.98	0.64	-1.68	\\
0.98	0.66	-1.66	\\
0.98	0.68	-1.61	\\
0.98	0.7	-1.55	\\
0.98	0.72	-1.49	\\
0.98	0.74	-1.42	\\
0.98	0.76	-1.35	\\
0.98	0.78	-1.28	\\
0.98	0.8	-1.21	\\
0.98	0.82	-1.14	\\
0.98	0.84	-1.08	\\
0.98	0.86	-1.02	\\
0.98	0.88	-0.969	\\
0.98	0.9	-0.912	\\
0.98	0.92	-0.869	\\
0.98	0.94	-0.83	\\
0.98	0.96	-0.797	\\
0.98	0.98	-0.768	\\
0.98	1	nan	\\
1	0	-1.22	\\
1	0.02	-1.23	\\
1	0.04	-1.24	\\
1	0.06	-1.25	\\
1	0.08	-1.27	\\
1	0.1	-1.27	\\
1	0.12	-1.28	\\
1	0.14	-1.28	\\
1	0.16	-1.3	\\
1	0.18	-1.31	\\
1	0.2	-1.32	\\
1	0.22	-1.32	\\
1	0.24	-1.35	\\
1	0.26	-1.36	\\
1	0.28	-1.38	\\
1	0.3	-1.4	\\
1	0.32	-1.43	\\
1	0.34	-1.45	\\
1	0.36	-1.48	\\
1	0.38	-1.51	\\
1	0.4	-1.54	\\
1	0.42	-1.57	\\
1	0.44	-1.62	\\
1	0.46	-1.65	\\
1	0.48	-1.69	\\
1	0.5	-1.71	\\
1	0.52	-1.75	\\
1	0.54	-1.76	\\
1	0.56	-1.79	\\
1	0.58	-1.78	\\
1	0.6	-1.8	\\
1	0.62	-1.78	\\
1	0.64	-1.75	\\
1	0.66	-1.71	\\
1	0.68	-1.66	\\
1	0.7	-1.6	\\
1	0.72	-1.54	\\
1	0.74	-1.47	\\
1	0.76	-1.4	\\
1	0.78	-1.31	\\
1	0.8	-1.26	\\
1	0.82	-1.19	\\
1	0.84	-1.12	\\
1	0.86	-1.06	\\
1	0.88	-1.01	\\
1	0.9	-0.957	\\
1	0.92	-0.9	\\
1	0.94	-0.863	\\
1	0.96	-0.828	\\
1	0.98	-0.798	\\
1	1	-0.773	\\
};
\addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.02	0.02	-0.01	\\
0.04	0.04	-0.03	\\
0.06	0.06	-0.0499	\\
0.08	0.08	-0.0698	\\
0.1	0.1	-0.0896	\\
0.12	0.12	-0.109	\\
0.14	0.14	-0.129	\\
0.16	0.16	-0.149	\\
0.18	0.18	-0.169	\\
0.2	0.2	-0.189	\\
0.22	0.22	-0.209	\\
0.24	0.24	-0.229	\\
0.26	0.26	-0.25	\\
0.28	0.28	-0.271	\\
0.3	0.3	-0.292	\\
0.32	0.32	-0.315	\\
0.34	0.34	-0.337	\\
0.36	0.36	-0.361	\\
0.38	0.38	-0.385	\\
0.4	0.4	-0.411	\\
0.42	0.42	-0.437	\\
0.44	0.44	-0.464	\\
0.46	0.46	-0.491	\\
0.48	0.48	-0.519	\\
0.5	0.5	-0.548	\\
0.52	0.52	-0.576	\\
0.54	0.54	-0.604	\\
0.56	0.56	-0.631	\\
0.58	0.58	-0.657	\\
0.6	0.6	-0.681	\\
0.62	0.62	-0.702	\\
0.64	0.64	-0.721	\\
0.66	0.66	-0.737	\\
0.68	0.68	-0.75	\\
0.7	0.7	-0.759	\\
0.72	0.72	-0.766	\\
0.74	0.74	-0.77	\\
0.76	0.76	-0.771	\\
0.78	0.78	-0.771	\\
0.8	0.8	-0.769	\\
0.82	0.82	-0.767	\\
0.84	0.84	-0.764	\\
0.86	0.86	-0.761	\\
0.88	0.88	-0.758	\\
0.9	0.9	-0.756	\\
0.92	0.92	-0.754	\\
0.94	0.94	-0.754	\\
0.96	0.96	-0.755	\\
0.98	0.98	-0.758	\\
1	1	-0.763	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.02	0	-0.0186	\\
0.04	0	-0.0467	\\
0.06	0	-0.0865	\\
0.08	0	-0.117	\\
0.1	0	-0.145	\\
0.12	0	-0.172	\\
0.14	0	-0.199	\\
0.16	0	-0.226	\\
0.18	0	-0.252	\\
0.2	0	-0.278	\\
0.22	0	-0.315	\\
0.24	0	-0.341	\\
0.26	0	-0.367	\\
0.28	0	-0.393	\\
0.3	0	-0.419	\\
0.32	0	-0.434	\\
0.34	0	-0.462	\\
0.36	0	-0.489	\\
0.38	0	-0.513	\\
0.4	0	-0.532	\\
0.42	0	-0.561	\\
0.44	0	-0.578	\\
0.46	0	-0.608	\\
0.48	0	-0.625	\\
0.5	0	-0.654	\\
0.52	0	-0.677	\\
0.54	0	-0.699	\\
0.56	0	-0.72	\\
0.58	0	-0.742	\\
0.6	0	-0.764	\\
0.62	0	-0.786	\\
0.64	0	-0.805	\\
0.66	0	-0.828	\\
0.68	0	-0.847	\\
0.7	0	-0.871	\\
0.72	0	-0.892	\\
0.74	0	-0.913	\\
0.76	0	-0.938	\\
0.78	0	-0.959	\\
0.8	0	-0.981	\\
0.82	0	-1	\\
0.84	0	-1.02	\\
0.86	0	-1.05	\\
0.88	0	-1.07	\\
0.9	0	-1.09	\\
0.92	0	-1.11	\\
0.94	0	-1.14	\\
0.96	0	-1.16	\\
0.98	0	-1.19	\\
1	0	-1.21	\\
};
 \end{axis}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
unbounded coords=jump,
view={0}{90},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-0.193,
xmax=1.19,
xlabel={$z$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1.06,
ylabel={$\zeta$},
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-0.791,
zmax=0.269,
at=(plot4.left of south west),
anchor=right of south east,
title style={font=\bfseries},
title={$K_{21}$$(z,\zeta)$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=interp,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
mesh/rows=51]
table[row sep=crcr,header=false] {
0	0	0	\\
0	0.02	nan	\\
0	0.04	nan	\\
0	0.06	nan	\\
0	0.08	nan	\\
0	0.1	nan	\\
0	0.12	nan	\\
0	0.14	nan	\\
0	0.16	nan	\\
0	0.18	nan	\\
0	0.2	nan	\\
0	0.22	nan	\\
0	0.24	nan	\\
0	0.26	nan	\\
0	0.28	nan	\\
0	0.3	nan	\\
0	0.32	nan	\\
0	0.34	nan	\\
0	0.36	nan	\\
0	0.38	nan	\\
0	0.4	nan	\\
0	0.42	nan	\\
0	0.44	nan	\\
0	0.46	nan	\\
0	0.48	nan	\\
0	0.5	nan	\\
0	0.52	nan	\\
0	0.54	nan	\\
0	0.56	nan	\\
0	0.58	nan	\\
0	0.6	nan	\\
0	0.62	nan	\\
0	0.64	nan	\\
0	0.66	nan	\\
0	0.68	nan	\\
0	0.7	nan	\\
0	0.72	nan	\\
0	0.74	nan	\\
0	0.76	nan	\\
0	0.78	nan	\\
0	0.8	nan	\\
0	0.82	nan	\\
0	0.84	nan	\\
0	0.86	nan	\\
0	0.88	nan	\\
0	0.9	nan	\\
0	0.92	nan	\\
0	0.94	nan	\\
0	0.96	nan	\\
0	0.98	nan	\\
0	1	nan	\\
0.02	0	0	\\
0.02	0.02	0	\\
0.02	0.04	nan	\\
0.02	0.06	nan	\\
0.02	0.08	nan	\\
0.02	0.1	nan	\\
0.02	0.12	nan	\\
0.02	0.14	nan	\\
0.02	0.16	nan	\\
0.02	0.18	nan	\\
0.02	0.2	nan	\\
0.02	0.22	nan	\\
0.02	0.24	nan	\\
0.02	0.26	nan	\\
0.02	0.28	nan	\\
0.02	0.3	nan	\\
0.02	0.32	nan	\\
0.02	0.34	nan	\\
0.02	0.36	nan	\\
0.02	0.38	nan	\\
0.02	0.4	nan	\\
0.02	0.42	nan	\\
0.02	0.44	nan	\\
0.02	0.46	nan	\\
0.02	0.48	nan	\\
0.02	0.5	nan	\\
0.02	0.52	nan	\\
0.02	0.54	nan	\\
0.02	0.56	nan	\\
0.02	0.58	nan	\\
0.02	0.6	nan	\\
0.02	0.62	nan	\\
0.02	0.64	nan	\\
0.02	0.66	nan	\\
0.02	0.68	nan	\\
0.02	0.7	nan	\\
0.02	0.72	nan	\\
0.02	0.74	nan	\\
0.02	0.76	nan	\\
0.02	0.78	nan	\\
0.02	0.8	nan	\\
0.02	0.82	nan	\\
0.02	0.84	nan	\\
0.02	0.86	nan	\\
0.02	0.88	nan	\\
0.02	0.9	nan	\\
0.02	0.92	nan	\\
0.02	0.94	nan	\\
0.02	0.96	nan	\\
0.02	0.98	nan	\\
0.02	1	nan	\\
0.04	0	0	\\
0.04	0.02	-0.00783	\\
0.04	0.04	-0.00425	\\
0.04	0.06	nan	\\
0.04	0.08	nan	\\
0.04	0.1	nan	\\
0.04	0.12	nan	\\
0.04	0.14	nan	\\
0.04	0.16	nan	\\
0.04	0.18	nan	\\
0.04	0.2	nan	\\
0.04	0.22	nan	\\
0.04	0.24	nan	\\
0.04	0.26	nan	\\
0.04	0.28	nan	\\
0.04	0.3	nan	\\
0.04	0.32	nan	\\
0.04	0.34	nan	\\
0.04	0.36	nan	\\
0.04	0.38	nan	\\
0.04	0.4	nan	\\
0.04	0.42	nan	\\
0.04	0.44	nan	\\
0.04	0.46	nan	\\
0.04	0.48	nan	\\
0.04	0.5	nan	\\
0.04	0.52	nan	\\
0.04	0.54	nan	\\
0.04	0.56	nan	\\
0.04	0.58	nan	\\
0.04	0.6	nan	\\
0.04	0.62	nan	\\
0.04	0.64	nan	\\
0.04	0.66	nan	\\
0.04	0.68	nan	\\
0.04	0.7	nan	\\
0.04	0.72	nan	\\
0.04	0.74	nan	\\
0.04	0.76	nan	\\
0.04	0.78	nan	\\
0.04	0.8	nan	\\
0.04	0.82	nan	\\
0.04	0.84	nan	\\
0.04	0.86	nan	\\
0.04	0.88	nan	\\
0.04	0.9	nan	\\
0.04	0.92	nan	\\
0.04	0.94	nan	\\
0.04	0.96	nan	\\
0.04	0.98	nan	\\
0.04	1	nan	\\
0.06	0	0	\\
0.06	0.02	-0.00782	\\
0.06	0.04	-0.0105	\\
0.06	0.06	-0.00127	\\
0.06	0.08	nan	\\
0.06	0.1	nan	\\
0.06	0.12	nan	\\
0.06	0.14	nan	\\
0.06	0.16	nan	\\
0.06	0.18	nan	\\
0.06	0.2	nan	\\
0.06	0.22	nan	\\
0.06	0.24	nan	\\
0.06	0.26	nan	\\
0.06	0.28	nan	\\
0.06	0.3	nan	\\
0.06	0.32	nan	\\
0.06	0.34	nan	\\
0.06	0.36	nan	\\
0.06	0.38	nan	\\
0.06	0.4	nan	\\
0.06	0.42	nan	\\
0.06	0.44	nan	\\
0.06	0.46	nan	\\
0.06	0.48	nan	\\
0.06	0.5	nan	\\
0.06	0.52	nan	\\
0.06	0.54	nan	\\
0.06	0.56	nan	\\
0.06	0.58	nan	\\
0.06	0.6	nan	\\
0.06	0.62	nan	\\
0.06	0.64	nan	\\
0.06	0.66	nan	\\
0.06	0.68	nan	\\
0.06	0.7	nan	\\
0.06	0.72	nan	\\
0.06	0.74	nan	\\
0.06	0.76	nan	\\
0.06	0.78	nan	\\
0.06	0.8	nan	\\
0.06	0.82	nan	\\
0.06	0.84	nan	\\
0.06	0.86	nan	\\
0.06	0.88	nan	\\
0.06	0.9	nan	\\
0.06	0.92	nan	\\
0.06	0.94	nan	\\
0.06	0.96	nan	\\
0.06	0.98	nan	\\
0.06	1	nan	\\
0.08	0	0	\\
0.08	0.02	-0.00692	\\
0.08	0.04	-0.0168	\\
0.08	0.06	-0.00857	\\
0.08	0.08	-0.00319	\\
0.08	0.1	nan	\\
0.08	0.12	nan	\\
0.08	0.14	nan	\\
0.08	0.16	nan	\\
0.08	0.18	nan	\\
0.08	0.2	nan	\\
0.08	0.22	nan	\\
0.08	0.24	nan	\\
0.08	0.26	nan	\\
0.08	0.28	nan	\\
0.08	0.3	nan	\\
0.08	0.32	nan	\\
0.08	0.34	nan	\\
0.08	0.36	nan	\\
0.08	0.38	nan	\\
0.08	0.4	nan	\\
0.08	0.42	nan	\\
0.08	0.44	nan	\\
0.08	0.46	nan	\\
0.08	0.48	nan	\\
0.08	0.5	nan	\\
0.08	0.52	nan	\\
0.08	0.54	nan	\\
0.08	0.56	nan	\\
0.08	0.58	nan	\\
0.08	0.6	nan	\\
0.08	0.62	nan	\\
0.08	0.64	nan	\\
0.08	0.66	nan	\\
0.08	0.68	nan	\\
0.08	0.7	nan	\\
0.08	0.72	nan	\\
0.08	0.74	nan	\\
0.08	0.76	nan	\\
0.08	0.78	nan	\\
0.08	0.8	nan	\\
0.08	0.82	nan	\\
0.08	0.84	nan	\\
0.08	0.86	nan	\\
0.08	0.88	nan	\\
0.08	0.9	nan	\\
0.08	0.92	nan	\\
0.08	0.94	nan	\\
0.08	0.96	nan	\\
0.08	0.98	nan	\\
0.08	1	nan	\\
0.1	0	0	\\
0.1	0.02	-0.0066	\\
0.1	0.04	-0.0168	\\
0.1	0.06	-0.0216	\\
0.1	0.08	-0.00917	\\
0.1	0.1	-0.000605	\\
0.1	0.12	nan	\\
0.1	0.14	nan	\\
0.1	0.16	nan	\\
0.1	0.18	nan	\\
0.1	0.2	nan	\\
0.1	0.22	nan	\\
0.1	0.24	nan	\\
0.1	0.26	nan	\\
0.1	0.28	nan	\\
0.1	0.3	nan	\\
0.1	0.32	nan	\\
0.1	0.34	nan	\\
0.1	0.36	nan	\\
0.1	0.38	nan	\\
0.1	0.4	nan	\\
0.1	0.42	nan	\\
0.1	0.44	nan	\\
0.1	0.46	nan	\\
0.1	0.48	nan	\\
0.1	0.5	nan	\\
0.1	0.52	nan	\\
0.1	0.54	nan	\\
0.1	0.56	nan	\\
0.1	0.58	nan	\\
0.1	0.6	nan	\\
0.1	0.62	nan	\\
0.1	0.64	nan	\\
0.1	0.66	nan	\\
0.1	0.68	nan	\\
0.1	0.7	nan	\\
0.1	0.72	nan	\\
0.1	0.74	nan	\\
0.1	0.76	nan	\\
0.1	0.78	nan	\\
0.1	0.8	nan	\\
0.1	0.82	nan	\\
0.1	0.84	nan	\\
0.1	0.86	nan	\\
0.1	0.88	nan	\\
0.1	0.9	nan	\\
0.1	0.92	nan	\\
0.1	0.94	nan	\\
0.1	0.96	nan	\\
0.1	0.98	nan	\\
0.1	1	nan	\\
0.12	0	0	\\
0.12	0.02	-0.00781	\\
0.12	0.04	-0.0157	\\
0.12	0.06	-0.027	\\
0.12	0.08	-0.0196	\\
0.12	0.1	-0.00991	\\
0.12	0.12	-0.00281	\\
0.12	0.14	nan	\\
0.12	0.16	nan	\\
0.12	0.18	nan	\\
0.12	0.2	nan	\\
0.12	0.22	nan	\\
0.12	0.24	nan	\\
0.12	0.26	nan	\\
0.12	0.28	nan	\\
0.12	0.3	nan	\\
0.12	0.32	nan	\\
0.12	0.34	nan	\\
0.12	0.36	nan	\\
0.12	0.38	nan	\\
0.12	0.4	nan	\\
0.12	0.42	nan	\\
0.12	0.44	nan	\\
0.12	0.46	nan	\\
0.12	0.48	nan	\\
0.12	0.5	nan	\\
0.12	0.52	nan	\\
0.12	0.54	nan	\\
0.12	0.56	nan	\\
0.12	0.58	nan	\\
0.12	0.6	nan	\\
0.12	0.62	nan	\\
0.12	0.64	nan	\\
0.12	0.66	nan	\\
0.12	0.68	nan	\\
0.12	0.7	nan	\\
0.12	0.72	nan	\\
0.12	0.74	nan	\\
0.12	0.76	nan	\\
0.12	0.78	nan	\\
0.12	0.8	nan	\\
0.12	0.82	nan	\\
0.12	0.84	nan	\\
0.12	0.86	nan	\\
0.12	0.88	nan	\\
0.12	0.9	nan	\\
0.12	0.92	nan	\\
0.12	0.94	nan	\\
0.12	0.96	nan	\\
0.12	0.98	nan	\\
0.12	1	nan	\\
0.14	0	0	\\
0.14	0.02	-0.00706	\\
0.14	0.04	-0.0159	\\
0.14	0.06	-0.0271	\\
0.14	0.08	-0.0334	\\
0.14	0.1	-0.0203	\\
0.14	0.12	-0.00918	\\
0.14	0.14	-0.00329	\\
0.14	0.16	nan	\\
0.14	0.18	nan	\\
0.14	0.2	nan	\\
0.14	0.22	nan	\\
0.14	0.24	nan	\\
0.14	0.26	nan	\\
0.14	0.28	nan	\\
0.14	0.3	nan	\\
0.14	0.32	nan	\\
0.14	0.34	nan	\\
0.14	0.36	nan	\\
0.14	0.38	nan	\\
0.14	0.4	nan	\\
0.14	0.42	nan	\\
0.14	0.44	nan	\\
0.14	0.46	nan	\\
0.14	0.48	nan	\\
0.14	0.5	nan	\\
0.14	0.52	nan	\\
0.14	0.54	nan	\\
0.14	0.56	nan	\\
0.14	0.58	nan	\\
0.14	0.6	nan	\\
0.14	0.62	nan	\\
0.14	0.64	nan	\\
0.14	0.66	nan	\\
0.14	0.68	nan	\\
0.14	0.7	nan	\\
0.14	0.72	nan	\\
0.14	0.74	nan	\\
0.14	0.76	nan	\\
0.14	0.78	nan	\\
0.14	0.8	nan	\\
0.14	0.82	nan	\\
0.14	0.84	nan	\\
0.14	0.86	nan	\\
0.14	0.88	nan	\\
0.14	0.9	nan	\\
0.14	0.92	nan	\\
0.14	0.94	nan	\\
0.14	0.96	nan	\\
0.14	0.98	nan	\\
0.14	1	nan	\\
0.16	0	0	\\
0.16	0.02	-0.00799	\\
0.16	0.04	-0.017	\\
0.16	0.06	-0.0259	\\
0.16	0.08	-0.0388	\\
0.16	0.1	-0.0313	\\
0.16	0.12	-0.0211	\\
0.16	0.14	-0.00952	\\
0.16	0.16	-0.00525	\\
0.16	0.18	nan	\\
0.16	0.2	nan	\\
0.16	0.22	nan	\\
0.16	0.24	nan	\\
0.16	0.26	nan	\\
0.16	0.28	nan	\\
0.16	0.3	nan	\\
0.16	0.32	nan	\\
0.16	0.34	nan	\\
0.16	0.36	nan	\\
0.16	0.38	nan	\\
0.16	0.4	nan	\\
0.16	0.42	nan	\\
0.16	0.44	nan	\\
0.16	0.46	nan	\\
0.16	0.48	nan	\\
0.16	0.5	nan	\\
0.16	0.52	nan	\\
0.16	0.54	nan	\\
0.16	0.56	nan	\\
0.16	0.58	nan	\\
0.16	0.6	nan	\\
0.16	0.62	nan	\\
0.16	0.64	nan	\\
0.16	0.66	nan	\\
0.16	0.68	nan	\\
0.16	0.7	nan	\\
0.16	0.72	nan	\\
0.16	0.74	nan	\\
0.16	0.76	nan	\\
0.16	0.78	nan	\\
0.16	0.8	nan	\\
0.16	0.82	nan	\\
0.16	0.84	nan	\\
0.16	0.86	nan	\\
0.16	0.88	nan	\\
0.16	0.9	nan	\\
0.16	0.92	nan	\\
0.16	0.94	nan	\\
0.16	0.96	nan	\\
0.16	0.98	nan	\\
0.16	1	nan	\\
0.18	0	0	\\
0.18	0.02	-0.00819	\\
0.18	0.04	-0.0159	\\
0.18	0.06	-0.0265	\\
0.18	0.08	-0.0389	\\
0.18	0.1	-0.046	\\
0.18	0.12	-0.0322	\\
0.18	0.14	-0.0204	\\
0.18	0.16	-0.00994	\\
0.18	0.18	0	\\
0.18	0.2	nan	\\
0.18	0.22	nan	\\
0.18	0.24	nan	\\
0.18	0.26	nan	\\
0.18	0.28	nan	\\
0.18	0.3	nan	\\
0.18	0.32	nan	\\
0.18	0.34	nan	\\
0.18	0.36	nan	\\
0.18	0.38	nan	\\
0.18	0.4	nan	\\
0.18	0.42	nan	\\
0.18	0.44	nan	\\
0.18	0.46	nan	\\
0.18	0.48	nan	\\
0.18	0.5	nan	\\
0.18	0.52	nan	\\
0.18	0.54	nan	\\
0.18	0.56	nan	\\
0.18	0.58	nan	\\
0.18	0.6	nan	\\
0.18	0.62	nan	\\
0.18	0.64	nan	\\
0.18	0.66	nan	\\
0.18	0.68	nan	\\
0.18	0.7	nan	\\
0.18	0.72	nan	\\
0.18	0.74	nan	\\
0.18	0.76	nan	\\
0.18	0.78	nan	\\
0.18	0.8	nan	\\
0.18	0.82	nan	\\
0.18	0.84	nan	\\
0.18	0.86	nan	\\
0.18	0.88	nan	\\
0.18	0.9	nan	\\
0.18	0.92	nan	\\
0.18	0.94	nan	\\
0.18	0.96	nan	\\
0.18	0.98	nan	\\
0.18	1	nan	\\
0.2	0	0	\\
0.2	0.02	-0.00758	\\
0.2	0.04	-0.0174	\\
0.2	0.06	-0.0276	\\
0.2	0.08	-0.0377	\\
0.2	0.1	-0.0521	\\
0.2	0.12	-0.0437	\\
0.2	0.14	-0.0327	\\
0.2	0.16	-0.0212	\\
0.2	0.18	-0.0103	\\
0.2	0.2	0	\\
0.2	0.22	nan	\\
0.2	0.24	nan	\\
0.2	0.26	nan	\\
0.2	0.28	nan	\\
0.2	0.3	nan	\\
0.2	0.32	nan	\\
0.2	0.34	nan	\\
0.2	0.36	nan	\\
0.2	0.38	nan	\\
0.2	0.4	nan	\\
0.2	0.42	nan	\\
0.2	0.44	nan	\\
0.2	0.46	nan	\\
0.2	0.48	nan	\\
0.2	0.5	nan	\\
0.2	0.52	nan	\\
0.2	0.54	nan	\\
0.2	0.56	nan	\\
0.2	0.58	nan	\\
0.2	0.6	nan	\\
0.2	0.62	nan	\\
0.2	0.64	nan	\\
0.2	0.66	nan	\\
0.2	0.68	nan	\\
0.2	0.7	nan	\\
0.2	0.72	nan	\\
0.2	0.74	nan	\\
0.2	0.76	nan	\\
0.2	0.78	nan	\\
0.2	0.8	nan	\\
0.2	0.82	nan	\\
0.2	0.84	nan	\\
0.2	0.86	nan	\\
0.2	0.88	nan	\\
0.2	0.9	nan	\\
0.2	0.92	nan	\\
0.2	0.94	nan	\\
0.2	0.96	nan	\\
0.2	0.98	nan	\\
0.2	1	nan	\\
0.22	0	0	\\
0.22	0.02	-0.00839	\\
0.22	0.04	-0.0177	\\
0.22	0.06	-0.0268	\\
0.22	0.08	-0.0386	\\
0.22	0.1	-0.0523	\\
0.22	0.12	-0.0591	\\
0.22	0.14	-0.0447	\\
0.22	0.16	-0.0323	\\
0.22	0.18	-0.0207	\\
0.22	0.2	-0.0111	\\
0.22	0.22	0	\\
0.22	0.24	nan	\\
0.22	0.26	nan	\\
0.22	0.28	nan	\\
0.22	0.3	nan	\\
0.22	0.32	nan	\\
0.22	0.34	nan	\\
0.22	0.36	nan	\\
0.22	0.38	nan	\\
0.22	0.4	nan	\\
0.22	0.42	nan	\\
0.22	0.44	nan	\\
0.22	0.46	nan	\\
0.22	0.48	nan	\\
0.22	0.5	nan	\\
0.22	0.52	nan	\\
0.22	0.54	nan	\\
0.22	0.56	nan	\\
0.22	0.58	nan	\\
0.22	0.6	nan	\\
0.22	0.62	nan	\\
0.22	0.64	nan	\\
0.22	0.66	nan	\\
0.22	0.68	nan	\\
0.22	0.7	nan	\\
0.22	0.72	nan	\\
0.22	0.74	nan	\\
0.22	0.76	nan	\\
0.22	0.78	nan	\\
0.22	0.8	nan	\\
0.22	0.82	nan	\\
0.22	0.84	nan	\\
0.22	0.86	nan	\\
0.22	0.88	nan	\\
0.22	0.9	nan	\\
0.22	0.92	nan	\\
0.22	0.94	nan	\\
0.22	0.96	nan	\\
0.22	0.98	nan	\\
0.22	1	nan	\\
0.24	0	0	\\
0.24	0.02	-0.00851	\\
0.24	0.04	-0.0166	\\
0.24	0.06	-0.0282	\\
0.24	0.08	-0.0398	\\
0.24	0.1	-0.0512	\\
0.24	0.12	-0.0672	\\
0.24	0.14	-0.0566	\\
0.24	0.16	-0.0447	\\
0.24	0.18	-0.0335	\\
0.24	0.2	-0.0223	\\
0.24	0.22	-0.0115	\\
0.24	0.24	0	\\
0.24	0.26	nan	\\
0.24	0.28	nan	\\
0.24	0.3	nan	\\
0.24	0.32	nan	\\
0.24	0.34	nan	\\
0.24	0.36	nan	\\
0.24	0.38	nan	\\
0.24	0.4	nan	\\
0.24	0.42	nan	\\
0.24	0.44	nan	\\
0.24	0.46	nan	\\
0.24	0.48	nan	\\
0.24	0.5	nan	\\
0.24	0.52	nan	\\
0.24	0.54	nan	\\
0.24	0.56	nan	\\
0.24	0.58	nan	\\
0.24	0.6	nan	\\
0.24	0.62	nan	\\
0.24	0.64	nan	\\
0.24	0.66	nan	\\
0.24	0.68	nan	\\
0.24	0.7	nan	\\
0.24	0.72	nan	\\
0.24	0.74	nan	\\
0.24	0.76	nan	\\
0.24	0.78	nan	\\
0.24	0.8	nan	\\
0.24	0.82	nan	\\
0.24	0.84	nan	\\
0.24	0.86	nan	\\
0.24	0.88	nan	\\
0.24	0.9	nan	\\
0.24	0.92	nan	\\
0.24	0.94	nan	\\
0.24	0.96	nan	\\
0.24	0.98	nan	\\
0.24	1	nan	\\
0.26	0	0	\\
0.26	0.02	-0.00811	\\
0.26	0.04	-0.0181	\\
0.26	0.06	-0.0287	\\
0.26	0.08	-0.0392	\\
0.26	0.1	-0.0523	\\
0.26	0.12	-0.0676	\\
0.26	0.14	-0.0729	\\
0.26	0.16	-0.0579	\\
0.26	0.18	-0.0448	\\
0.26	0.2	-0.0332	\\
0.26	0.22	-0.0227	\\
0.26	0.24	-0.0114	\\
0.26	0.26	-0.00645	\\
0.26	0.28	nan	\\
0.26	0.3	nan	\\
0.26	0.32	nan	\\
0.26	0.34	nan	\\
0.26	0.36	nan	\\
0.26	0.38	nan	\\
0.26	0.4	nan	\\
0.26	0.42	nan	\\
0.26	0.44	nan	\\
0.26	0.46	nan	\\
0.26	0.48	nan	\\
0.26	0.5	nan	\\
0.26	0.52	nan	\\
0.26	0.54	nan	\\
0.26	0.56	nan	\\
0.26	0.58	nan	\\
0.26	0.6	nan	\\
0.26	0.62	nan	\\
0.26	0.64	nan	\\
0.26	0.66	nan	\\
0.26	0.68	nan	\\
0.26	0.7	nan	\\
0.26	0.72	nan	\\
0.26	0.74	nan	\\
0.26	0.76	nan	\\
0.26	0.78	nan	\\
0.26	0.8	nan	\\
0.26	0.82	nan	\\
0.26	0.84	nan	\\
0.26	0.86	nan	\\
0.26	0.88	nan	\\
0.26	0.9	nan	\\
0.26	0.92	nan	\\
0.26	0.94	nan	\\
0.26	0.96	nan	\\
0.26	0.98	nan	\\
0.26	1	nan	\\
0.28	0	0	\\
0.28	0.02	-0.00878	\\
0.28	0.04	-0.0184	\\
0.28	0.06	-0.0278	\\
0.28	0.08	-0.0408	\\
0.28	0.1	-0.0538	\\
0.28	0.12	-0.0667	\\
0.28	0.14	-0.084	\\
0.28	0.16	-0.0705	\\
0.28	0.18	-0.0575	\\
0.28	0.2	-0.0464	\\
0.28	0.22	-0.0349	\\
0.28	0.24	-0.0237	\\
0.28	0.26	-0.0115	\\
0.28	0.28	-0.00805	\\
0.28	0.3	nan	\\
0.28	0.32	nan	\\
0.28	0.34	nan	\\
0.28	0.36	nan	\\
0.28	0.38	nan	\\
0.28	0.4	nan	\\
0.28	0.42	nan	\\
0.28	0.44	nan	\\
0.28	0.46	nan	\\
0.28	0.48	nan	\\
0.28	0.5	nan	\\
0.28	0.52	nan	\\
0.28	0.54	nan	\\
0.28	0.56	nan	\\
0.28	0.58	nan	\\
0.28	0.6	nan	\\
0.28	0.62	nan	\\
0.28	0.64	nan	\\
0.28	0.66	nan	\\
0.28	0.68	nan	\\
0.28	0.7	nan	\\
0.28	0.72	nan	\\
0.28	0.74	nan	\\
0.28	0.76	nan	\\
0.28	0.78	nan	\\
0.28	0.8	nan	\\
0.28	0.82	nan	\\
0.28	0.84	nan	\\
0.28	0.86	nan	\\
0.28	0.88	nan	\\
0.28	0.9	nan	\\
0.28	0.92	nan	\\
0.28	0.94	nan	\\
0.28	0.96	nan	\\
0.28	0.98	nan	\\
0.28	1	nan	\\
0.3	0	0	\\
0.3	0.02	-0.00893	\\
0.3	0.04	-0.0177	\\
0.3	0.06	-0.0295	\\
0.3	0.08	-0.0414	\\
0.3	0.1	-0.0533	\\
0.3	0.12	-0.0677	\\
0.3	0.14	-0.0847	\\
0.3	0.16	-0.0849	\\
0.3	0.18	-0.0718	\\
0.3	0.2	-0.0579	\\
0.3	0.22	-0.0463	\\
0.3	0.24	-0.0354	\\
0.3	0.26	-0.0234	\\
0.3	0.28	-0.0103	\\
0.3	0.3	-0.00651	\\
0.3	0.32	nan	\\
0.3	0.34	nan	\\
0.3	0.36	nan	\\
0.3	0.38	nan	\\
0.3	0.4	nan	\\
0.3	0.42	nan	\\
0.3	0.44	nan	\\
0.3	0.46	nan	\\
0.3	0.48	nan	\\
0.3	0.5	nan	\\
0.3	0.52	nan	\\
0.3	0.54	nan	\\
0.3	0.56	nan	\\
0.3	0.58	nan	\\
0.3	0.6	nan	\\
0.3	0.62	nan	\\
0.3	0.64	nan	\\
0.3	0.66	nan	\\
0.3	0.68	nan	\\
0.3	0.7	nan	\\
0.3	0.72	nan	\\
0.3	0.74	nan	\\
0.3	0.76	nan	\\
0.3	0.78	nan	\\
0.3	0.8	nan	\\
0.3	0.82	nan	\\
0.3	0.84	nan	\\
0.3	0.86	nan	\\
0.3	0.88	nan	\\
0.3	0.9	nan	\\
0.3	0.92	nan	\\
0.3	0.94	nan	\\
0.3	0.96	nan	\\
0.3	0.98	nan	\\
0.3	1	nan	\\
0.32	0	0	\\
0.32	0.02	-0.00877	\\
0.32	0.04	-0.019	\\
0.32	0.06	-0.03	\\
0.32	0.08	-0.0409	\\
0.32	0.1	-0.0552	\\
0.32	0.12	-0.0697	\\
0.32	0.14	-0.0842	\\
0.32	0.16	-0.103	\\
0.32	0.18	-0.0852	\\
0.32	0.2	-0.0711	\\
0.32	0.22	-0.0581	\\
0.32	0.24	-0.0478	\\
0.32	0.26	-0.0364	\\
0.32	0.28	-0.0237	\\
0.32	0.3	-0.0109	\\
0.32	0.32	0	\\
0.32	0.34	nan	\\
0.32	0.36	nan	\\
0.32	0.38	nan	\\
0.32	0.4	nan	\\
0.32	0.42	nan	\\
0.32	0.44	nan	\\
0.32	0.46	nan	\\
0.32	0.48	nan	\\
0.32	0.5	nan	\\
0.32	0.52	nan	\\
0.32	0.54	nan	\\
0.32	0.56	nan	\\
0.32	0.58	nan	\\
0.32	0.6	nan	\\
0.32	0.62	nan	\\
0.32	0.64	nan	\\
0.32	0.66	nan	\\
0.32	0.68	nan	\\
0.32	0.7	nan	\\
0.32	0.72	nan	\\
0.32	0.74	nan	\\
0.32	0.76	nan	\\
0.32	0.78	nan	\\
0.32	0.8	nan	\\
0.32	0.82	nan	\\
0.32	0.84	nan	\\
0.32	0.86	nan	\\
0.32	0.88	nan	\\
0.32	0.9	nan	\\
0.32	0.92	nan	\\
0.32	0.94	nan	\\
0.32	0.96	nan	\\
0.32	0.98	nan	\\
0.32	1	nan	\\
0.34	0	0	\\
0.34	0.02	-0.0089	\\
0.34	0.04	-0.0194	\\
0.34	0.06	-0.0293	\\
0.34	0.08	-0.0427	\\
0.34	0.1	-0.0561	\\
0.34	0.12	-0.0693	\\
0.34	0.14	-0.0851	\\
0.34	0.16	-0.104	\\
0.34	0.18	-0.1	\\
0.34	0.2	-0.086	\\
0.34	0.22	-0.0722	\\
0.34	0.24	-0.0599	\\
0.34	0.26	-0.0488	\\
0.34	0.28	-0.0361	\\
0.34	0.3	-0.0235	\\
0.34	0.32	-0.012	\\
0.34	0.34	0	\\
0.34	0.36	nan	\\
0.34	0.38	nan	\\
0.34	0.4	nan	\\
0.34	0.42	nan	\\
0.34	0.44	nan	\\
0.34	0.46	nan	\\
0.34	0.48	nan	\\
0.34	0.5	nan	\\
0.34	0.52	nan	\\
0.34	0.54	nan	\\
0.34	0.56	nan	\\
0.34	0.58	nan	\\
0.34	0.6	nan	\\
0.34	0.62	nan	\\
0.34	0.64	nan	\\
0.34	0.66	nan	\\
0.34	0.68	nan	\\
0.34	0.7	nan	\\
0.34	0.72	nan	\\
0.34	0.74	nan	\\
0.34	0.76	nan	\\
0.34	0.78	nan	\\
0.34	0.8	nan	\\
0.34	0.82	nan	\\
0.34	0.84	nan	\\
0.34	0.86	nan	\\
0.34	0.88	nan	\\
0.34	0.9	nan	\\
0.34	0.92	nan	\\
0.34	0.94	nan	\\
0.34	0.96	nan	\\
0.34	0.98	nan	\\
0.34	1	nan	\\
0.36	0	0	\\
0.36	0.02	-0.00945	\\
0.36	0.04	-0.0191	\\
0.36	0.06	-0.031	\\
0.36	0.08	-0.0434	\\
0.36	0.1	-0.0559	\\
0.36	0.12	-0.0718	\\
0.36	0.14	-0.0877	\\
0.36	0.16	-0.104	\\
0.36	0.18	-0.119	\\
0.36	0.2	-0.1	\\
0.36	0.22	-0.0854	\\
0.36	0.24	-0.0722	\\
0.36	0.26	-0.0612	\\
0.36	0.28	-0.0496	\\
0.36	0.3	-0.0369	\\
0.36	0.32	-0.0248	\\
0.36	0.34	-0.0115	\\
0.36	0.36	-0.0127	\\
0.36	0.38	nan	\\
0.36	0.4	nan	\\
0.36	0.42	nan	\\
0.36	0.44	nan	\\
0.36	0.46	nan	\\
0.36	0.48	nan	\\
0.36	0.5	nan	\\
0.36	0.52	nan	\\
0.36	0.54	nan	\\
0.36	0.56	nan	\\
0.36	0.58	nan	\\
0.36	0.6	nan	\\
0.36	0.62	nan	\\
0.36	0.64	nan	\\
0.36	0.66	nan	\\
0.36	0.68	nan	\\
0.36	0.7	nan	\\
0.36	0.72	nan	\\
0.36	0.74	nan	\\
0.36	0.76	nan	\\
0.36	0.78	nan	\\
0.36	0.8	nan	\\
0.36	0.82	nan	\\
0.36	0.84	nan	\\
0.36	0.86	nan	\\
0.36	0.88	nan	\\
0.36	0.9	nan	\\
0.36	0.92	nan	\\
0.36	0.94	nan	\\
0.36	0.96	nan	\\
0.36	0.98	nan	\\
0.36	1	nan	\\
0.38	0	0	\\
0.38	0.02	-0.00943	\\
0.38	0.04	-0.0199	\\
0.38	0.06	-0.0316	\\
0.38	0.08	-0.0433	\\
0.38	0.1	-0.058	\\
0.38	0.12	-0.073	\\
0.38	0.14	-0.0873	\\
0.38	0.16	-0.104	\\
0.38	0.18	-0.124	\\
0.38	0.2	-0.116	\\
0.38	0.22	-0.1	\\
0.38	0.24	-0.0869	\\
0.38	0.26	-0.0743	\\
0.38	0.28	-0.0627	\\
0.38	0.3	-0.051	\\
0.38	0.32	-0.0375	\\
0.38	0.34	-0.0269	\\
0.38	0.36	-0.0152	\\
0.38	0.38	-0.000326	\\
0.38	0.4	nan	\\
0.38	0.42	nan	\\
0.38	0.44	nan	\\
0.38	0.46	nan	\\
0.38	0.48	nan	\\
0.38	0.5	nan	\\
0.38	0.52	nan	\\
0.38	0.54	nan	\\
0.38	0.56	nan	\\
0.38	0.58	nan	\\
0.38	0.6	nan	\\
0.38	0.62	nan	\\
0.38	0.64	nan	\\
0.38	0.66	nan	\\
0.38	0.68	nan	\\
0.38	0.7	nan	\\
0.38	0.72	nan	\\
0.38	0.74	nan	\\
0.38	0.76	nan	\\
0.38	0.78	nan	\\
0.38	0.8	nan	\\
0.38	0.82	nan	\\
0.38	0.84	nan	\\
0.38	0.86	nan	\\
0.38	0.88	nan	\\
0.38	0.9	nan	\\
0.38	0.92	nan	\\
0.38	0.94	nan	\\
0.38	0.96	nan	\\
0.38	0.98	nan	\\
0.38	1	nan	\\
0.4	0	0	\\
0.4	0.02	-0.00985	\\
0.4	0.04	-0.0206	\\
0.4	0.06	-0.0313	\\
0.4	0.08	-0.0451	\\
0.4	0.1	-0.0591	\\
0.4	0.12	-0.0731	\\
0.4	0.14	-0.0906	\\
0.4	0.16	-0.108	\\
0.4	0.18	-0.126	\\
0.4	0.2	-0.136	\\
0.4	0.22	-0.116	\\
0.4	0.24	-0.1	\\
0.4	0.26	-0.0871	\\
0.4	0.28	-0.0752	\\
0.4	0.3	-0.0636	\\
0.4	0.32	-0.0509	\\
0.4	0.34	-0.0395	\\
0.4	0.36	-0.0251	\\
0.4	0.38	-0.0112	\\
0.4	0.4	-0.00124	\\
0.4	0.42	nan	\\
0.4	0.44	nan	\\
0.4	0.46	nan	\\
0.4	0.48	nan	\\
0.4	0.5	nan	\\
0.4	0.52	nan	\\
0.4	0.54	nan	\\
0.4	0.56	nan	\\
0.4	0.58	nan	\\
0.4	0.6	nan	\\
0.4	0.62	nan	\\
0.4	0.64	nan	\\
0.4	0.66	nan	\\
0.4	0.68	nan	\\
0.4	0.7	nan	\\
0.4	0.72	nan	\\
0.4	0.74	nan	\\
0.4	0.76	nan	\\
0.4	0.78	nan	\\
0.4	0.8	nan	\\
0.4	0.82	nan	\\
0.4	0.84	nan	\\
0.4	0.86	nan	\\
0.4	0.88	nan	\\
0.4	0.9	nan	\\
0.4	0.92	nan	\\
0.4	0.94	nan	\\
0.4	0.96	nan	\\
0.4	0.98	nan	\\
0.4	1	nan	\\
0.42	0	0	\\
0.42	0.02	-0.0101	\\
0.42	0.04	-0.0206	\\
0.42	0.06	-0.0328	\\
0.42	0.08	-0.046	\\
0.42	0.1	-0.0596	\\
0.42	0.12	-0.0758	\\
0.42	0.14	-0.0924	\\
0.42	0.16	-0.109	\\
0.42	0.18	-0.126	\\
0.42	0.2	-0.146	\\
0.42	0.22	-0.132	\\
0.42	0.24	-0.116	\\
0.42	0.26	-0.102	\\
0.42	0.28	-0.0893	\\
0.42	0.3	-0.0773	\\
0.42	0.32	-0.0653	\\
0.42	0.34	-0.0524	\\
0.42	0.36	-0.0423	\\
0.42	0.38	-0.0299	\\
0.42	0.4	-0.0143	\\
0.42	0.42	0	\\
0.42	0.44	nan	\\
0.42	0.46	nan	\\
0.42	0.48	nan	\\
0.42	0.5	nan	\\
0.42	0.52	nan	\\
0.42	0.54	nan	\\
0.42	0.56	nan	\\
0.42	0.58	nan	\\
0.42	0.6	nan	\\
0.42	0.62	nan	\\
0.42	0.64	nan	\\
0.42	0.66	nan	\\
0.42	0.68	nan	\\
0.42	0.7	nan	\\
0.42	0.72	nan	\\
0.42	0.74	nan	\\
0.42	0.76	nan	\\
0.42	0.78	nan	\\
0.42	0.8	nan	\\
0.42	0.82	nan	\\
0.42	0.84	nan	\\
0.42	0.86	nan	\\
0.42	0.88	nan	\\
0.42	0.9	nan	\\
0.42	0.92	nan	\\
0.42	0.94	nan	\\
0.42	0.96	nan	\\
0.42	0.98	nan	\\
0.42	1	nan	\\
0.44	0	0	\\
0.44	0.02	-0.0102	\\
0.44	0.04	-0.0215	\\
0.44	0.06	-0.0337	\\
0.44	0.08	-0.0464	\\
0.44	0.1	-0.0616	\\
0.44	0.12	-0.0774	\\
0.44	0.14	-0.0928	\\
0.44	0.16	-0.112	\\
0.44	0.18	-0.13	\\
0.44	0.2	-0.148	\\
0.44	0.22	-0.15	\\
0.44	0.24	-0.133	\\
0.44	0.26	-0.116	\\
0.44	0.28	-0.103	\\
0.44	0.3	-0.0907	\\
0.44	0.32	-0.0784	\\
0.44	0.34	-0.066	\\
0.44	0.36	-0.0551	\\
0.44	0.38	-0.0415	\\
0.44	0.4	-0.0282	\\
0.44	0.42	-0.0112	\\
0.44	0.44	0	\\
0.44	0.46	nan	\\
0.44	0.48	nan	\\
0.44	0.5	nan	\\
0.44	0.52	nan	\\
0.44	0.54	nan	\\
0.44	0.56	nan	\\
0.44	0.58	nan	\\
0.44	0.6	nan	\\
0.44	0.62	nan	\\
0.44	0.64	nan	\\
0.44	0.66	nan	\\
0.44	0.68	nan	\\
0.44	0.7	nan	\\
0.44	0.72	nan	\\
0.44	0.74	nan	\\
0.44	0.76	nan	\\
0.44	0.78	nan	\\
0.44	0.8	nan	\\
0.44	0.82	nan	\\
0.44	0.84	nan	\\
0.44	0.86	nan	\\
0.44	0.88	nan	\\
0.44	0.9	nan	\\
0.44	0.92	nan	\\
0.44	0.94	nan	\\
0.44	0.96	nan	\\
0.44	0.98	nan	\\
0.44	1	nan	\\
0.46	0	0	\\
0.46	0.02	-0.0102	\\
0.46	0.04	-0.022	\\
0.46	0.06	-0.0339	\\
0.46	0.08	-0.0481	\\
0.46	0.1	-0.063	\\
0.46	0.12	-0.0784	\\
0.46	0.14	-0.0962	\\
0.46	0.16	-0.114	\\
0.46	0.18	-0.133	\\
0.46	0.2	-0.149	\\
0.46	0.22	-0.169	\\
0.46	0.24	-0.15	\\
0.46	0.26	-0.132	\\
0.46	0.28	-0.116	\\
0.46	0.3	-0.105	\\
0.46	0.32	-0.0927	\\
0.46	0.34	-0.0805	\\
0.46	0.36	-0.0683	\\
0.46	0.38	-0.0585	\\
0.46	0.4	-0.0467	\\
0.46	0.42	-0.0332	\\
0.46	0.44	-0.0182	\\
0.46	0.46	-0.00537	\\
0.46	0.48	nan	\\
0.46	0.5	nan	\\
0.46	0.52	nan	\\
0.46	0.54	nan	\\
0.46	0.56	nan	\\
0.46	0.58	nan	\\
0.46	0.6	nan	\\
0.46	0.62	nan	\\
0.46	0.64	nan	\\
0.46	0.66	nan	\\
0.46	0.68	nan	\\
0.46	0.7	nan	\\
0.46	0.72	nan	\\
0.46	0.74	nan	\\
0.46	0.76	nan	\\
0.46	0.78	nan	\\
0.46	0.8	nan	\\
0.46	0.82	nan	\\
0.46	0.84	nan	\\
0.46	0.86	nan	\\
0.46	0.88	nan	\\
0.46	0.9	nan	\\
0.46	0.92	nan	\\
0.46	0.94	nan	\\
0.46	0.96	nan	\\
0.46	0.98	nan	\\
0.46	1	nan	\\
0.48	0	-0.00136	\\
0.48	0.02	-0.0104	\\
0.48	0.04	-0.0224	\\
0.48	0.06	-0.0353	\\
0.48	0.08	-0.0493	\\
0.48	0.1	-0.0638	\\
0.48	0.12	-0.0809	\\
0.48	0.14	-0.0984	\\
0.48	0.16	-0.115	\\
0.48	0.18	-0.135	\\
0.48	0.2	-0.154	\\
0.48	0.22	-0.172	\\
0.48	0.24	-0.168	\\
0.48	0.26	-0.15	\\
0.48	0.28	-0.133	\\
0.48	0.3	-0.119	\\
0.48	0.32	-0.107	\\
0.48	0.34	-0.0942	\\
0.48	0.36	-0.082	\\
0.48	0.38	-0.0713	\\
0.48	0.4	-0.0582	\\
0.48	0.42	-0.0464	\\
0.48	0.44	-0.0309	\\
0.48	0.46	-0.0208	\\
0.48	0.48	0	\\
0.48	0.5	nan	\\
0.48	0.52	nan	\\
0.48	0.54	nan	\\
0.48	0.56	nan	\\
0.48	0.58	nan	\\
0.48	0.6	nan	\\
0.48	0.62	nan	\\
0.48	0.64	nan	\\
0.48	0.66	nan	\\
0.48	0.68	nan	\\
0.48	0.7	nan	\\
0.48	0.72	nan	\\
0.48	0.74	nan	\\
0.48	0.76	nan	\\
0.48	0.78	nan	\\
0.48	0.8	nan	\\
0.48	0.82	nan	\\
0.48	0.84	nan	\\
0.48	0.86	nan	\\
0.48	0.88	nan	\\
0.48	0.9	nan	\\
0.48	0.92	nan	\\
0.48	0.94	nan	\\
0.48	0.96	nan	\\
0.48	0.98	nan	\\
0.48	1	nan	\\
0.5	0	0	\\
0.5	0.02	-0.00977	\\
0.5	0.04	-0.0224	\\
0.5	0.06	-0.0362	\\
0.5	0.08	-0.0505	\\
0.5	0.1	-0.0661	\\
0.5	0.12	-0.0829	\\
0.5	0.14	-0.1	\\
0.5	0.16	-0.12	\\
0.5	0.18	-0.139	\\
0.5	0.2	-0.158	\\
0.5	0.22	-0.174	\\
0.5	0.24	-0.192	\\
0.5	0.26	-0.168	\\
0.5	0.28	-0.15	\\
0.5	0.3	-0.134	\\
0.5	0.32	-0.121	\\
0.5	0.34	-0.109	\\
0.5	0.36	-0.0968	\\
0.5	0.38	-0.0848	\\
0.5	0.4	-0.0753	\\
0.5	0.42	-0.065	\\
0.5	0.44	-0.0514	\\
0.5	0.46	-0.0363	\\
0.5	0.48	-0.022	\\
0.5	0.5	0	\\
0.5	0.52	nan	\\
0.5	0.54	nan	\\
0.5	0.56	nan	\\
0.5	0.58	nan	\\
0.5	0.6	nan	\\
0.5	0.62	nan	\\
0.5	0.64	nan	\\
0.5	0.66	nan	\\
0.5	0.68	nan	\\
0.5	0.7	nan	\\
0.5	0.72	nan	\\
0.5	0.74	nan	\\
0.5	0.76	nan	\\
0.5	0.78	nan	\\
0.5	0.8	nan	\\
0.5	0.82	nan	\\
0.5	0.84	nan	\\
0.5	0.86	nan	\\
0.5	0.88	nan	\\
0.5	0.9	nan	\\
0.5	0.92	nan	\\
0.5	0.94	nan	\\
0.5	0.96	nan	\\
0.5	0.98	nan	\\
0.5	1	nan	\\
0.52	0	0	\\
0.52	0.02	-0.00931	\\
0.52	0.04	-0.0235	\\
0.52	0.06	-0.037	\\
0.52	0.08	-0.0518	\\
0.52	0.1	-0.0677	\\
0.52	0.12	-0.0844	\\
0.52	0.14	-0.103	\\
0.52	0.16	-0.123	\\
0.52	0.18	-0.141	\\
0.52	0.2	-0.161	\\
0.52	0.22	-0.179	\\
0.52	0.24	-0.197	\\
0.52	0.26	-0.187	\\
0.52	0.28	-0.168	\\
0.52	0.3	-0.151	\\
0.52	0.32	-0.136	\\
0.52	0.34	-0.124	\\
0.52	0.36	-0.111	\\
0.52	0.38	-0.099	\\
0.52	0.4	-0.0885	\\
0.52	0.42	-0.0774	\\
0.52	0.44	-0.0657	\\
0.52	0.46	-0.0513	\\
0.52	0.48	-0.0421	\\
0.52	0.5	-0.0238	\\
0.52	0.52	-0.0123	\\
0.52	0.54	nan	\\
0.52	0.56	nan	\\
0.52	0.58	nan	\\
0.52	0.6	nan	\\
0.52	0.62	nan	\\
0.52	0.64	nan	\\
0.52	0.66	nan	\\
0.52	0.68	nan	\\
0.52	0.7	nan	\\
0.52	0.72	nan	\\
0.52	0.74	nan	\\
0.52	0.76	nan	\\
0.52	0.78	nan	\\
0.52	0.8	nan	\\
0.52	0.82	nan	\\
0.52	0.84	nan	\\
0.52	0.86	nan	\\
0.52	0.88	nan	\\
0.52	0.9	nan	\\
0.52	0.92	nan	\\
0.52	0.94	nan	\\
0.52	0.96	nan	\\
0.52	0.98	nan	\\
0.52	1	nan	\\
0.54	0	-0.00157	\\
0.54	0.02	-0.0117	\\
0.54	0.04	-0.0217	\\
0.54	0.06	-0.0375	\\
0.54	0.08	-0.0532	\\
0.54	0.1	-0.0696	\\
0.54	0.12	-0.0873	\\
0.54	0.14	-0.106	\\
0.54	0.16	-0.125	\\
0.54	0.18	-0.146	\\
0.54	0.2	-0.166	\\
0.54	0.22	-0.184	\\
0.54	0.24	-0.2	\\
0.54	0.26	-0.212	\\
0.54	0.28	-0.187	\\
0.54	0.3	-0.168	\\
0.54	0.32	-0.152	\\
0.54	0.34	-0.139	\\
0.54	0.36	-0.126	\\
0.54	0.38	-0.114	\\
0.54	0.4	-0.102	\\
0.54	0.42	-0.0929	\\
0.54	0.44	-0.0827	\\
0.54	0.46	-0.0697	\\
0.54	0.48	-0.0548	\\
0.54	0.5	-0.0453	\\
0.54	0.52	-0.0262	\\
0.54	0.54	0	\\
0.54	0.56	nan	\\
0.54	0.58	nan	\\
0.54	0.6	nan	\\
0.54	0.62	nan	\\
0.54	0.64	nan	\\
0.54	0.66	nan	\\
0.54	0.68	nan	\\
0.54	0.7	nan	\\
0.54	0.72	nan	\\
0.54	0.74	nan	\\
0.54	0.76	nan	\\
0.54	0.78	nan	\\
0.54	0.8	nan	\\
0.54	0.82	nan	\\
0.54	0.84	nan	\\
0.54	0.86	nan	\\
0.54	0.88	nan	\\
0.54	0.9	nan	\\
0.54	0.92	nan	\\
0.54	0.94	nan	\\
0.54	0.96	nan	\\
0.54	0.98	nan	\\
0.54	1	nan	\\
0.56	0	0	\\
0.56	0.02	-0.0103	\\
0.56	0.04	-0.0242	\\
0.56	0.06	-0.0392	\\
0.56	0.08	-0.0545	\\
0.56	0.1	-0.0716	\\
0.56	0.12	-0.0895	\\
0.56	0.14	-0.109	\\
0.56	0.16	-0.129	\\
0.56	0.18	-0.15	\\
0.56	0.2	-0.17	\\
0.56	0.22	-0.189	\\
0.56	0.24	-0.205	\\
0.56	0.26	-0.222	\\
0.56	0.28	-0.207	\\
0.56	0.3	-0.187	\\
0.56	0.32	-0.169	\\
0.56	0.34	-0.154	\\
0.56	0.36	-0.141	\\
0.56	0.38	-0.129	\\
0.56	0.4	-0.117	\\
0.56	0.42	-0.107	\\
0.56	0.44	-0.0979	\\
0.56	0.46	-0.0858	\\
0.56	0.48	-0.0741	\\
0.56	0.5	-0.0627	\\
0.56	0.52	-0.048	\\
0.56	0.54	-0.028	\\
0.56	0.56	0	\\
0.56	0.58	nan	\\
0.56	0.6	nan	\\
0.56	0.62	nan	\\
0.56	0.64	nan	\\
0.56	0.66	nan	\\
0.56	0.68	nan	\\
0.56	0.7	nan	\\
0.56	0.72	nan	\\
0.56	0.74	nan	\\
0.56	0.76	nan	\\
0.56	0.78	nan	\\
0.56	0.8	nan	\\
0.56	0.82	nan	\\
0.56	0.84	nan	\\
0.56	0.86	nan	\\
0.56	0.88	nan	\\
0.56	0.9	nan	\\
0.56	0.92	nan	\\
0.56	0.94	nan	\\
0.56	0.96	nan	\\
0.56	0.98	nan	\\
0.56	1	nan	\\
0.58	0	0	\\
0.58	0.02	-0.0102	\\
0.58	0.04	-0.0258	\\
0.58	0.06	-0.0369	\\
0.58	0.08	-0.0558	\\
0.58	0.1	-0.0736	\\
0.58	0.12	-0.0924	\\
0.58	0.14	-0.112	\\
0.58	0.16	-0.133	\\
0.58	0.18	-0.153	\\
0.58	0.2	-0.175	\\
0.58	0.22	-0.195	\\
0.58	0.24	-0.213	\\
0.58	0.26	-0.228	\\
0.58	0.28	-0.233	\\
0.58	0.3	-0.207	\\
0.58	0.32	-0.187	\\
0.58	0.34	-0.17	\\
0.58	0.36	-0.157	\\
0.58	0.38	-0.144	\\
0.58	0.4	-0.132	\\
0.58	0.42	-0.121	\\
0.58	0.44	-0.111	\\
0.58	0.46	-0.101	\\
0.58	0.48	-0.0887	\\
0.58	0.5	-0.076	\\
0.58	0.52	-0.068	\\
0.58	0.54	-0.0516	\\
0.58	0.56	-0.0259	\\
0.58	0.58	-0.0123	\\
0.58	0.6	nan	\\
0.58	0.62	nan	\\
0.58	0.64	nan	\\
0.58	0.66	nan	\\
0.58	0.68	nan	\\
0.58	0.7	nan	\\
0.58	0.72	nan	\\
0.58	0.74	nan	\\
0.58	0.76	nan	\\
0.58	0.78	nan	\\
0.58	0.8	nan	\\
0.58	0.82	nan	\\
0.58	0.84	nan	\\
0.58	0.86	nan	\\
0.58	0.88	nan	\\
0.58	0.9	nan	\\
0.58	0.92	nan	\\
0.58	0.94	nan	\\
0.58	0.96	nan	\\
0.58	0.98	nan	\\
0.58	1	nan	\\
0.6	0	-0.0018	\\
0.6	0.02	-0.0128	\\
0.6	0.04	-0.0232	\\
0.6	0.06	-0.0417	\\
0.6	0.08	-0.057	\\
0.6	0.1	-0.0754	\\
0.6	0.12	-0.0952	\\
0.6	0.14	-0.115	\\
0.6	0.16	-0.137	\\
0.6	0.18	-0.159	\\
0.6	0.2	-0.181	\\
0.6	0.22	-0.201	\\
0.6	0.24	-0.218	\\
0.6	0.26	-0.233	\\
0.6	0.28	-0.247	\\
0.6	0.3	-0.228	\\
0.6	0.32	-0.207	\\
0.6	0.34	-0.189	\\
0.6	0.36	-0.173	\\
0.6	0.38	-0.16	\\
0.6	0.4	-0.147	\\
0.6	0.42	-0.136	\\
0.6	0.44	-0.126	\\
0.6	0.46	-0.117	\\
0.6	0.48	-0.107	\\
0.6	0.5	-0.0954	\\
0.6	0.52	-0.0818	\\
0.6	0.54	-0.0726	\\
0.6	0.56	-0.0558	\\
0.6	0.58	-0.029	\\
0.6	0.6	0	\\
0.6	0.62	nan	\\
0.6	0.64	nan	\\
0.6	0.66	nan	\\
0.6	0.68	nan	\\
0.6	0.7	nan	\\
0.6	0.72	nan	\\
0.6	0.74	nan	\\
0.6	0.76	nan	\\
0.6	0.78	nan	\\
0.6	0.8	nan	\\
0.6	0.82	nan	\\
0.6	0.84	nan	\\
0.6	0.86	nan	\\
0.6	0.88	nan	\\
0.6	0.9	nan	\\
0.6	0.92	nan	\\
0.6	0.94	nan	\\
0.6	0.96	nan	\\
0.6	0.98	nan	\\
0.6	1	nan	\\
0.62	0	0	\\
0.62	0.02	-0.0103	\\
0.62	0.04	-0.0266	\\
0.62	0.06	-0.0426	\\
0.62	0.08	-0.0571	\\
0.62	0.1	-0.0779	\\
0.62	0.12	-0.0981	\\
0.62	0.14	-0.119	\\
0.62	0.16	-0.142	\\
0.62	0.18	-0.164	\\
0.62	0.2	-0.185	\\
0.62	0.22	-0.208	\\
0.62	0.24	-0.227	\\
0.62	0.26	-0.242	\\
0.62	0.28	-0.255	\\
0.62	0.3	-0.255	\\
0.62	0.32	-0.228	\\
0.62	0.34	-0.207	\\
0.62	0.36	-0.19	\\
0.62	0.38	-0.176	\\
0.62	0.4	-0.164	\\
0.62	0.42	-0.152	\\
0.62	0.44	-0.14	\\
0.62	0.46	-0.131	\\
0.62	0.48	-0.12	\\
0.62	0.5	-0.11	\\
0.62	0.52	-0.0994	\\
0.62	0.54	-0.09	\\
0.62	0.56	-0.0769	\\
0.62	0.58	-0.0595	\\
0.62	0.6	-0.0335	\\
0.62	0.62	-0.0123	\\
0.62	0.64	nan	\\
0.62	0.66	nan	\\
0.62	0.68	nan	\\
0.62	0.7	nan	\\
0.62	0.72	nan	\\
0.62	0.74	nan	\\
0.62	0.76	nan	\\
0.62	0.78	nan	\\
0.62	0.8	nan	\\
0.62	0.82	nan	\\
0.62	0.84	nan	\\
0.62	0.86	nan	\\
0.62	0.88	nan	\\
0.62	0.9	nan	\\
0.62	0.92	nan	\\
0.62	0.94	nan	\\
0.62	0.96	nan	\\
0.62	0.98	nan	\\
0.62	1	nan	\\
0.64	0	0	\\
0.64	0.02	-0.0111	\\
0.64	0.04	-0.0283	\\
0.64	0.06	-0.0405	\\
0.64	0.08	-0.0618	\\
0.64	0.1	-0.0789	\\
0.64	0.12	-0.101	\\
0.64	0.14	-0.123	\\
0.64	0.16	-0.146	\\
0.64	0.18	-0.169	\\
0.64	0.2	-0.193	\\
0.64	0.22	-0.215	\\
0.64	0.24	-0.234	\\
0.64	0.26	-0.249	\\
0.64	0.28	-0.262	\\
0.64	0.3	-0.273	\\
0.64	0.32	-0.25	\\
0.64	0.34	-0.228	\\
0.64	0.36	-0.21	\\
0.64	0.38	-0.193	\\
0.64	0.4	-0.18	\\
0.64	0.42	-0.167	\\
0.64	0.44	-0.156	\\
0.64	0.46	-0.145	\\
0.64	0.48	-0.136	\\
0.64	0.5	-0.127	\\
0.64	0.52	-0.115	\\
0.64	0.54	-0.103	\\
0.64	0.56	-0.0963	\\
0.64	0.58	-0.0817	\\
0.64	0.6	-0.0607	\\
0.64	0.62	-0.0367	\\
0.64	0.64	0	\\
0.64	0.66	nan	\\
0.64	0.68	nan	\\
0.64	0.7	nan	\\
0.64	0.72	nan	\\
0.64	0.74	nan	\\
0.64	0.76	nan	\\
0.64	0.78	nan	\\
0.64	0.8	nan	\\
0.64	0.82	nan	\\
0.64	0.84	nan	\\
0.64	0.86	nan	\\
0.64	0.88	nan	\\
0.64	0.9	nan	\\
0.64	0.92	nan	\\
0.64	0.94	nan	\\
0.64	0.96	nan	\\
0.64	0.98	nan	\\
0.64	1	nan	\\
0.66	0	-0.000881	\\
0.66	0.02	-0.014	\\
0.66	0.04	-0.0238	\\
0.66	0.06	-0.0458	\\
0.66	0.08	-0.0624	\\
0.66	0.1	-0.0813	\\
0.66	0.12	-0.104	\\
0.66	0.14	-0.127	\\
0.66	0.16	-0.151	\\
0.66	0.18	-0.176	\\
0.66	0.2	-0.2	\\
0.66	0.22	-0.221	\\
0.66	0.24	-0.242	\\
0.66	0.26	-0.26	\\
0.66	0.28	-0.273	\\
0.66	0.3	-0.283	\\
0.66	0.32	-0.275	\\
0.66	0.34	-0.25	\\
0.66	0.36	-0.229	\\
0.66	0.38	-0.211	\\
0.66	0.4	-0.197	\\
0.66	0.42	-0.184	\\
0.66	0.44	-0.172	\\
0.66	0.46	-0.16	\\
0.66	0.48	-0.151	\\
0.66	0.5	-0.143	\\
0.66	0.52	-0.133	\\
0.66	0.54	-0.123	\\
0.66	0.56	-0.11	\\
0.66	0.58	-0.102	\\
0.66	0.6	-0.0871	\\
0.66	0.62	-0.0615	\\
0.66	0.64	-0.0382	\\
0.66	0.66	-0.0122	\\
0.66	0.68	nan	\\
0.66	0.7	nan	\\
0.66	0.72	nan	\\
0.66	0.74	nan	\\
0.66	0.76	nan	\\
0.66	0.78	nan	\\
0.66	0.8	nan	\\
0.66	0.82	nan	\\
0.66	0.84	nan	\\
0.66	0.86	nan	\\
0.66	0.88	nan	\\
0.66	0.9	nan	\\
0.66	0.92	nan	\\
0.66	0.94	nan	\\
0.66	0.96	nan	\\
0.66	0.98	nan	\\
0.66	1	nan	\\
0.68	0	0	\\
0.68	0.02	-0.0139	\\
0.68	0.04	-0.029	\\
0.68	0.06	-0.0471	\\
0.68	0.08	-0.0628	\\
0.68	0.1	-0.0864	\\
0.68	0.12	-0.106	\\
0.68	0.14	-0.131	\\
0.68	0.16	-0.157	\\
0.68	0.18	-0.182	\\
0.68	0.2	-0.206	\\
0.68	0.22	-0.231	\\
0.68	0.24	-0.252	\\
0.68	0.26	-0.27	\\
0.68	0.28	-0.283	\\
0.68	0.3	-0.292	\\
0.68	0.32	-0.3	\\
0.68	0.34	-0.273	\\
0.68	0.36	-0.25	\\
0.68	0.38	-0.231	\\
0.68	0.4	-0.214	\\
0.68	0.42	-0.201	\\
0.68	0.44	-0.188	\\
0.68	0.46	-0.177	\\
0.68	0.48	-0.166	\\
0.68	0.5	-0.157	\\
0.68	0.52	-0.147	\\
0.68	0.54	-0.138	\\
0.68	0.56	-0.128	\\
0.68	0.58	-0.119	\\
0.68	0.6	-0.108	\\
0.68	0.62	-0.0921	\\
0.68	0.64	-0.0677	\\
0.68	0.66	-0.0398	\\
0.68	0.68	0	\\
0.68	0.7	nan	\\
0.68	0.72	nan	\\
0.68	0.74	nan	\\
0.68	0.76	nan	\\
0.68	0.78	nan	\\
0.68	0.8	nan	\\
0.68	0.82	nan	\\
0.68	0.84	nan	\\
0.68	0.86	nan	\\
0.68	0.88	nan	\\
0.68	0.9	nan	\\
0.68	0.92	nan	\\
0.68	0.94	nan	\\
0.68	0.96	nan	\\
0.68	0.98	nan	\\
0.68	1	nan	\\
0.7	0	0	\\
0.7	0.02	-0.0148	\\
0.7	0.04	-0.0312	\\
0.7	0.06	-0.0442	\\
0.7	0.08	-0.0684	\\
0.7	0.1	-0.0872	\\
0.7	0.12	-0.11	\\
0.7	0.14	-0.136	\\
0.7	0.16	-0.162	\\
0.7	0.18	-0.189	\\
0.7	0.2	-0.215	\\
0.7	0.22	-0.239	\\
0.7	0.24	-0.261	\\
0.7	0.26	-0.278	\\
0.7	0.28	-0.294	\\
0.7	0.3	-0.304	\\
0.7	0.32	-0.311	\\
0.7	0.34	-0.298	\\
0.7	0.36	-0.273	\\
0.7	0.38	-0.251	\\
0.7	0.4	-0.233	\\
0.7	0.42	-0.218	\\
0.7	0.44	-0.205	\\
0.7	0.46	-0.193	\\
0.7	0.48	-0.182	\\
0.7	0.5	-0.172	\\
0.7	0.52	-0.164	\\
0.7	0.54	-0.155	\\
0.7	0.56	-0.144	\\
0.7	0.58	-0.133	\\
0.7	0.6	-0.127	\\
0.7	0.62	-0.113	\\
0.7	0.64	-0.0965	\\
0.7	0.66	-0.073	\\
0.7	0.68	-0.04	\\
0.7	0.7	-0.0121	\\
0.7	0.72	nan	\\
0.7	0.74	nan	\\
0.7	0.76	nan	\\
0.7	0.78	nan	\\
0.7	0.8	nan	\\
0.7	0.82	nan	\\
0.7	0.84	nan	\\
0.7	0.86	nan	\\
0.7	0.88	nan	\\
0.7	0.9	nan	\\
0.7	0.92	nan	\\
0.7	0.94	nan	\\
0.7	0.96	nan	\\
0.7	0.98	nan	\\
0.7	1	nan	\\
0.72	0	0	\\
0.72	0.02	-0.0149	\\
0.72	0.04	-0.0319	\\
0.72	0.06	-0.0504	\\
0.72	0.08	-0.0693	\\
0.72	0.1	-0.0895	\\
0.72	0.12	-0.116	\\
0.72	0.14	-0.139	\\
0.72	0.16	-0.168	\\
0.72	0.18	-0.196	\\
0.72	0.2	-0.223	\\
0.72	0.22	-0.247	\\
0.72	0.24	-0.272	\\
0.72	0.26	-0.291	\\
0.72	0.28	-0.306	\\
0.72	0.3	-0.317	\\
0.72	0.32	-0.322	\\
0.72	0.34	-0.327	\\
0.72	0.36	-0.296	\\
0.72	0.38	-0.272	\\
0.72	0.4	-0.253	\\
0.72	0.42	-0.236	\\
0.72	0.44	-0.222	\\
0.72	0.46	-0.21	\\
0.72	0.48	-0.198	\\
0.72	0.5	-0.188	\\
0.72	0.52	-0.179	\\
0.72	0.54	-0.17	\\
0.72	0.56	-0.161	\\
0.72	0.58	-0.152	\\
0.72	0.6	-0.14	\\
0.72	0.62	-0.133	\\
0.72	0.64	-0.119	\\
0.72	0.66	-0.0978	\\
0.72	0.68	-0.0757	\\
0.72	0.7	-0.0395	\\
0.72	0.72	0	\\
0.72	0.74	nan	\\
0.72	0.76	nan	\\
0.72	0.78	nan	\\
0.72	0.8	nan	\\
0.72	0.82	nan	\\
0.72	0.84	nan	\\
0.72	0.86	nan	\\
0.72	0.88	nan	\\
0.72	0.9	nan	\\
0.72	0.92	nan	\\
0.72	0.94	nan	\\
0.72	0.96	nan	\\
0.72	0.98	nan	\\
0.72	1	nan	\\
0.74	0	0	\\
0.74	0.02	-0.0139	\\
0.74	0.04	-0.0333	\\
0.74	0.06	-0.0525	\\
0.74	0.08	-0.0686	\\
0.74	0.1	-0.096	\\
0.74	0.12	-0.118	\\
0.74	0.14	-0.144	\\
0.74	0.16	-0.174	\\
0.74	0.18	-0.203	\\
0.74	0.2	-0.231	\\
0.74	0.22	-0.258	\\
0.74	0.24	-0.282	\\
0.74	0.26	-0.303	\\
0.74	0.28	-0.318	\\
0.74	0.3	-0.329	\\
0.74	0.32	-0.335	\\
0.74	0.34	-0.34	\\
0.74	0.36	-0.322	\\
0.74	0.38	-0.296	\\
0.74	0.4	-0.273	\\
0.74	0.42	-0.255	\\
0.74	0.44	-0.241	\\
0.74	0.46	-0.227	\\
0.74	0.48	-0.215	\\
0.74	0.5	-0.204	\\
0.74	0.52	-0.194	\\
0.74	0.54	-0.186	\\
0.74	0.56	-0.176	\\
0.74	0.58	-0.167	\\
0.74	0.6	-0.158	\\
0.74	0.62	-0.149	\\
0.74	0.64	-0.14	\\
0.74	0.66	-0.125	\\
0.74	0.68	-0.101	\\
0.74	0.7	-0.0771	\\
0.74	0.72	-0.0353	\\
0.74	0.74	-0.0119	\\
0.74	0.76	nan	\\
0.74	0.78	nan	\\
0.74	0.8	nan	\\
0.74	0.82	nan	\\
0.74	0.84	nan	\\
0.74	0.86	nan	\\
0.74	0.88	nan	\\
0.74	0.9	nan	\\
0.74	0.92	nan	\\
0.74	0.94	nan	\\
0.74	0.96	nan	\\
0.74	0.98	nan	\\
0.74	1	nan	\\
0.76	0	0	\\
0.76	0.02	-0.013	\\
0.76	0.04	-0.0336	\\
0.76	0.06	-0.054	\\
0.76	0.08	-0.0759	\\
0.76	0.1	-0.0979	\\
0.76	0.12	-0.121	\\
0.76	0.14	-0.153	\\
0.76	0.16	-0.18	\\
0.76	0.18	-0.211	\\
0.76	0.2	-0.24	\\
0.76	0.22	-0.269	\\
0.76	0.24	-0.294	\\
0.76	0.26	-0.314	\\
0.76	0.28	-0.332	\\
0.76	0.3	-0.344	\\
0.76	0.32	-0.351	\\
0.76	0.34	-0.353	\\
0.76	0.36	-0.351	\\
0.76	0.38	-0.32	\\
0.76	0.4	-0.296	\\
0.76	0.42	-0.276	\\
0.76	0.44	-0.259	\\
0.76	0.46	-0.245	\\
0.76	0.48	-0.233	\\
0.76	0.5	-0.221	\\
0.76	0.52	-0.21	\\
0.76	0.54	-0.201	\\
0.76	0.56	-0.194	\\
0.76	0.58	-0.186	\\
0.76	0.6	-0.175	\\
0.76	0.62	-0.164	\\
0.76	0.64	-0.158	\\
0.76	0.66	-0.146	\\
0.76	0.68	-0.131	\\
0.76	0.7	-0.107	\\
0.76	0.72	-0.0772	\\
0.76	0.74	-0.0371	\\
0.76	0.76	0	\\
0.76	0.78	nan	\\
0.76	0.8	nan	\\
0.76	0.82	nan	\\
0.76	0.84	nan	\\
0.76	0.86	nan	\\
0.76	0.88	nan	\\
0.76	0.9	nan	\\
0.76	0.92	nan	\\
0.76	0.94	nan	\\
0.76	0.96	nan	\\
0.76	0.98	nan	\\
0.76	1	nan	\\
0.78	0	0	\\
0.78	0.02	-0.0165	\\
0.78	0.04	-0.0333	\\
0.78	0.06	-0.0562	\\
0.78	0.08	-0.0787	\\
0.78	0.1	-0.0979	\\
0.78	0.12	-0.13	\\
0.78	0.14	-0.157	\\
0.78	0.16	-0.184	\\
0.78	0.18	-0.218	\\
0.78	0.2	-0.25	\\
0.78	0.22	-0.279	\\
0.78	0.24	-0.305	\\
0.78	0.26	-0.328	\\
0.78	0.28	-0.346	\\
0.78	0.3	-0.358	\\
0.78	0.32	-0.363	\\
0.78	0.34	-0.366	\\
0.78	0.36	-0.368	\\
0.78	0.38	-0.345	\\
0.78	0.4	-0.32	\\
0.78	0.42	-0.297	\\
0.78	0.44	-0.278	\\
0.78	0.46	-0.264	\\
0.78	0.48	-0.25	\\
0.78	0.5	-0.238	\\
0.78	0.52	-0.227	\\
0.78	0.54	-0.217	\\
0.78	0.56	-0.208	\\
0.78	0.58	-0.2	\\
0.78	0.6	-0.192	\\
0.78	0.62	-0.184	\\
0.78	0.64	-0.172	\\
0.78	0.66	-0.166	\\
0.78	0.68	-0.153	\\
0.78	0.7	-0.133	\\
0.78	0.72	-0.111	\\
0.78	0.74	-0.0759	\\
0.78	0.76	-0.0347	\\
0.78	0.78	0	\\
0.78	0.8	nan	\\
0.78	0.82	nan	\\
0.78	0.84	nan	\\
0.78	0.86	nan	\\
0.78	0.88	nan	\\
0.78	0.9	nan	\\
0.78	0.92	nan	\\
0.78	0.94	nan	\\
0.78	0.96	nan	\\
0.78	0.98	nan	\\
0.78	1	nan	\\
0.8	0	0	\\
0.8	0.02	-0.0172	\\
0.8	0.04	-0.0338	\\
0.8	0.06	-0.0571	\\
0.8	0.08	-0.0811	\\
0.8	0.1	-0.106	\\
0.8	0.12	-0.135	\\
0.8	0.14	-0.159	\\
0.8	0.16	-0.196	\\
0.8	0.18	-0.228	\\
0.8	0.2	-0.26	\\
0.8	0.22	-0.291	\\
0.8	0.24	-0.318	\\
0.8	0.26	-0.342	\\
0.8	0.28	-0.36	\\
0.8	0.3	-0.372	\\
0.8	0.32	-0.381	\\
0.8	0.34	-0.384	\\
0.8	0.36	-0.384	\\
0.8	0.38	-0.375	\\
0.8	0.4	-0.344	\\
0.8	0.42	-0.319	\\
0.8	0.44	-0.3	\\
0.8	0.46	-0.283	\\
0.8	0.48	-0.268	\\
0.8	0.5	-0.256	\\
0.8	0.52	-0.244	\\
0.8	0.54	-0.233	\\
0.8	0.56	-0.224	\\
0.8	0.58	-0.217	\\
0.8	0.6	-0.208	\\
0.8	0.62	-0.199	\\
0.8	0.64	-0.19	\\
0.8	0.66	-0.182	\\
0.8	0.68	-0.173	\\
0.8	0.7	-0.159	\\
0.8	0.72	-0.134	\\
0.8	0.74	-0.112	\\
0.8	0.76	-0.0701	\\
0.8	0.78	-0.0298	\\
0.8	0.8	-0.0118	\\
0.8	0.82	nan	\\
0.8	0.84	nan	\\
0.8	0.86	nan	\\
0.8	0.88	nan	\\
0.8	0.9	nan	\\
0.8	0.92	nan	\\
0.8	0.94	nan	\\
0.8	0.96	nan	\\
0.8	0.98	nan	\\
0.8	1	nan	\\
0.82	0	0	\\
0.82	0.02	-0.0181	\\
0.82	0.04	-0.0378	\\
0.82	0.06	-0.0577	\\
0.82	0.08	-0.0844	\\
0.82	0.1	-0.111	\\
0.82	0.12	-0.133	\\
0.82	0.14	-0.17	\\
0.82	0.16	-0.203	\\
0.82	0.18	-0.233	\\
0.82	0.2	-0.27	\\
0.82	0.22	-0.302	\\
0.82	0.24	-0.331	\\
0.82	0.26	-0.355	\\
0.82	0.28	-0.375	\\
0.82	0.3	-0.389	\\
0.82	0.32	-0.397	\\
0.82	0.34	-0.401	\\
0.82	0.36	-0.398	\\
0.82	0.38	-0.397	\\
0.82	0.4	-0.369	\\
0.82	0.42	-0.344	\\
0.82	0.44	-0.321	\\
0.82	0.46	-0.302	\\
0.82	0.48	-0.287	\\
0.82	0.5	-0.274	\\
0.82	0.52	-0.261	\\
0.82	0.54	-0.25	\\
0.82	0.56	-0.24	\\
0.82	0.58	-0.232	\\
0.82	0.6	-0.225	\\
0.82	0.62	-0.217	\\
0.82	0.64	-0.207	\\
0.82	0.66	-0.197	\\
0.82	0.68	-0.191	\\
0.82	0.7	-0.179	\\
0.82	0.72	-0.165	\\
0.82	0.74	-0.141	\\
0.82	0.76	-0.111	\\
0.82	0.78	-0.0688	\\
0.82	0.8	-0.0256	\\
0.82	0.82	0	\\
0.82	0.84	nan	\\
0.82	0.86	nan	\\
0.82	0.88	nan	\\
0.82	0.9	nan	\\
0.82	0.92	nan	\\
0.82	0.94	nan	\\
0.82	0.96	nan	\\
0.82	0.98	nan	\\
0.82	1	nan	\\
0.84	0	0	\\
0.84	0.02	-0.019	\\
0.84	0.04	-0.0391	\\
0.84	0.06	-0.0588	\\
0.84	0.08	-0.0866	\\
0.84	0.1	-0.114	\\
0.84	0.12	-0.143	\\
0.84	0.14	-0.177	\\
0.84	0.16	-0.207	\\
0.84	0.18	-0.244	\\
0.84	0.2	-0.281	\\
0.84	0.22	-0.315	\\
0.84	0.24	-0.344	\\
0.84	0.26	-0.371	\\
0.84	0.28	-0.391	\\
0.84	0.3	-0.405	\\
0.84	0.32	-0.413	\\
0.84	0.34	-0.417	\\
0.84	0.36	-0.416	\\
0.84	0.38	-0.413	\\
0.84	0.4	-0.399	\\
0.84	0.42	-0.368	\\
0.84	0.44	-0.343	\\
0.84	0.46	-0.324	\\
0.84	0.48	-0.306	\\
0.84	0.5	-0.292	\\
0.84	0.52	-0.279	\\
0.84	0.54	-0.268	\\
0.84	0.56	-0.257	\\
0.84	0.58	-0.248	\\
0.84	0.6	-0.24	\\
0.84	0.62	-0.231	\\
0.84	0.64	-0.224	\\
0.84	0.66	-0.217	\\
0.84	0.68	-0.206	\\
0.84	0.7	-0.199	\\
0.84	0.72	-0.186	\\
0.84	0.74	-0.166	\\
0.84	0.76	-0.144	\\
0.84	0.78	-0.107	\\
0.84	0.8	-0.0637	\\
0.84	0.82	-0.027	\\
0.84	0.84	-0.0117	\\
0.84	0.86	nan	\\
0.84	0.88	nan	\\
0.84	0.9	nan	\\
0.84	0.92	nan	\\
0.84	0.94	nan	\\
0.84	0.96	nan	\\
0.84	0.98	nan	\\
0.84	1	nan	\\
0.86	0	0	\\
0.86	0.02	-0.0197	\\
0.86	0.04	-0.0409	\\
0.86	0.06	-0.0641	\\
0.86	0.08	-0.0882	\\
0.86	0.1	-0.119	\\
0.86	0.12	-0.151	\\
0.86	0.14	-0.179	\\
0.86	0.16	-0.216	\\
0.86	0.18	-0.256	\\
0.86	0.2	-0.291	\\
0.86	0.22	-0.327	\\
0.86	0.24	-0.359	\\
0.86	0.26	-0.386	\\
0.86	0.28	-0.408	\\
0.86	0.3	-0.421	\\
0.86	0.32	-0.431	\\
0.86	0.34	-0.435	\\
0.86	0.36	-0.435	\\
0.86	0.38	-0.429	\\
0.86	0.4	-0.425	\\
0.86	0.42	-0.393	\\
0.86	0.44	-0.367	\\
0.86	0.46	-0.345	\\
0.86	0.48	-0.326	\\
0.86	0.5	-0.311	\\
0.86	0.52	-0.297	\\
0.86	0.54	-0.285	\\
0.86	0.56	-0.274	\\
0.86	0.58	-0.264	\\
0.86	0.6	-0.256	\\
0.86	0.62	-0.249	\\
0.86	0.64	-0.241	\\
0.86	0.66	-0.231	\\
0.86	0.68	-0.222	\\
0.86	0.7	-0.216	\\
0.86	0.72	-0.206	\\
0.86	0.74	-0.193	\\
0.86	0.76	-0.169	\\
0.86	0.78	-0.143	\\
0.86	0.8	-0.0975	\\
0.86	0.82	-0.0546	\\
0.86	0.84	-0.0251	\\
0.86	0.86	-0.0228	\\
0.86	0.88	nan	\\
0.86	0.9	nan	\\
0.86	0.92	nan	\\
0.86	0.94	nan	\\
0.86	0.96	nan	\\
0.86	0.98	nan	\\
0.86	1	nan	\\
0.88	0	0	\\
0.88	0.02	-0.0203	\\
0.88	0.04	-0.0427	\\
0.88	0.06	-0.0671	\\
0.88	0.08	-0.0889	\\
0.88	0.1	-0.123	\\
0.88	0.12	-0.156	\\
0.88	0.14	-0.186	\\
0.88	0.16	-0.228	\\
0.88	0.18	-0.265	\\
0.88	0.2	-0.298	\\
0.88	0.22	-0.339	\\
0.88	0.24	-0.374	\\
0.88	0.26	-0.402	\\
0.88	0.28	-0.423	\\
0.88	0.3	-0.44	\\
0.88	0.32	-0.45	\\
0.88	0.34	-0.454	\\
0.88	0.36	-0.451	\\
0.88	0.38	-0.447	\\
0.88	0.4	-0.442	\\
0.88	0.42	-0.42	\\
0.88	0.44	-0.392	\\
0.88	0.46	-0.367	\\
0.88	0.48	-0.348	\\
0.88	0.5	-0.33	\\
0.88	0.52	-0.316	\\
0.88	0.54	-0.303	\\
0.88	0.56	-0.292	\\
0.88	0.58	-0.281	\\
0.88	0.6	-0.272	\\
0.88	0.62	-0.264	\\
0.88	0.64	-0.256	\\
0.88	0.66	-0.249	\\
0.88	0.68	-0.241	\\
0.88	0.7	-0.23	\\
0.88	0.72	-0.225	\\
0.88	0.74	-0.213	\\
0.88	0.76	-0.197	\\
0.88	0.78	-0.174	\\
0.88	0.8	-0.139	\\
0.88	0.82	-0.0944	\\
0.88	0.84	-0.0512	\\
0.88	0.86	-0.024	\\
0.88	0.88	0	\\
0.88	0.9	nan	\\
0.88	0.92	nan	\\
0.88	0.94	nan	\\
0.88	0.96	nan	\\
0.88	0.98	nan	\\
0.88	1	nan	\\
0.9	0	0	\\
0.9	0.02	-0.0211	\\
0.9	0.04	-0.0442	\\
0.9	0.06	-0.0691	\\
0.9	0.08	-0.0966	\\
0.9	0.1	-0.126	\\
0.9	0.12	-0.162	\\
0.9	0.14	-0.198	\\
0.9	0.16	-0.237	\\
0.9	0.18	-0.27	\\
0.9	0.2	-0.315	\\
0.9	0.22	-0.354	\\
0.9	0.24	-0.39	\\
0.9	0.26	-0.419	\\
0.9	0.28	-0.442	\\
0.9	0.3	-0.459	\\
0.9	0.32	-0.469	\\
0.9	0.34	-0.471	\\
0.9	0.36	-0.472	\\
0.9	0.38	-0.467	\\
0.9	0.4	-0.46	\\
0.9	0.42	-0.451	\\
0.9	0.44	-0.417	\\
0.9	0.46	-0.391	\\
0.9	0.48	-0.369	\\
0.9	0.5	-0.35	\\
0.9	0.52	-0.335	\\
0.9	0.54	-0.322	\\
0.9	0.56	-0.31	\\
0.9	0.58	-0.299	\\
0.9	0.6	-0.289	\\
0.9	0.62	-0.281	\\
0.9	0.64	-0.273	\\
0.9	0.66	-0.265	\\
0.9	0.68	-0.257	\\
0.9	0.7	-0.249	\\
0.9	0.72	-0.241	\\
0.9	0.74	-0.233	\\
0.9	0.76	-0.22	\\
0.9	0.78	-0.196	\\
0.9	0.8	-0.173	\\
0.9	0.82	-0.131	\\
0.9	0.84	-0.0847	\\
0.9	0.86	-0.0491	\\
0.9	0.88	-0.0157	\\
0.9	0.9	-0.00628	\\
0.9	0.92	nan	\\
0.9	0.94	nan	\\
0.9	0.96	nan	\\
0.9	0.98	nan	\\
0.9	1	nan	\\
0.92	0	0	\\
0.92	0.02	-0.0219	\\
0.92	0.04	-0.0457	\\
0.92	0.06	-0.0721	\\
0.92	0.08	-0.101	\\
0.92	0.1	-0.128	\\
0.92	0.12	-0.168	\\
0.92	0.14	-0.206	\\
0.92	0.16	-0.238	\\
0.92	0.18	-0.286	\\
0.92	0.2	-0.329	\\
0.92	0.22	-0.367	\\
0.92	0.24	-0.405	\\
0.92	0.26	-0.436	\\
0.92	0.28	-0.461	\\
0.92	0.3	-0.478	\\
0.92	0.32	-0.487	\\
0.92	0.34	-0.492	\\
0.92	0.36	-0.491	\\
0.92	0.38	-0.487	\\
0.92	0.4	-0.478	\\
0.92	0.42	-0.47	\\
0.92	0.44	-0.443	\\
0.92	0.46	-0.416	\\
0.92	0.48	-0.391	\\
0.92	0.5	-0.372	\\
0.92	0.52	-0.355	\\
0.92	0.54	-0.34	\\
0.92	0.56	-0.328	\\
0.92	0.58	-0.316	\\
0.92	0.6	-0.306	\\
0.92	0.62	-0.297	\\
0.92	0.64	-0.289	\\
0.92	0.66	-0.282	\\
0.92	0.68	-0.275	\\
0.92	0.7	-0.266	\\
0.92	0.72	-0.256	\\
0.92	0.74	-0.252	\\
0.92	0.76	-0.24	\\
0.92	0.78	-0.226	\\
0.92	0.8	-0.201	\\
0.92	0.82	-0.17	\\
0.92	0.84	-0.123	\\
0.92	0.86	-0.0745	\\
0.92	0.88	-0.0442	\\
0.92	0.9	-0.0177	\\
0.92	0.92	-0.00789	\\
0.92	0.94	nan	\\
0.92	0.96	nan	\\
0.92	0.98	nan	\\
0.92	1	nan	\\
0.94	0	0	\\
0.94	0.02	-0.0226	\\
0.94	0.04	-0.0474	\\
0.94	0.06	-0.0748	\\
0.94	0.08	-0.102	\\
0.94	0.1	-0.135	\\
0.94	0.12	-0.173	\\
0.94	0.14	-0.213	\\
0.94	0.16	-0.252	\\
0.94	0.18	-0.299	\\
0.94	0.2	-0.34	\\
0.94	0.22	-0.378	\\
0.94	0.24	-0.42	\\
0.94	0.26	-0.454	\\
0.94	0.28	-0.479	\\
0.94	0.3	-0.496	\\
0.94	0.32	-0.508	\\
0.94	0.34	-0.513	\\
0.94	0.36	-0.512	\\
0.94	0.38	-0.505	\\
0.94	0.4	-0.498	\\
0.94	0.42	-0.489	\\
0.94	0.44	-0.473	\\
0.94	0.46	-0.44	\\
0.94	0.48	-0.415	\\
0.94	0.5	-0.393	\\
0.94	0.52	-0.375	\\
0.94	0.54	-0.36	\\
0.94	0.56	-0.346	\\
0.94	0.58	-0.334	\\
0.94	0.6	-0.324	\\
0.94	0.62	-0.314	\\
0.94	0.64	-0.305	\\
0.94	0.66	-0.298	\\
0.94	0.68	-0.29	\\
0.94	0.7	-0.283	\\
0.94	0.72	-0.277	\\
0.94	0.74	-0.266	\\
0.94	0.76	-0.26	\\
0.94	0.78	-0.248	\\
0.94	0.8	-0.226	\\
0.94	0.82	-0.203	\\
0.94	0.84	-0.162	\\
0.94	0.86	-0.113	\\
0.94	0.88	-0.0721	\\
0.94	0.9	-0.0368	\\
0.94	0.92	-0.0146	\\
0.94	0.94	0	\\
0.94	0.96	nan	\\
0.94	0.98	nan	\\
0.94	1	nan	\\
0.96	0	0	\\
0.96	0.02	-0.0224	\\
0.96	0.04	-0.0491	\\
0.96	0.06	-0.0773	\\
0.96	0.08	-0.108	\\
0.96	0.1	-0.142	\\
0.96	0.12	-0.178	\\
0.96	0.14	-0.222	\\
0.96	0.16	-0.265	\\
0.96	0.18	-0.309	\\
0.96	0.2	-0.349	\\
0.96	0.22	-0.398	\\
0.96	0.24	-0.438	\\
0.96	0.26	-0.472	\\
0.96	0.28	-0.498	\\
0.96	0.3	-0.517	\\
0.96	0.32	-0.529	\\
0.96	0.34	-0.534	\\
0.96	0.36	-0.531	\\
0.96	0.38	-0.527	\\
0.96	0.4	-0.519	\\
0.96	0.42	-0.507	\\
0.96	0.44	-0.497	\\
0.96	0.46	-0.466	\\
0.96	0.48	-0.439	\\
0.96	0.5	-0.415	\\
0.96	0.52	-0.396	\\
0.96	0.54	-0.379	\\
0.96	0.56	-0.365	\\
0.96	0.58	-0.353	\\
0.96	0.6	-0.341	\\
0.96	0.62	-0.331	\\
0.96	0.64	-0.322	\\
0.96	0.66	-0.314	\\
0.96	0.68	-0.308	\\
0.96	0.7	-0.301	\\
0.96	0.72	-0.292	\\
0.96	0.74	-0.283	\\
0.96	0.76	-0.278	\\
0.96	0.78	-0.268	\\
0.96	0.8	-0.254	\\
0.96	0.82	-0.229	\\
0.96	0.84	-0.199	\\
0.96	0.86	-0.149	\\
0.96	0.88	-0.0973	\\
0.96	0.9	-0.0658	\\
0.96	0.92	-0.0357	\\
0.96	0.94	-0.0093	\\
0.96	0.96	-0.0122	\\
0.96	0.98	nan	\\
0.96	1	nan	\\
0.98	0	0	\\
0.98	0.02	-0.0242	\\
0.98	0.04	-0.0508	\\
0.98	0.06	-0.08	\\
0.98	0.08	-0.113	\\
0.98	0.1	-0.148	\\
0.98	0.12	-0.181	\\
0.98	0.14	-0.23	\\
0.98	0.16	-0.275	\\
0.98	0.18	-0.314	\\
0.98	0.2	-0.367	\\
0.98	0.22	-0.415	\\
0.98	0.24	-0.454	\\
0.98	0.26	-0.491	\\
0.98	0.28	-0.519	\\
0.98	0.3	-0.539	\\
0.98	0.32	-0.55	\\
0.98	0.34	-0.554	\\
0.98	0.36	-0.554	\\
0.98	0.38	-0.548	\\
0.98	0.4	-0.538	\\
0.98	0.42	-0.526	\\
0.98	0.44	-0.517	\\
0.98	0.46	-0.496	\\
0.98	0.48	-0.464	\\
0.98	0.5	-0.438	\\
0.98	0.52	-0.418	\\
0.98	0.54	-0.399	\\
0.98	0.56	-0.384	\\
0.98	0.58	-0.371	\\
0.98	0.6	-0.359	\\
0.98	0.62	-0.349	\\
0.98	0.64	-0.339	\\
0.98	0.66	-0.331	\\
0.98	0.68	-0.324	\\
0.98	0.7	-0.315	\\
0.98	0.72	-0.309	\\
0.98	0.74	-0.303	\\
0.98	0.76	-0.292	\\
0.98	0.78	-0.287	\\
0.98	0.8	-0.275	\\
0.98	0.82	-0.255	\\
0.98	0.84	-0.231	\\
0.98	0.86	-0.19	\\
0.98	0.88	-0.138	\\
0.98	0.9	-0.0941	\\
0.98	0.92	-0.0566	\\
0.98	0.94	-0.0324	\\
0.98	0.96	-0.0166	\\
0.98	0.98	0	\\
0.98	1	nan	\\
1	0	0	\\
1	0.02	-0.0297	\\
1	0.04	-0.055	\\
1	0.06	-0.0842	\\
1	0.08	-0.117	\\
1	0.1	-0.153	\\
1	0.12	-0.194	\\
1	0.14	-0.236	\\
1	0.16	-0.285	\\
1	0.18	-0.327	\\
1	0.2	-0.383	\\
1	0.22	-0.43	\\
1	0.24	-0.467	\\
1	0.26	-0.509	\\
1	0.28	-0.537	\\
1	0.3	-0.559	\\
1	0.32	-0.569	\\
1	0.34	-0.572	\\
1	0.36	-0.574	\\
1	0.38	-0.569	\\
1	0.4	-0.56	\\
1	0.42	-0.548	\\
1	0.44	-0.535	\\
1	0.46	-0.523	\\
1	0.48	-0.489	\\
1	0.5	-0.455	\\
1	0.52	-0.435	\\
1	0.54	-0.42	\\
1	0.56	-0.4	\\
1	0.58	-0.387	\\
1	0.6	-0.372	\\
1	0.62	-0.36	\\
1	0.64	-0.352	\\
1	0.66	-0.343	\\
1	0.68	-0.337	\\
1	0.7	-0.331	\\
1	0.72	-0.315	\\
1	0.74	-0.317	\\
1	0.76	-0.31	\\
1	0.78	-0.302	\\
1	0.8	-0.286	\\
1	0.82	-0.272	\\
1	0.84	-0.256	\\
1	0.86	-0.222	\\
1	0.88	-0.167	\\
1	0.9	-0.119	\\
1	0.92	-0.0845	\\
1	0.94	-0.052	\\
1	0.96	-0.0256	\\
1	0.98	-0.00885	\\
1	1	0	\\
};
\addplot3 [color=red,solid,line width=1.5pt]
 table[row sep=crcr] {
0.0199	0.0113	0.0523	\\
0.0399	0.0226	0.0444	\\
0.0599	0.0335	0.0444	\\
0.0798	0.0443	0.0355	\\
0.0998	0.0549	0.0355	\\
0.12	0.0653	0.0252	\\
0.14	0.0755	0.0252	\\
0.16	0.0855	0.0135	\\
0.18	0.0954	0.0134	\\
0.2	0.105	0.000161	\\
0.22	0.115	-8.07e-05	\\
0.24	0.124	-0.0149	\\
0.26	0.133	-0.0154	\\
0.28	0.142	-0.0318	\\
0.3	0.151	-0.0325	\\
0.319	0.16	-0.0319	\\
0.339	0.169	-0.0514	\\
0.358	0.177	-0.0519	\\
0.378	0.186	-0.0718	\\
0.397	0.194	-0.0735	\\
0.416	0.203	-0.0936	\\
0.435	0.211	-0.096	\\
0.453	0.219	-0.0968	\\
0.472	0.227	-0.12	\\
0.49	0.235	-0.122	\\
0.508	0.244	-0.144	\\
0.526	0.252	-0.148	\\
0.544	0.26	-0.153	\\
0.562	0.268	-0.175	\\
0.58	0.276	-0.18	\\
0.598	0.285	-0.195	\\
0.616	0.293	-0.203	\\
0.634	0.301	-0.221	\\
0.652	0.31	-0.231	\\
0.671	0.318	-0.239	\\
0.689	0.327	-0.259	\\
0.708	0.335	-0.27	\\
0.727	0.344	-0.288	\\
0.747	0.353	-0.301	\\
0.767	0.362	-0.316	\\
0.788	0.371	-0.332	\\
0.809	0.38	-0.345	\\
0.831	0.39	-0.361	\\
0.853	0.399	-0.377	\\
0.876	0.409	-0.39	\\
0.9	0.419	-0.408	\\
0.924	0.429	-0.437	\\
0.949	0.439	-0.455	\\
0.974	0.45	-0.464	\\
0.999	0.46	-0.47	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.02	0.02	0.01	\\
0.04	0.04	0.00575	\\
0.06	0.06	0.00873	\\
0.08	0.08	0.00681	\\
0.1	0.1	0.00939	\\
0.12	0.12	0.00719	\\
0.14	0.14	0.00671	\\
0.16	0.16	0.00475	\\
0.18	0.18	0.01	\\
0.2	0.2	0.01	\\
0.22	0.22	0.01	\\
0.24	0.24	0.01	\\
0.26	0.26	0.00355	\\
0.28	0.28	0.00195	\\
0.3	0.3	0.00349	\\
0.32	0.32	0.01	\\
0.34	0.34	0.01	\\
0.36	0.36	-0.00272	\\
0.38	0.38	0.00967	\\
0.4	0.4	0.00876	\\
0.42	0.42	0.01	\\
0.44	0.44	0.01	\\
0.46	0.46	0.00463	\\
0.48	0.48	0.01	\\
0.5	0.5	0.01	\\
0.52	0.52	-0.00233	\\
0.54	0.54	0.01	\\
0.56	0.56	0.01	\\
0.58	0.58	-0.00231	\\
0.6	0.6	0.01	\\
0.62	0.62	-0.00225	\\
0.64	0.64	0.01	\\
0.66	0.66	-0.00219	\\
0.68	0.68	0.01	\\
0.7	0.7	-0.00206	\\
0.72	0.72	0.01	\\
0.74	0.74	-0.00192	\\
0.76	0.76	0.01	\\
0.78	0.78	0.01	\\
0.8	0.8	-0.00176	\\
0.82	0.82	0.01	\\
0.84	0.84	-0.00175	\\
0.86	0.86	-0.0128	\\
0.88	0.88	0.01	\\
0.9	0.9	0.00372	\\
0.92	0.92	0.00211	\\
0.94	0.94	0.01	\\
0.96	0.96	-0.00218	\\
0.98	0.98	0.01	\\
1	1	0.01	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.02	0.08	0.01	\\
0.04	0.1	0.00575	\\
0.06	0.12	0.00873	\\
0.08	0.14	0.00681	\\
0.1	0.16	0.00939	\\
0.12	0.18	0.00719	\\
0.14	0.2	0.00671	\\
0.16	0.22	0.00475	\\
0.18	0.24	0.01	\\
0.2	0.26	0.01	\\
0.22	0.28	0.01	\\
0.24	0.3	0.01	\\
0.26	0.32	0.00355	\\
0.28	0.34	0.00195	\\
0.3	0.36	0.00349	\\
0.32	0.38	0.01	\\
0.34	0.4	0.01	\\
0.36	0.42	-0.00272	\\
0.38	0.44	0.00967	\\
0.4	0.46	0.00876	\\
0.42	0.48	0.01	\\
0.44	0.5	0.01	\\
0.46	0.52	0.00463	\\
0.48	0.54	0.01	\\
0.5	0.56	0.01	\\
0.52	0.58	-0.00233	\\
0.54	0.6	0.01	\\
0.56	0.62	0.01	\\
0.58	0.64	-0.00231	\\
0.6	0.66	0.01	\\
0.62	0.68	-0.00225	\\
0.64	0.7	0.01	\\
0.66	0.72	-0.00219	\\
0.68	0.74	0.01	\\
0.7	0.76	-0.00206	\\
0.72	0.78	0.01	\\
0.74	0.8	-0.00192	\\
0.76	0.82	0.01	\\
0.78	0.84	0.01	\\
0.8	0.86	-0.00176	\\
0.82	0.88	0.01	\\
0.84	0.9	-0.00175	\\
0.86	0.92	-0.0128	\\
0.88	0.94	0.01	\\
0.9	0.96	0.00372	\\
0.92	0.98	0.00211	\\
0.94	1	0.01	\\
0.96	1.02	-0.00218	\\
0.98	1.04	0.01	\\
1	1.06	0.01	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.02	0	0.01	\\
0.04	0	0.01	\\
0.06	0	0.01	\\
0.08	0	0.01	\\
0.1	0	0.01	\\
0.12	0	0.01	\\
0.14	0	0.01	\\
0.16	0	0.01	\\
0.18	0	0.01	\\
0.2	0	0.01	\\
0.22	0	0.01	\\
0.24	0	0.01	\\
0.26	0	0.01	\\
0.28	0	0.01	\\
0.3	0	0.01	\\
0.32	0	0.01	\\
0.34	0	0.01	\\
0.36	0	0.01	\\
0.38	0	0.01	\\
0.4	0	0.01	\\
0.42	0	0.01	\\
0.44	0	0.01	\\
0.46	0	0.01	\\
0.48	0	0.00864	\\
0.5	0	0.01	\\
0.52	0	0.01	\\
0.54	0	0.00843	\\
0.56	0	0.01	\\
0.58	0	0.01	\\
0.6	0	0.0082	\\
0.62	0	0.01	\\
0.64	0	0.01	\\
0.66	0	0.00912	\\
0.68	0	0.01	\\
0.7	0	0.01	\\
0.72	0	0.01	\\
0.74	0	0.01	\\
0.76	0	0.01	\\
0.78	0	0.01	\\
0.8	0	0.01	\\
0.82	0	0.01	\\
0.84	0	0.01	\\
0.86	0	0.01	\\
0.88	0	0.01	\\
0.9	0	0.01	\\
0.92	0	0.01	\\
0.94	0	0.01	\\
0.96	0	0.01	\\
0.98	0	0.01	\\
1	0	0.01	\\
};
 \end{axis}
\end{tikzpicture}%

==> 3_G.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
unbounded coords=jump,
view={0}{90},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=3.28,
xtick={0,1,2,2.98},
xticklabels={{0},{1},{2},{\makebox[0pt]{$2\phi_1(1)$}}},
xlabel={$\xi_{11}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.509,
ymax=2,
ytick={0,1,1.49},
yticklabels={{0},{1},{$\phi_1(1)$}},
ylabel={$\eta_{11}$},
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-3.63,
zmax=1.39,
name=plot1,
title style={font=\bfseries},
title={$G_{11}$$(\xi_{11},\eta_{11})$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=interp,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
mesh/rows=51]
table[row sep=crcr,header=false] {
0	0	0	\\
0	0.0298	nan	\\
0	0.0597	nan	\\
0	0.0895	nan	\\
0	0.119	nan	\\
0	0.149	nan	\\
0	0.179	nan	\\
0	0.209	nan	\\
0	0.239	nan	\\
0	0.268	nan	\\
0	0.298	nan	\\
0	0.328	nan	\\
0	0.358	nan	\\
0	0.388	nan	\\
0	0.418	nan	\\
0	0.447	nan	\\
0	0.477	nan	\\
0	0.507	nan	\\
0	0.537	nan	\\
0	0.567	nan	\\
0	0.597	nan	\\
0	0.626	nan	\\
0	0.656	nan	\\
0	0.686	nan	\\
0	0.716	nan	\\
0	0.746	nan	\\
0	0.776	nan	\\
0	0.805	nan	\\
0	0.835	nan	\\
0	0.865	nan	\\
0	0.895	nan	\\
0	0.925	nan	\\
0	0.955	nan	\\
0	0.984	nan	\\
0	1.01	nan	\\
0	1.04	nan	\\
0	1.07	nan	\\
0	1.1	nan	\\
0	1.13	nan	\\
0	1.16	nan	\\
0	1.19	nan	\\
0	1.22	nan	\\
0	1.25	nan	\\
0	1.28	nan	\\
0	1.31	nan	\\
0	1.34	nan	\\
0	1.37	nan	\\
0	1.4	nan	\\
0	1.43	nan	\\
0	1.46	nan	\\
0	1.49	nan	\\
0.0597	0	-0.0316	\\
0.0597	0.0298	-0.0152	\\
0.0597	0.0597	-0.000954	\\
0.0597	0.0895	nan	\\
0.0597	0.119	nan	\\
0.0597	0.149	nan	\\
0.0597	0.179	nan	\\
0.0597	0.209	nan	\\
0.0597	0.239	nan	\\
0.0597	0.268	nan	\\
0.0597	0.298	nan	\\
0.0597	0.328	nan	\\
0.0597	0.358	nan	\\
0.0597	0.388	nan	\\
0.0597	0.418	nan	\\
0.0597	0.447	nan	\\
0.0597	0.477	nan	\\
0.0597	0.507	nan	\\
0.0597	0.537	nan	\\
0.0597	0.567	nan	\\
0.0597	0.597	nan	\\
0.0597	0.626	nan	\\
0.0597	0.656	nan	\\
0.0597	0.686	nan	\\
0.0597	0.716	nan	\\
0.0597	0.746	nan	\\
0.0597	0.776	nan	\\
0.0597	0.805	nan	\\
0.0597	0.835	nan	\\
0.0597	0.865	nan	\\
0.0597	0.895	nan	\\
0.0597	0.925	nan	\\
0.0597	0.955	nan	\\
0.0597	0.984	nan	\\
0.0597	1.01	nan	\\
0.0597	1.04	nan	\\
0.0597	1.07	nan	\\
0.0597	1.1	nan	\\
0.0597	1.13	nan	\\
0.0597	1.16	nan	\\
0.0597	1.19	nan	\\
0.0597	1.22	nan	\\
0.0597	1.25	nan	\\
0.0597	1.28	nan	\\
0.0597	1.31	nan	\\
0.0597	1.34	nan	\\
0.0597	1.37	nan	\\
0.0597	1.4	nan	\\
0.0597	1.43	nan	\\
0.0597	1.46	nan	\\
0.0597	1.49	nan	\\
0.119	0	-0.0633	\\
0.119	0.0298	-0.0471	\\
0.119	0.0597	-0.0302	\\
0.119	0.0895	-0.0103	\\
0.119	0.119	-0.000166	\\
0.119	0.149	nan	\\
0.119	0.179	nan	\\
0.119	0.209	nan	\\
0.119	0.239	nan	\\
0.119	0.268	nan	\\
0.119	0.298	nan	\\
0.119	0.328	nan	\\
0.119	0.358	nan	\\
0.119	0.388	nan	\\
0.119	0.418	nan	\\
0.119	0.447	nan	\\
0.119	0.477	nan	\\
0.119	0.507	nan	\\
0.119	0.537	nan	\\
0.119	0.567	nan	\\
0.119	0.597	nan	\\
0.119	0.626	nan	\\
0.119	0.656	nan	\\
0.119	0.686	nan	\\
0.119	0.716	nan	\\
0.119	0.746	nan	\\
0.119	0.776	nan	\\
0.119	0.805	nan	\\
0.119	0.835	nan	\\
0.119	0.865	nan	\\
0.119	0.895	nan	\\
0.119	0.925	nan	\\
0.119	0.955	nan	\\
0.119	0.984	nan	\\
0.119	1.01	nan	\\
0.119	1.04	nan	\\
0.119	1.07	nan	\\
0.119	1.1	nan	\\
0.119	1.13	nan	\\
0.119	1.16	nan	\\
0.119	1.19	nan	\\
0.119	1.22	nan	\\
0.119	1.25	nan	\\
0.119	1.28	nan	\\
0.119	1.31	nan	\\
0.119	1.34	nan	\\
0.119	1.37	nan	\\
0.119	1.4	nan	\\
0.119	1.43	nan	\\
0.119	1.46	nan	\\
0.119	1.49	nan	\\
0.179	0	-0.0949	\\
0.179	0.0298	-0.0791	\\
0.179	0.0597	-0.0625	\\
0.179	0.0895	-0.0428	\\
0.179	0.119	-0.0162	\\
0.179	0.149	-0.0138	\\
0.179	0.179	-0.0134	\\
0.179	0.209	nan	\\
0.179	0.239	nan	\\
0.179	0.268	nan	\\
0.179	0.298	nan	\\
0.179	0.328	nan	\\
0.179	0.358	nan	\\
0.179	0.388	nan	\\
0.179	0.418	nan	\\
0.179	0.447	nan	\\
0.179	0.477	nan	\\
0.179	0.507	nan	\\
0.179	0.537	nan	\\
0.179	0.567	nan	\\
0.179	0.597	nan	\\
0.179	0.626	nan	\\
0.179	0.656	nan	\\
0.179	0.686	nan	\\
0.179	0.716	nan	\\
0.179	0.746	nan	\\
0.179	0.776	nan	\\
0.179	0.805	nan	\\
0.179	0.835	nan	\\
0.179	0.865	nan	\\
0.179	0.895	nan	\\
0.179	0.925	nan	\\
0.179	0.955	nan	\\
0.179	0.984	nan	\\
0.179	1.01	nan	\\
0.179	1.04	nan	\\
0.179	1.07	nan	\\
0.179	1.1	nan	\\
0.179	1.13	nan	\\
0.179	1.16	nan	\\
0.179	1.19	nan	\\
0.179	1.22	nan	\\
0.179	1.25	nan	\\
0.179	1.28	nan	\\
0.179	1.31	nan	\\
0.179	1.34	nan	\\
0.179	1.37	nan	\\
0.179	1.4	nan	\\
0.179	1.43	nan	\\
0.179	1.46	nan	\\
0.179	1.49	nan	\\
0.239	0	-0.127	\\
0.239	0.0298	-0.111	\\
0.239	0.0597	-0.0949	\\
0.239	0.0895	-0.0755	\\
0.239	0.119	-0.0492	\\
0.239	0.149	-0.047	\\
0.239	0.179	-0.0111	\\
0.239	0.209	-0.00834	\\
0.239	0.239	-0.00838	\\
0.239	0.268	nan	\\
0.239	0.298	nan	\\
0.239	0.328	nan	\\
0.239	0.358	nan	\\
0.239	0.388	nan	\\
0.239	0.418	nan	\\
0.239	0.447	nan	\\
0.239	0.477	nan	\\
0.239	0.507	nan	\\
0.239	0.537	nan	\\
0.239	0.567	nan	\\
0.239	0.597	nan	\\
0.239	0.626	nan	\\
0.239	0.656	nan	\\
0.239	0.686	nan	\\
0.239	0.716	nan	\\
0.239	0.746	nan	\\
0.239	0.776	nan	\\
0.239	0.805	nan	\\
0.239	0.835	nan	\\
0.239	0.865	nan	\\
0.239	0.895	nan	\\
0.239	0.925	nan	\\
0.239	0.955	nan	\\
0.239	0.984	nan	\\
0.239	1.01	nan	\\
0.239	1.04	nan	\\
0.239	1.07	nan	\\
0.239	1.1	nan	\\
0.239	1.13	nan	\\
0.239	1.16	nan	\\
0.239	1.19	nan	\\
0.239	1.22	nan	\\
0.239	1.25	nan	\\
0.239	1.28	nan	\\
0.239	1.31	nan	\\
0.239	1.34	nan	\\
0.239	1.37	nan	\\
0.239	1.4	nan	\\
0.239	1.43	nan	\\
0.239	1.46	nan	\\
0.239	1.49	nan	\\
0.298	0	-0.158	\\
0.298	0.0298	-0.143	\\
0.298	0.0597	-0.127	\\
0.298	0.0895	-0.108	\\
0.298	0.119	-0.0823	\\
0.298	0.149	-0.0803	\\
0.298	0.179	-0.0448	\\
0.298	0.209	-0.0423	\\
0.298	0.239	-0.0315	\\
0.298	0.268	-0.00652	\\
0.298	0.298	-7.05e-06	\\
0.298	0.328	nan	\\
0.298	0.358	nan	\\
0.298	0.388	nan	\\
0.298	0.418	nan	\\
0.298	0.447	nan	\\
0.298	0.477	nan	\\
0.298	0.507	nan	\\
0.298	0.537	nan	\\
0.298	0.567	nan	\\
0.298	0.597	nan	\\
0.298	0.626	nan	\\
0.298	0.656	nan	\\
0.298	0.686	nan	\\
0.298	0.716	nan	\\
0.298	0.746	nan	\\
0.298	0.776	nan	\\
0.298	0.805	nan	\\
0.298	0.835	nan	\\
0.298	0.865	nan	\\
0.298	0.895	nan	\\
0.298	0.925	nan	\\
0.298	0.955	nan	\\
0.298	0.984	nan	\\
0.298	1.01	nan	\\
0.298	1.04	nan	\\
0.298	1.07	nan	\\
0.298	1.1	nan	\\
0.298	1.13	nan	\\
0.298	1.16	nan	\\
0.298	1.19	nan	\\
0.298	1.22	nan	\\
0.298	1.25	nan	\\
0.298	1.28	nan	\\
0.298	1.31	nan	\\
0.298	1.34	nan	\\
0.298	1.37	nan	\\
0.298	1.4	nan	\\
0.298	1.43	nan	\\
0.298	1.46	nan	\\
0.298	1.49	nan	\\
0.358	0	-0.19	\\
0.358	0.0298	-0.175	\\
0.358	0.0597	-0.16	\\
0.358	0.0895	-0.141	\\
0.358	0.119	-0.115	\\
0.358	0.149	-0.114	\\
0.358	0.179	-0.0786	\\
0.358	0.209	-0.0764	\\
0.358	0.239	-0.066	\\
0.358	0.268	-0.0412	\\
0.358	0.298	-0.0348	\\
0.358	0.328	-0.0125	\\
0.358	0.358	-0.00529	\\
0.358	0.388	nan	\\
0.358	0.418	nan	\\
0.358	0.447	nan	\\
0.358	0.477	nan	\\
0.358	0.507	nan	\\
0.358	0.537	nan	\\
0.358	0.567	nan	\\
0.358	0.597	nan	\\
0.358	0.626	nan	\\
0.358	0.656	nan	\\
0.358	0.686	nan	\\
0.358	0.716	nan	\\
0.358	0.746	nan	\\
0.358	0.776	nan	\\
0.358	0.805	nan	\\
0.358	0.835	nan	\\
0.358	0.865	nan	\\
0.358	0.895	nan	\\
0.358	0.925	nan	\\
0.358	0.955	nan	\\
0.358	0.984	nan	\\
0.358	1.01	nan	\\
0.358	1.04	nan	\\
0.358	1.07	nan	\\
0.358	1.1	nan	\\
0.358	1.13	nan	\\
0.358	1.16	nan	\\
0.358	1.19	nan	\\
0.358	1.22	nan	\\
0.358	1.25	nan	\\
0.358	1.28	nan	\\
0.358	1.31	nan	\\
0.358	1.34	nan	\\
0.358	1.37	nan	\\
0.358	1.4	nan	\\
0.358	1.43	nan	\\
0.358	1.46	nan	\\
0.358	1.49	nan	\\
0.418	0	-0.221	\\
0.418	0.0298	-0.207	\\
0.418	0.0597	-0.192	\\
0.418	0.0895	-0.174	\\
0.418	0.119	-0.149	\\
0.418	0.149	-0.148	\\
0.418	0.179	-0.113	\\
0.418	0.209	-0.111	\\
0.418	0.239	-0.101	\\
0.418	0.268	-0.0762	\\
0.418	0.298	-0.0701	\\
0.418	0.328	-0.048	\\
0.418	0.358	-0.0248	\\
0.418	0.388	-0.01	\\
0.418	0.418	-0.00082	\\
0.418	0.447	nan	\\
0.418	0.477	nan	\\
0.418	0.507	nan	\\
0.418	0.537	nan	\\
0.418	0.567	nan	\\
0.418	0.597	nan	\\
0.418	0.626	nan	\\
0.418	0.656	nan	\\
0.418	0.686	nan	\\
0.418	0.716	nan	\\
0.418	0.746	nan	\\
0.418	0.776	nan	\\
0.418	0.805	nan	\\
0.418	0.835	nan	\\
0.418	0.865	nan	\\
0.418	0.895	nan	\\
0.418	0.925	nan	\\
0.418	0.955	nan	\\
0.418	0.984	nan	\\
0.418	1.01	nan	\\
0.418	1.04	nan	\\
0.418	1.07	nan	\\
0.418	1.1	nan	\\
0.418	1.13	nan	\\
0.418	1.16	nan	\\
0.418	1.19	nan	\\
0.418	1.22	nan	\\
0.418	1.25	nan	\\
0.418	1.28	nan	\\
0.418	1.31	nan	\\
0.418	1.34	nan	\\
0.418	1.37	nan	\\
0.418	1.4	nan	\\
0.418	1.43	nan	\\
0.418	1.46	nan	\\
0.418	1.49	nan	\\
0.477	0	-0.253	\\
0.477	0.0298	-0.24	\\
0.477	0.0597	-0.225	\\
0.477	0.0895	-0.207	\\
0.477	0.119	-0.182	\\
0.477	0.149	-0.182	\\
0.477	0.179	-0.147	\\
0.477	0.209	-0.145	\\
0.477	0.239	-0.136	\\
0.477	0.268	-0.111	\\
0.477	0.298	-0.106	\\
0.477	0.328	-0.0838	\\
0.477	0.358	-0.061	\\
0.477	0.388	-0.0464	\\
0.477	0.418	-0.0351	\\
0.477	0.447	-0.0157	\\
0.477	0.477	-0.00425	\\
0.477	0.507	nan	\\
0.477	0.537	nan	\\
0.477	0.567	nan	\\
0.477	0.597	nan	\\
0.477	0.626	nan	\\
0.477	0.656	nan	\\
0.477	0.686	nan	\\
0.477	0.716	nan	\\
0.477	0.746	nan	\\
0.477	0.776	nan	\\
0.477	0.805	nan	\\
0.477	0.835	nan	\\
0.477	0.865	nan	\\
0.477	0.895	nan	\\
0.477	0.925	nan	\\
0.477	0.955	nan	\\
0.477	0.984	nan	\\
0.477	1.01	nan	\\
0.477	1.04	nan	\\
0.477	1.07	nan	\\
0.477	1.1	nan	\\
0.477	1.13	nan	\\
0.477	1.16	nan	\\
0.477	1.19	nan	\\
0.477	1.22	nan	\\
0.477	1.25	nan	\\
0.477	1.28	nan	\\
0.477	1.31	nan	\\
0.477	1.34	nan	\\
0.477	1.37	nan	\\
0.477	1.4	nan	\\
0.477	1.43	nan	\\
0.477	1.46	nan	\\
0.477	1.49	nan	\\
0.537	0	-0.285	\\
0.537	0.0298	-0.272	\\
0.537	0.0597	-0.258	\\
0.537	0.0895	-0.24	\\
0.537	0.119	-0.216	\\
0.537	0.149	-0.216	\\
0.537	0.179	-0.181	\\
0.537	0.209	-0.18	\\
0.537	0.239	-0.171	\\
0.537	0.268	-0.147	\\
0.537	0.298	-0.141	\\
0.537	0.328	-0.12	\\
0.537	0.358	-0.0974	\\
0.537	0.388	-0.0831	\\
0.537	0.418	-0.0721	\\
0.537	0.447	-0.053	\\
0.537	0.477	-0.0339	\\
0.537	0.507	-0.0143	\\
0.537	0.537	-0.00103	\\
0.537	0.567	nan	\\
0.537	0.597	nan	\\
0.537	0.626	nan	\\
0.537	0.656	nan	\\
0.537	0.686	nan	\\
0.537	0.716	nan	\\
0.537	0.746	nan	\\
0.537	0.776	nan	\\
0.537	0.805	nan	\\
0.537	0.835	nan	\\
0.537	0.865	nan	\\
0.537	0.895	nan	\\
0.537	0.925	nan	\\
0.537	0.955	nan	\\
0.537	0.984	nan	\\
0.537	1.01	nan	\\
0.537	1.04	nan	\\
0.537	1.07	nan	\\
0.537	1.1	nan	\\
0.537	1.13	nan	\\
0.537	1.16	nan	\\
0.537	1.19	nan	\\
0.537	1.22	nan	\\
0.537	1.25	nan	\\
0.537	1.28	nan	\\
0.537	1.31	nan	\\
0.537	1.34	nan	\\
0.537	1.37	nan	\\
0.537	1.4	nan	\\
0.537	1.43	nan	\\
0.537	1.46	nan	\\
0.537	1.49	nan	\\
0.597	0	-0.316	\\
0.597	0.0298	-0.304	\\
0.597	0.0597	-0.291	\\
0.597	0.0895	-0.274	\\
0.597	0.119	-0.25	\\
0.597	0.149	-0.25	\\
0.597	0.179	-0.216	\\
0.597	0.209	-0.215	\\
0.597	0.239	-0.206	\\
0.597	0.268	-0.183	\\
0.597	0.298	-0.178	\\
0.597	0.328	-0.157	\\
0.597	0.358	-0.134	\\
0.597	0.388	-0.12	\\
0.597	0.418	-0.11	\\
0.597	0.447	-0.0908	\\
0.597	0.477	-0.072	\\
0.597	0.507	-0.0527	\\
0.597	0.537	-0.0383	\\
0.597	0.567	-0.0191	\\
0.597	0.597	-1.15e-05	\\
0.597	0.626	nan	\\
0.597	0.656	nan	\\
0.597	0.686	nan	\\
0.597	0.716	nan	\\
0.597	0.746	nan	\\
0.597	0.776	nan	\\
0.597	0.805	nan	\\
0.597	0.835	nan	\\
0.597	0.865	nan	\\
0.597	0.895	nan	\\
0.597	0.925	nan	\\
0.597	0.955	nan	\\
0.597	0.984	nan	\\
0.597	1.01	nan	\\
0.597	1.04	nan	\\
0.597	1.07	nan	\\
0.597	1.1	nan	\\
0.597	1.13	nan	\\
0.597	1.16	nan	\\
0.597	1.19	nan	\\
0.597	1.22	nan	\\
0.597	1.25	nan	\\
0.597	1.28	nan	\\
0.597	1.31	nan	\\
0.597	1.34	nan	\\
0.597	1.37	nan	\\
0.597	1.4	nan	\\
0.597	1.43	nan	\\
0.597	1.46	nan	\\
0.597	1.49	nan	\\
0.656	0	-0.348	\\
0.656	0.0298	-0.336	\\
0.656	0.0597	-0.323	\\
0.656	0.0895	-0.307	\\
0.656	0.119	-0.284	\\
0.656	0.149	-0.284	\\
0.656	0.179	-0.251	\\
0.656	0.209	-0.251	\\
0.656	0.239	-0.242	\\
0.656	0.268	-0.219	\\
0.656	0.298	-0.214	\\
0.656	0.328	-0.194	\\
0.656	0.358	-0.172	\\
0.656	0.388	-0.158	\\
0.656	0.418	-0.148	\\
0.656	0.447	-0.129	\\
0.656	0.477	-0.111	\\
0.656	0.507	-0.0917	\\
0.656	0.537	-0.0776	\\
0.656	0.567	-0.0587	\\
0.656	0.597	-0.0369	\\
0.656	0.626	-0.0201	\\
0.656	0.656	-0.00148	\\
0.656	0.686	nan	\\
0.656	0.716	nan	\\
0.656	0.746	nan	\\
0.656	0.776	nan	\\
0.656	0.805	nan	\\
0.656	0.835	nan	\\
0.656	0.865	nan	\\
0.656	0.895	nan	\\
0.656	0.925	nan	\\
0.656	0.955	nan	\\
0.656	0.984	nan	\\
0.656	1.01	nan	\\
0.656	1.04	nan	\\
0.656	1.07	nan	\\
0.656	1.1	nan	\\
0.656	1.13	nan	\\
0.656	1.16	nan	\\
0.656	1.19	nan	\\
0.656	1.22	nan	\\
0.656	1.25	nan	\\
0.656	1.28	nan	\\
0.656	1.31	nan	\\
0.656	1.34	nan	\\
0.656	1.37	nan	\\
0.656	1.4	nan	\\
0.656	1.43	nan	\\
0.656	1.46	nan	\\
0.656	1.49	nan	\\
0.716	0	-0.38	\\
0.716	0.0298	-0.369	\\
0.716	0.0597	-0.356	\\
0.716	0.0895	-0.341	\\
0.716	0.119	-0.318	\\
0.716	0.149	-0.319	\\
0.716	0.179	-0.287	\\
0.716	0.209	-0.287	\\
0.716	0.239	-0.278	\\
0.716	0.268	-0.256	\\
0.716	0.298	-0.252	\\
0.716	0.328	-0.231	\\
0.716	0.358	-0.21	\\
0.716	0.388	-0.197	\\
0.716	0.418	-0.187	\\
0.716	0.447	-0.168	\\
0.716	0.477	-0.15	\\
0.716	0.507	-0.132	\\
0.716	0.537	-0.118	\\
0.716	0.567	-0.0992	\\
0.716	0.597	-0.0777	\\
0.716	0.626	-0.0612	\\
0.716	0.656	-0.0359	\\
0.716	0.686	-0.000121	\\
0.716	0.716	-0.000121	\\
0.716	0.746	nan	\\
0.716	0.776	nan	\\
0.716	0.805	nan	\\
0.716	0.835	nan	\\
0.716	0.865	nan	\\
0.716	0.895	nan	\\
0.716	0.925	nan	\\
0.716	0.955	nan	\\
0.716	0.984	nan	\\
0.716	1.01	nan	\\
0.716	1.04	nan	\\
0.716	1.07	nan	\\
0.716	1.1	nan	\\
0.716	1.13	nan	\\
0.716	1.16	nan	\\
0.716	1.19	nan	\\
0.716	1.22	nan	\\
0.716	1.25	nan	\\
0.716	1.28	nan	\\
0.716	1.31	nan	\\
0.716	1.34	nan	\\
0.716	1.37	nan	\\
0.716	1.4	nan	\\
0.716	1.43	nan	\\
0.716	1.46	nan	\\
0.716	1.49	nan	\\
0.776	0	-0.411	\\
0.776	0.0298	-0.401	\\
0.776	0.0597	-0.39	\\
0.776	0.0895	-0.375	\\
0.776	0.119	-0.353	\\
0.776	0.149	-0.354	\\
0.776	0.179	-0.322	\\
0.776	0.209	-0.323	\\
0.776	0.239	-0.315	\\
0.776	0.268	-0.293	\\
0.776	0.298	-0.289	\\
0.776	0.328	-0.27	\\
0.776	0.358	-0.249	\\
0.776	0.388	-0.236	\\
0.776	0.418	-0.226	\\
0.776	0.447	-0.209	\\
0.776	0.477	-0.191	\\
0.776	0.507	-0.172	\\
0.776	0.537	-0.159	\\
0.776	0.567	-0.141	\\
0.776	0.597	-0.12	\\
0.776	0.626	-0.103	\\
0.776	0.656	-0.0786	\\
0.776	0.686	-0.0415	\\
0.776	0.716	-0.0379	\\
0.776	0.746	-0.0181	\\
0.776	0.776	0	\\
0.776	0.805	nan	\\
0.776	0.835	nan	\\
0.776	0.865	nan	\\
0.776	0.895	nan	\\
0.776	0.925	nan	\\
0.776	0.955	nan	\\
0.776	0.984	nan	\\
0.776	1.01	nan	\\
0.776	1.04	nan	\\
0.776	1.07	nan	\\
0.776	1.1	nan	\\
0.776	1.13	nan	\\
0.776	1.16	nan	\\
0.776	1.19	nan	\\
0.776	1.22	nan	\\
0.776	1.25	nan	\\
0.776	1.28	nan	\\
0.776	1.31	nan	\\
0.776	1.34	nan	\\
0.776	1.37	nan	\\
0.776	1.4	nan	\\
0.776	1.43	nan	\\
0.776	1.46	nan	\\
0.776	1.49	nan	\\
0.835	0	-0.443	\\
0.835	0.0298	-0.433	\\
0.835	0.0597	-0.423	\\
0.835	0.0895	-0.409	\\
0.835	0.119	-0.387	\\
0.835	0.149	-0.39	\\
0.835	0.179	-0.358	\\
0.835	0.209	-0.36	\\
0.835	0.239	-0.353	\\
0.835	0.268	-0.331	\\
0.835	0.298	-0.328	\\
0.835	0.328	-0.309	\\
0.835	0.358	-0.288	\\
0.835	0.388	-0.276	\\
0.835	0.418	-0.267	\\
0.835	0.447	-0.25	\\
0.835	0.477	-0.233	\\
0.835	0.507	-0.215	\\
0.835	0.537	-0.202	\\
0.835	0.567	-0.184	\\
0.835	0.597	-0.163	\\
0.835	0.626	-0.147	\\
0.835	0.656	-0.123	\\
0.835	0.686	-0.0861	\\
0.835	0.716	-0.0829	\\
0.835	0.746	-0.0634	\\
0.835	0.776	-0.0433	\\
0.835	0.805	-0.0188	\\
0.835	0.835	-0.0122	\\
0.835	0.865	nan	\\
0.835	0.895	nan	\\
0.835	0.925	nan	\\
0.835	0.955	nan	\\
0.835	0.984	nan	\\
0.835	1.01	nan	\\
0.835	1.04	nan	\\
0.835	1.07	nan	\\
0.835	1.1	nan	\\
0.835	1.13	nan	\\
0.835	1.16	nan	\\
0.835	1.19	nan	\\
0.835	1.22	nan	\\
0.835	1.25	nan	\\
0.835	1.28	nan	\\
0.835	1.31	nan	\\
0.835	1.34	nan	\\
0.835	1.37	nan	\\
0.835	1.4	nan	\\
0.835	1.43	nan	\\
0.835	1.46	nan	\\
0.835	1.49	nan	\\
0.895	0	-0.475	\\
0.895	0.0298	-0.466	\\
0.895	0.0597	-0.456	\\
0.895	0.0895	-0.443	\\
0.895	0.119	-0.422	\\
0.895	0.149	-0.426	\\
0.895	0.179	-0.395	\\
0.895	0.209	-0.397	\\
0.895	0.239	-0.391	\\
0.895	0.268	-0.37	\\
0.895	0.298	-0.368	\\
0.895	0.328	-0.349	\\
0.895	0.358	-0.329	\\
0.895	0.388	-0.318	\\
0.895	0.418	-0.309	\\
0.895	0.447	-0.293	\\
0.895	0.477	-0.276	\\
0.895	0.507	-0.259	\\
0.895	0.537	-0.246	\\
0.895	0.567	-0.229	\\
0.895	0.597	-0.209	\\
0.895	0.626	-0.193	\\
0.895	0.656	-0.169	\\
0.895	0.686	-0.133	\\
0.895	0.716	-0.13	\\
0.895	0.746	-0.111	\\
0.895	0.776	-0.0912	\\
0.895	0.805	-0.0671	\\
0.895	0.835	-0.0485	\\
0.895	0.865	-0.019	\\
0.895	0.895	-0.00348	\\
0.895	0.925	nan	\\
0.895	0.955	nan	\\
0.895	0.984	nan	\\
0.895	1.01	nan	\\
0.895	1.04	nan	\\
0.895	1.07	nan	\\
0.895	1.1	nan	\\
0.895	1.13	nan	\\
0.895	1.16	nan	\\
0.895	1.19	nan	\\
0.895	1.22	nan	\\
0.895	1.25	nan	\\
0.895	1.28	nan	\\
0.895	1.31	nan	\\
0.895	1.34	nan	\\
0.895	1.37	nan	\\
0.895	1.4	nan	\\
0.895	1.43	nan	\\
0.895	1.46	nan	\\
0.895	1.49	nan	\\
0.955	0	-0.506	\\
0.955	0.0298	-0.499	\\
0.955	0.0597	-0.49	\\
0.955	0.0895	-0.477	\\
0.955	0.119	-0.458	\\
0.955	0.149	-0.462	\\
0.955	0.179	-0.432	\\
0.955	0.209	-0.435	\\
0.955	0.239	-0.429	\\
0.955	0.268	-0.41	\\
0.955	0.298	-0.408	\\
0.955	0.328	-0.39	\\
0.955	0.358	-0.371	\\
0.955	0.388	-0.36	\\
0.955	0.418	-0.353	\\
0.955	0.447	-0.337	\\
0.955	0.477	-0.321	\\
0.955	0.507	-0.304	\\
0.955	0.537	-0.293	\\
0.955	0.567	-0.276	\\
0.955	0.597	-0.256	\\
0.955	0.626	-0.242	\\
0.955	0.656	-0.218	\\
0.955	0.686	-0.182	\\
0.955	0.716	-0.18	\\
0.955	0.746	-0.161	\\
0.955	0.776	-0.142	\\
0.955	0.805	-0.118	\\
0.955	0.835	-0.1	\\
0.955	0.865	-0.071	\\
0.955	0.895	-0.0523	\\
0.955	0.925	-0.02	\\
0.955	0.955	-0.000983	\\
0.955	0.984	nan	\\
0.955	1.01	nan	\\
0.955	1.04	nan	\\
0.955	1.07	nan	\\
0.955	1.1	nan	\\
0.955	1.13	nan	\\
0.955	1.16	nan	\\
0.955	1.19	nan	\\
0.955	1.22	nan	\\
0.955	1.25	nan	\\
0.955	1.28	nan	\\
0.955	1.31	nan	\\
0.955	1.34	nan	\\
0.955	1.37	nan	\\
0.955	1.4	nan	\\
0.955	1.43	nan	\\
0.955	1.46	nan	\\
0.955	1.49	nan	\\
1.01	0	-0.538	\\
1.01	0.0298	-0.531	\\
1.01	0.0597	-0.523	\\
1.01	0.0895	-0.512	\\
1.01	0.119	-0.493	\\
1.01	0.149	-0.498	\\
1.01	0.179	-0.469	\\
1.01	0.209	-0.473	\\
1.01	0.239	-0.469	\\
1.01	0.268	-0.45	\\
1.01	0.298	-0.45	\\
1.01	0.328	-0.433	\\
1.01	0.358	-0.415	\\
1.01	0.388	-0.405	\\
1.01	0.418	-0.398	\\
1.01	0.447	-0.383	\\
1.01	0.477	-0.368	\\
1.01	0.507	-0.352	\\
1.01	0.537	-0.341	\\
1.01	0.567	-0.326	\\
1.01	0.597	-0.307	\\
1.01	0.626	-0.293	\\
1.01	0.656	-0.27	\\
1.01	0.686	-0.235	\\
1.01	0.716	-0.233	\\
1.01	0.746	-0.215	\\
1.01	0.776	-0.196	\\
1.01	0.805	-0.173	\\
1.01	0.835	-0.155	\\
1.01	0.865	-0.127	\\
1.01	0.895	-0.108	\\
1.01	0.925	-0.0765	\\
1.01	0.955	-0.0555	\\
1.01	0.984	-0.0271	\\
1.01	1.01	-0.00206	\\
1.01	1.04	nan	\\
1.01	1.07	nan	\\
1.01	1.1	nan	\\
1.01	1.13	nan	\\
1.01	1.16	nan	\\
1.01	1.19	nan	\\
1.01	1.22	nan	\\
1.01	1.25	nan	\\
1.01	1.28	nan	\\
1.01	1.31	nan	\\
1.01	1.34	nan	\\
1.01	1.37	nan	\\
1.01	1.4	nan	\\
1.01	1.43	nan	\\
1.01	1.46	nan	\\
1.01	1.49	nan	\\
1.07	0	-0.57	\\
1.07	0.0298	-0.564	\\
1.07	0.0597	-0.557	\\
1.07	0.0895	-0.547	\\
1.07	0.119	-0.529	\\
1.07	0.149	-0.535	\\
1.07	0.179	-0.508	\\
1.07	0.209	-0.513	\\
1.07	0.239	-0.509	\\
1.07	0.268	-0.492	\\
1.07	0.298	-0.492	\\
1.07	0.328	-0.476	\\
1.07	0.358	-0.459	\\
1.07	0.388	-0.451	\\
1.07	0.418	-0.445	\\
1.07	0.447	-0.431	\\
1.07	0.477	-0.417	\\
1.07	0.507	-0.402	\\
1.07	0.537	-0.392	\\
1.07	0.567	-0.378	\\
1.07	0.597	-0.36	\\
1.07	0.626	-0.347	\\
1.07	0.656	-0.325	\\
1.07	0.686	-0.29	\\
1.07	0.716	-0.289	\\
1.07	0.746	-0.272	\\
1.07	0.776	-0.254	\\
1.07	0.805	-0.232	\\
1.07	0.835	-0.214	\\
1.07	0.865	-0.186	\\
1.07	0.895	-0.169	\\
1.07	0.925	-0.137	\\
1.07	0.955	-0.117	\\
1.07	0.984	-0.0889	\\
1.07	1.01	-0.0496	\\
1.07	1.04	-0.0319	\\
1.07	1.07	-0.0165	\\
1.07	1.1	nan	\\
1.07	1.13	nan	\\
1.07	1.16	nan	\\
1.07	1.19	nan	\\
1.07	1.22	nan	\\
1.07	1.25	nan	\\
1.07	1.28	nan	\\
1.07	1.31	nan	\\
1.07	1.34	nan	\\
1.07	1.37	nan	\\
1.07	1.4	nan	\\
1.07	1.43	nan	\\
1.07	1.46	nan	\\
1.07	1.49	nan	\\
1.13	0	-0.601	\\
1.13	0.0298	-0.597	\\
1.13	0.0597	-0.591	\\
1.13	0.0895	-0.582	\\
1.13	0.119	-0.565	\\
1.13	0.149	-0.573	\\
1.13	0.179	-0.546	\\
1.13	0.209	-0.553	\\
1.13	0.239	-0.551	\\
1.13	0.268	-0.534	\\
1.13	0.298	-0.536	\\
1.13	0.328	-0.521	\\
1.13	0.358	-0.506	\\
1.13	0.388	-0.498	\\
1.13	0.418	-0.494	\\
1.13	0.447	-0.481	\\
1.13	0.477	-0.468	\\
1.13	0.507	-0.455	\\
1.13	0.537	-0.446	\\
1.13	0.567	-0.433	\\
1.13	0.597	-0.416	\\
1.13	0.626	-0.404	\\
1.13	0.656	-0.383	\\
1.13	0.686	-0.35	\\
1.13	0.716	-0.35	\\
1.13	0.746	-0.333	\\
1.13	0.776	-0.316	\\
1.13	0.805	-0.295	\\
1.13	0.835	-0.278	\\
1.13	0.865	-0.251	\\
1.13	0.895	-0.234	\\
1.13	0.925	-0.204	\\
1.13	0.955	-0.184	\\
1.13	0.984	-0.156	\\
1.13	1.01	-0.117	\\
1.13	1.04	-0.1	\\
1.13	1.07	-0.0389	\\
1.13	1.1	-0.0331	\\
1.13	1.13	-0.00637	\\
1.13	1.16	nan	\\
1.13	1.19	nan	\\
1.13	1.22	nan	\\
1.13	1.25	nan	\\
1.13	1.28	nan	\\
1.13	1.31	nan	\\
1.13	1.34	nan	\\
1.13	1.37	nan	\\
1.13	1.4	nan	\\
1.13	1.43	nan	\\
1.13	1.46	nan	\\
1.13	1.49	nan	\\
1.19	0	-0.633	\\
1.19	0.0298	-0.629	\\
1.19	0.0597	-0.625	\\
1.19	0.0895	-0.617	\\
1.19	0.119	-0.602	\\
1.19	0.149	-0.611	\\
1.19	0.179	-0.585	\\
1.19	0.209	-0.593	\\
1.19	0.239	-0.593	\\
1.19	0.268	-0.578	\\
1.19	0.298	-0.581	\\
1.19	0.328	-0.568	\\
1.19	0.358	-0.554	\\
1.19	0.388	-0.548	\\
1.19	0.418	-0.545	\\
1.19	0.447	-0.534	\\
1.19	0.477	-0.522	\\
1.19	0.507	-0.51	\\
1.19	0.537	-0.503	\\
1.19	0.567	-0.491	\\
1.19	0.597	-0.475	\\
1.19	0.626	-0.465	\\
1.19	0.656	-0.445	\\
1.19	0.686	-0.413	\\
1.19	0.716	-0.414	\\
1.19	0.746	-0.399	\\
1.19	0.776	-0.383	\\
1.19	0.805	-0.363	\\
1.19	0.835	-0.347	\\
1.19	0.865	-0.321	\\
1.19	0.895	-0.305	\\
1.19	0.925	-0.275	\\
1.19	0.955	-0.256	\\
1.19	0.984	-0.23	\\
1.19	1.01	-0.191	\\
1.19	1.04	-0.175	\\
1.19	1.07	-0.114	\\
1.19	1.1	-0.109	\\
1.19	1.13	-0.0749	\\
1.19	1.16	-0.0392	\\
1.19	1.19	0	\\
1.19	1.22	nan	\\
1.19	1.25	nan	\\
1.19	1.28	nan	\\
1.19	1.31	nan	\\
1.19	1.34	nan	\\
1.19	1.37	nan	\\
1.19	1.4	nan	\\
1.19	1.43	nan	\\
1.19	1.46	nan	\\
1.19	1.49	nan	\\
1.25	0	-0.664	\\
1.25	0.0298	-0.662	\\
1.25	0.0597	-0.659	\\
1.25	0.0895	-0.652	\\
1.25	0.119	-0.639	\\
1.25	0.149	-0.649	\\
1.25	0.179	-0.625	\\
1.25	0.209	-0.634	\\
1.25	0.239	-0.635	\\
1.25	0.268	-0.622	\\
1.25	0.298	-0.627	\\
1.25	0.328	-0.616	\\
1.25	0.358	-0.603	\\
1.25	0.388	-0.599	\\
1.25	0.418	-0.598	\\
1.25	0.447	-0.588	\\
1.25	0.477	-0.579	\\
1.25	0.507	-0.568	\\
1.25	0.537	-0.563	\\
1.25	0.567	-0.552	\\
1.25	0.597	-0.538	\\
1.25	0.626	-0.529	\\
1.25	0.656	-0.511	\\
1.25	0.686	-0.481	\\
1.25	0.716	-0.483	\\
1.25	0.746	-0.47	\\
1.25	0.776	-0.455	\\
1.25	0.805	-0.436	\\
1.25	0.835	-0.422	\\
1.25	0.865	-0.397	\\
1.25	0.895	-0.382	\\
1.25	0.925	-0.354	\\
1.25	0.955	-0.336	\\
1.25	0.984	-0.31	\\
1.25	1.01	-0.273	\\
1.25	1.04	-0.257	\\
1.25	1.07	-0.197	\\
1.25	1.1	-0.192	\\
1.25	1.13	-0.159	\\
1.25	1.16	-0.124	\\
1.25	1.19	-0.0851	\\
1.25	1.22	-0.0346	\\
1.25	1.25	-0.0198	\\
1.25	1.28	nan	\\
1.25	1.31	nan	\\
1.25	1.34	nan	\\
1.25	1.37	nan	\\
1.25	1.4	nan	\\
1.25	1.43	nan	\\
1.25	1.46	nan	\\
1.25	1.49	nan	\\
1.31	0	-0.696	\\
1.31	0.0298	-0.695	\\
1.31	0.0597	-0.693	\\
1.31	0.0895	-0.688	\\
1.31	0.119	-0.676	\\
1.31	0.149	-0.688	\\
1.31	0.179	-0.666	\\
1.31	0.209	-0.677	\\
1.31	0.239	-0.679	\\
1.31	0.268	-0.668	\\
1.31	0.298	-0.674	\\
1.31	0.328	-0.665	\\
1.31	0.358	-0.654	\\
1.31	0.388	-0.652	\\
1.31	0.418	-0.652	\\
1.31	0.447	-0.645	\\
1.31	0.477	-0.637	\\
1.31	0.507	-0.629	\\
1.31	0.537	-0.625	\\
1.31	0.567	-0.617	\\
1.31	0.597	-0.605	\\
1.31	0.626	-0.598	\\
1.31	0.656	-0.582	\\
1.31	0.686	-0.553	\\
1.31	0.716	-0.557	\\
1.31	0.746	-0.545	\\
1.31	0.776	-0.532	\\
1.31	0.805	-0.515	\\
1.31	0.835	-0.503	\\
1.31	0.865	-0.479	\\
1.31	0.895	-0.466	\\
1.31	0.925	-0.439	\\
1.31	0.955	-0.422	\\
1.31	0.984	-0.398	\\
1.31	1.01	-0.362	\\
1.31	1.04	-0.347	\\
1.31	1.07	-0.288	\\
1.31	1.1	-0.284	\\
1.31	1.13	-0.252	\\
1.31	1.16	-0.217	\\
1.31	1.19	-0.179	\\
1.31	1.22	-0.129	\\
1.31	1.25	-0.091	\\
1.31	1.28	-0.0428	\\
1.31	1.31	-0.0041	\\
1.31	1.34	nan	\\
1.31	1.37	nan	\\
1.31	1.4	nan	\\
1.31	1.43	nan	\\
1.31	1.46	nan	\\
1.31	1.49	nan	\\
1.37	0	-0.728	\\
1.37	0.0298	-0.728	\\
1.37	0.0597	-0.728	\\
1.37	0.0895	-0.724	\\
1.37	0.119	-0.714	\\
1.37	0.149	-0.727	\\
1.37	0.179	-0.707	\\
1.37	0.209	-0.719	\\
1.37	0.239	-0.724	\\
1.37	0.268	-0.714	\\
1.37	0.298	-0.723	\\
1.37	0.328	-0.715	\\
1.37	0.358	-0.707	\\
1.37	0.388	-0.706	\\
1.37	0.418	-0.709	\\
1.37	0.447	-0.704	\\
1.37	0.477	-0.699	\\
1.37	0.507	-0.692	\\
1.37	0.537	-0.691	\\
1.37	0.567	-0.685	\\
1.37	0.597	-0.675	\\
1.37	0.626	-0.67	\\
1.37	0.656	-0.656	\\
1.37	0.686	-0.629	\\
1.37	0.716	-0.636	\\
1.37	0.746	-0.626	\\
1.37	0.776	-0.615	\\
1.37	0.805	-0.6	\\
1.37	0.835	-0.59	\\
1.37	0.865	-0.568	\\
1.37	0.895	-0.557	\\
1.37	0.925	-0.531	\\
1.37	0.955	-0.516	\\
1.37	0.984	-0.493	\\
1.37	1.01	-0.459	\\
1.37	1.04	-0.446	\\
1.37	1.07	-0.388	\\
1.37	1.1	-0.385	\\
1.37	1.13	-0.354	\\
1.37	1.16	-0.321	\\
1.37	1.19	-0.284	\\
1.37	1.22	-0.234	\\
1.37	1.25	-0.197	\\
1.37	1.28	-0.149	\\
1.37	1.31	-0.0991	\\
1.37	1.34	-0.0551	\\
1.37	1.37	-0.00138	\\
1.37	1.4	nan	\\
1.37	1.43	nan	\\
1.37	1.46	nan	\\
1.37	1.49	nan	\\
1.43	0	-0.759	\\
1.43	0.0298	-0.761	\\
1.43	0.0597	-0.762	\\
1.43	0.0895	-0.76	\\
1.43	0.119	-0.751	\\
1.43	0.149	-0.767	\\
1.43	0.179	-0.748	\\
1.43	0.209	-0.763	\\
1.43	0.239	-0.769	\\
1.43	0.268	-0.762	\\
1.43	0.298	-0.772	\\
1.43	0.328	-0.767	\\
1.43	0.358	-0.761	\\
1.43	0.388	-0.763	\\
1.43	0.418	-0.768	\\
1.43	0.447	-0.765	\\
1.43	0.477	-0.762	\\
1.43	0.507	-0.758	\\
1.43	0.537	-0.76	\\
1.43	0.567	-0.756	\\
1.43	0.597	-0.749	\\
1.43	0.626	-0.746	\\
1.43	0.656	-0.735	\\
1.43	0.686	-0.711	\\
1.43	0.716	-0.72	\\
1.43	0.746	-0.712	\\
1.43	0.776	-0.704	\\
1.43	0.805	-0.691	\\
1.43	0.835	-0.683	\\
1.43	0.865	-0.664	\\
1.43	0.895	-0.654	\\
1.43	0.925	-0.631	\\
1.43	0.955	-0.618	\\
1.43	0.984	-0.597	\\
1.43	1.01	-0.564	\\
1.43	1.04	-0.553	\\
1.43	1.07	-0.497	\\
1.43	1.1	-0.496	\\
1.43	1.13	-0.466	\\
1.43	1.16	-0.434	\\
1.43	1.19	-0.398	\\
1.43	1.22	-0.35	\\
1.43	1.25	-0.313	\\
1.43	1.28	-0.267	\\
1.43	1.31	-0.217	\\
1.43	1.34	-0.174	\\
1.43	1.37	-0.0959	\\
1.43	1.4	-0.0458	\\
1.43	1.43	-0.00282	\\
1.43	1.46	nan	\\
1.43	1.49	nan	\\
1.49	0	-0.791	\\
1.49	0.0298	-0.794	\\
1.49	0.0597	-0.797	\\
1.49	0.0895	-0.797	\\
1.49	0.119	-0.79	\\
1.49	0.149	-0.807	\\
1.49	0.179	-0.79	\\
1.49	0.209	-0.807	\\
1.49	0.239	-0.815	\\
1.49	0.268	-0.81	\\
1.49	0.298	-0.823	\\
1.49	0.328	-0.82	\\
1.49	0.358	-0.816	\\
1.49	0.388	-0.821	\\
1.49	0.418	-0.829	\\
1.49	0.447	-0.828	\\
1.49	0.477	-0.828	\\
1.49	0.507	-0.827	\\
1.49	0.537	-0.831	\\
1.49	0.567	-0.83	\\
1.49	0.597	-0.826	\\
1.49	0.626	-0.826	\\
1.49	0.656	-0.818	\\
1.49	0.686	-0.796	\\
1.49	0.716	-0.808	\\
1.49	0.746	-0.803	\\
1.49	0.776	-0.798	\\
1.49	0.805	-0.788	\\
1.49	0.835	-0.782	\\
1.49	0.865	-0.766	\\
1.49	0.895	-0.759	\\
1.49	0.925	-0.738	\\
1.49	0.955	-0.727	\\
1.49	0.984	-0.709	\\
1.49	1.01	-0.678	\\
1.49	1.04	-0.669	\\
1.49	1.07	-0.615	\\
1.49	1.1	-0.616	\\
1.49	1.13	-0.588	\\
1.49	1.16	-0.558	\\
1.49	1.19	-0.523	\\
1.49	1.22	-0.477	\\
1.49	1.25	-0.441	\\
1.49	1.28	-0.396	\\
1.49	1.31	-0.348	\\
1.49	1.34	-0.305	\\
1.49	1.37	-0.228	\\
1.49	1.4	-0.179	\\
1.49	1.43	-0.127	\\
1.49	1.46	-0.0666	\\
1.49	1.49	0	\\
1.55	0	-0.823	\\
1.55	0.0298	-0.828	\\
1.55	0.0597	-0.832	\\
1.55	0.0895	-0.834	\\
1.55	0.119	-0.828	\\
1.55	0.149	-0.847	\\
1.55	0.179	-0.833	\\
1.55	0.209	-0.851	\\
1.55	0.239	-0.862	\\
1.55	0.268	-0.859	\\
1.55	0.298	-0.875	\\
1.55	0.328	-0.874	\\
1.55	0.358	-0.873	\\
1.55	0.388	-0.88	\\
1.55	0.418	-0.891	\\
1.55	0.447	-0.893	\\
1.55	0.477	-0.896	\\
1.55	0.507	-0.898	\\
1.55	0.537	-0.905	\\
1.55	0.567	-0.907	\\
1.55	0.597	-0.906	\\
1.55	0.626	-0.91	\\
1.55	0.656	-0.904	\\
1.55	0.686	-0.886	\\
1.55	0.716	-0.901	\\
1.55	0.746	-0.9	\\
1.55	0.776	-0.898	\\
1.55	0.805	-0.89	\\
1.55	0.835	-0.888	\\
1.55	0.865	-0.875	\\
1.55	0.895	-0.871	\\
1.55	0.925	-0.853	\\
1.55	0.955	-0.845	\\
1.55	0.984	-0.83	\\
1.55	1.01	-0.802	\\
1.55	1.04	-0.795	\\
1.55	1.07	-0.743	\\
1.55	1.1	-0.746	\\
1.55	1.13	-0.721	\\
1.55	1.16	-0.692	\\
1.55	1.19	-0.66	\\
1.55	1.22	-0.615	\\
1.55	1.25	-0.581	\\
1.55	1.28	-0.538	\\
1.55	1.31	-0.491	\\
1.55	1.34	-0.45	\\
1.55	1.37	-0.374	\\
1.55	1.4	-0.325	\\
1.55	1.43	-0.279	\\
1.55	1.46	nan	\\
1.55	1.49	nan	\\
1.61	0	-0.854	\\
1.61	0.0298	-0.861	\\
1.61	0.0597	-0.867	\\
1.61	0.0895	-0.87	\\
1.61	0.119	-0.867	\\
1.61	0.149	-0.888	\\
1.61	0.179	-0.876	\\
1.61	0.209	-0.897	\\
1.61	0.239	-0.91	\\
1.61	0.268	-0.909	\\
1.61	0.298	-0.927	\\
1.61	0.328	-0.93	\\
1.61	0.358	-0.931	\\
1.61	0.388	-0.941	\\
1.61	0.418	-0.955	\\
1.61	0.447	-0.961	\\
1.61	0.477	-0.966	\\
1.61	0.507	-0.972	\\
1.61	0.537	-0.982	\\
1.61	0.567	-0.987	\\
1.61	0.597	-0.99	\\
1.61	0.626	-0.997	\\
1.61	0.656	-0.995	\\
1.61	0.686	-0.981	\\
1.61	0.716	-0.999	\\
1.61	0.746	-1	\\
1.61	0.776	-1	\\
1.61	0.805	-0.999	\\
1.61	0.835	-1	\\
1.61	0.865	-0.991	\\
1.61	0.895	-0.99	\\
1.61	0.925	-0.976	\\
1.61	0.955	-0.971	\\
1.61	0.984	-0.959	\\
1.61	1.01	-0.934	\\
1.61	1.04	-0.93	\\
1.61	1.07	-0.881	\\
1.61	1.1	-0.887	\\
1.61	1.13	-0.864	\\
1.61	1.16	-0.838	\\
1.61	1.19	-0.808	\\
1.61	1.22	-0.766	\\
1.61	1.25	-0.734	\\
1.61	1.28	-0.692	\\
1.61	1.31	-0.647	\\
1.61	1.34	-0.607	\\
1.61	1.37	-0.533	\\
1.61	1.4	nan	\\
1.61	1.43	nan	\\
1.61	1.46	nan	\\
1.61	1.49	nan	\\
1.67	0	-0.886	\\
1.67	0.0298	-0.894	\\
1.67	0.0597	-0.902	\\
1.67	0.0895	-0.908	\\
1.67	0.119	-0.906	\\
1.67	0.149	-0.929	\\
1.67	0.179	-0.919	\\
1.67	0.209	-0.942	\\
1.67	0.239	-0.958	\\
1.67	0.268	-0.96	\\
1.67	0.298	-0.981	\\
1.67	0.328	-0.986	\\
1.67	0.358	-0.991	\\
1.67	0.388	-1	\\
1.67	0.418	-1.02	\\
1.67	0.447	-1.03	\\
1.67	0.477	-1.04	\\
1.67	0.507	-1.05	\\
1.67	0.537	-1.06	\\
1.67	0.567	-1.07	\\
1.67	0.597	-1.08	\\
1.67	0.626	-1.09	\\
1.67	0.656	-1.09	\\
1.67	0.686	-1.08	\\
1.67	0.716	-1.1	\\
1.67	0.746	-1.11	\\
1.67	0.776	-1.11	\\
1.67	0.805	-1.11	\\
1.67	0.835	-1.12	\\
1.67	0.865	-1.11	\\
1.67	0.895	-1.12	\\
1.67	0.925	-1.11	\\
1.67	0.955	-1.1	\\
1.67	0.984	-1.1	\\
1.67	1.01	-1.07	\\
1.67	1.04	-1.07	\\
1.67	1.07	-1.03	\\
1.67	1.1	-1.04	\\
1.67	1.13	-1.02	\\
1.67	1.16	-0.995	\\
1.67	1.19	-0.968	\\
1.67	1.22	-0.928	\\
1.67	1.25	-0.899	\\
1.67	1.28	-0.859	\\
1.67	1.31	-0.827	\\
1.67	1.34	nan	\\
1.67	1.37	nan	\\
1.67	1.4	nan	\\
1.67	1.43	nan	\\
1.67	1.46	nan	\\
1.67	1.49	nan	\\
1.73	0	-0.918	\\
1.73	0.0298	-0.928	\\
1.73	0.0597	-0.938	\\
1.73	0.0895	-0.945	\\
1.73	0.119	-0.946	\\
1.73	0.149	-0.971	\\
1.73	0.179	-0.963	\\
1.73	0.209	-0.989	\\
1.73	0.239	-1.01	\\
1.73	0.268	-1.01	\\
1.73	0.298	-1.04	\\
1.73	0.328	-1.04	\\
1.73	0.358	-1.05	\\
1.73	0.388	-1.07	\\
1.73	0.418	-1.09	\\
1.73	0.447	-1.1	\\
1.73	0.477	-1.11	\\
1.73	0.507	-1.12	\\
1.73	0.537	-1.14	\\
1.73	0.567	-1.16	\\
1.73	0.597	-1.17	\\
1.73	0.626	-1.18	\\
1.73	0.656	-1.19	\\
1.73	0.686	-1.18	\\
1.73	0.716	-1.21	\\
1.73	0.746	-1.22	\\
1.73	0.776	-1.23	\\
1.73	0.805	-1.23	\\
1.73	0.835	-1.24	\\
1.73	0.865	-1.24	\\
1.73	0.895	-1.25	\\
1.73	0.925	-1.24	\\
1.73	0.955	-1.25	\\
1.73	0.984	-1.24	\\
1.73	1.01	-1.22	\\
1.73	1.04	-1.23	\\
1.73	1.07	-1.19	\\
1.73	1.1	-1.2	\\
1.73	1.13	-1.18	\\
1.73	1.16	-1.16	\\
1.73	1.19	-1.14	\\
1.73	1.22	-1.1	\\
1.73	1.25	-1.08	\\
1.73	1.28	nan	\\
1.73	1.31	nan	\\
1.73	1.34	nan	\\
1.73	1.37	nan	\\
1.73	1.4	nan	\\
1.73	1.43	nan	\\
1.73	1.46	nan	\\
1.73	1.49	nan	\\
1.79	0	-0.949	\\
1.79	0.0298	-0.961	\\
1.79	0.0597	-0.973	\\
1.79	0.0895	-0.983	\\
1.79	0.119	-0.986	\\
1.79	0.149	-1.01	\\
1.79	0.179	-1.01	\\
1.79	0.209	-1.04	\\
1.79	0.239	-1.06	\\
1.79	0.268	-1.06	\\
1.79	0.298	-1.09	\\
1.79	0.328	-1.1	\\
1.79	0.358	-1.11	\\
1.79	0.388	-1.13	\\
1.79	0.418	-1.16	\\
1.79	0.447	-1.17	\\
1.79	0.477	-1.19	\\
1.79	0.507	-1.2	\\
1.79	0.537	-1.23	\\
1.79	0.567	-1.24	\\
1.79	0.597	-1.26	\\
1.79	0.626	-1.28	\\
1.79	0.656	-1.29	\\
1.79	0.686	-1.29	\\
1.79	0.716	-1.32	\\
1.79	0.746	-1.33	\\
1.79	0.776	-1.35	\\
1.79	0.805	-1.36	\\
1.79	0.835	-1.37	\\
1.79	0.865	-1.37	\\
1.79	0.895	-1.39	\\
1.79	0.925	-1.38	\\
1.79	0.955	-1.39	\\
1.79	0.984	-1.39	\\
1.79	1.01	-1.38	\\
1.79	1.04	-1.39	\\
1.79	1.07	-1.35	\\
1.79	1.1	-1.37	\\
1.79	1.13	-1.36	\\
1.79	1.16	-1.34	\\
1.79	1.19	-1.32	\\
1.79	1.22	nan	\\
1.79	1.25	nan	\\
1.79	1.28	nan	\\
1.79	1.31	nan	\\
1.79	1.34	nan	\\
1.79	1.37	nan	\\
1.79	1.4	nan	\\
1.79	1.43	nan	\\
1.79	1.46	nan	\\
1.79	1.49	nan	\\
1.85	0	-0.981	\\
1.85	0.0298	-0.995	\\
1.85	0.0597	-1.01	\\
1.85	0.0895	-1.02	\\
1.85	0.119	-1.03	\\
1.85	0.149	-1.06	\\
1.85	0.179	-1.05	\\
1.85	0.209	-1.08	\\
1.85	0.239	-1.11	\\
1.85	0.268	-1.12	\\
1.85	0.298	-1.15	\\
1.85	0.328	-1.16	\\
1.85	0.358	-1.18	\\
1.85	0.388	-1.2	\\
1.85	0.418	-1.23	\\
1.85	0.447	-1.24	\\
1.85	0.477	-1.27	\\
1.85	0.507	-1.29	\\
1.85	0.537	-1.31	\\
1.85	0.567	-1.33	\\
1.85	0.597	-1.35	\\
1.85	0.626	-1.38	\\
1.85	0.656	-1.39	\\
1.85	0.686	-1.39	\\
1.85	0.716	-1.43	\\
1.85	0.746	-1.45	\\
1.85	0.776	-1.47	\\
1.85	0.805	-1.48	\\
1.85	0.835	-1.5	\\
1.85	0.865	-1.51	\\
1.85	0.895	-1.53	\\
1.85	0.925	-1.53	\\
1.85	0.955	-1.55	\\
1.85	0.984	-1.55	\\
1.85	1.01	-1.54	\\
1.85	1.04	-1.56	\\
1.85	1.07	-1.52	\\
1.85	1.1	-1.54	\\
1.85	1.13	-1.54	\\
1.85	1.16	nan	\\
1.85	1.19	nan	\\
1.85	1.22	nan	\\
1.85	1.25	nan	\\
1.85	1.28	nan	\\
1.85	1.31	nan	\\
1.85	1.34	nan	\\
1.85	1.37	nan	\\
1.85	1.4	nan	\\
1.85	1.43	nan	\\
1.85	1.46	nan	\\
1.85	1.49	nan	\\
1.91	0	-1.01	\\
1.91	0.0298	-1.03	\\
1.91	0.0597	-1.04	\\
1.91	0.0895	-1.06	\\
1.91	0.119	-1.07	\\
1.91	0.149	-1.1	\\
1.91	0.179	-1.1	\\
1.91	0.209	-1.13	\\
1.91	0.239	-1.16	\\
1.91	0.268	-1.17	\\
1.91	0.298	-1.2	\\
1.91	0.328	-1.22	\\
1.91	0.358	-1.24	\\
1.91	0.388	-1.27	\\
1.91	0.418	-1.3	\\
1.91	0.447	-1.32	\\
1.91	0.477	-1.34	\\
1.91	0.507	-1.37	\\
1.91	0.537	-1.4	\\
1.91	0.567	-1.42	\\
1.91	0.597	-1.45	\\
1.91	0.626	-1.48	\\
1.91	0.656	-1.5	\\
1.91	0.686	-1.5	\\
1.91	0.716	-1.54	\\
1.91	0.746	-1.57	\\
1.91	0.776	-1.59	\\
1.91	0.805	-1.61	\\
1.91	0.835	-1.64	\\
1.91	0.865	-1.65	\\
1.91	0.895	-1.68	\\
1.91	0.925	-1.68	\\
1.91	0.955	-1.7	\\
1.91	0.984	-1.71	\\
1.91	1.01	-1.71	\\
1.91	1.04	-1.73	\\
1.91	1.07	-1.71	\\
1.91	1.1	nan	\\
1.91	1.13	nan	\\
1.91	1.16	nan	\\
1.91	1.19	nan	\\
1.91	1.22	nan	\\
1.91	1.25	nan	\\
1.91	1.28	nan	\\
1.91	1.31	nan	\\
1.91	1.34	nan	\\
1.91	1.37	nan	\\
1.91	1.4	nan	\\
1.91	1.43	nan	\\
1.91	1.46	nan	\\
1.91	1.49	nan	\\
1.97	0	-1.04	\\
1.97	0.0298	-1.06	\\
1.97	0.0597	-1.08	\\
1.97	0.0895	-1.1	\\
1.97	0.119	-1.11	\\
1.97	0.149	-1.14	\\
1.97	0.179	-1.14	\\
1.97	0.209	-1.18	\\
1.97	0.239	-1.21	\\
1.97	0.268	-1.23	\\
1.97	0.298	-1.26	\\
1.97	0.328	-1.28	\\
1.97	0.358	-1.3	\\
1.97	0.388	-1.33	\\
1.97	0.418	-1.37	\\
1.97	0.447	-1.39	\\
1.97	0.477	-1.42	\\
1.97	0.507	-1.45	\\
1.97	0.537	-1.49	\\
1.97	0.567	-1.52	\\
1.97	0.597	-1.54	\\
1.97	0.626	-1.58	\\
1.97	0.656	-1.6	\\
1.97	0.686	-1.61	\\
1.97	0.716	-1.66	\\
1.97	0.746	-1.69	\\
1.97	0.776	-1.72	\\
1.97	0.805	-1.75	\\
1.97	0.835	-1.78	\\
1.97	0.865	-1.8	\\
1.97	0.895	-1.83	\\
1.97	0.925	-1.84	\\
1.97	0.955	-1.86	\\
1.97	0.984	-1.88	\\
1.97	1.01	-1.88	\\
1.97	1.04	nan	\\
1.97	1.07	nan	\\
1.97	1.1	nan	\\
1.97	1.13	nan	\\
1.97	1.16	nan	\\
1.97	1.19	nan	\\
1.97	1.22	nan	\\
1.97	1.25	nan	\\
1.97	1.28	nan	\\
1.97	1.31	nan	\\
1.97	1.34	nan	\\
1.97	1.37	nan	\\
1.97	1.4	nan	\\
1.97	1.43	nan	\\
1.97	1.46	nan	\\
1.97	1.49	nan	\\
2.03	0	-1.08	\\
2.03	0.0298	-1.1	\\
2.03	0.0597	-1.12	\\
2.03	0.0895	-1.14	\\
2.03	0.119	-1.15	\\
2.03	0.149	-1.19	\\
2.03	0.179	-1.19	\\
2.03	0.209	-1.23	\\
2.03	0.239	-1.26	\\
2.03	0.268	-1.28	\\
2.03	0.298	-1.32	\\
2.03	0.328	-1.34	\\
2.03	0.358	-1.37	\\
2.03	0.388	-1.4	\\
2.03	0.418	-1.44	\\
2.03	0.447	-1.47	\\
2.03	0.477	-1.5	\\
2.03	0.507	-1.54	\\
2.03	0.537	-1.57	\\
2.03	0.567	-1.61	\\
2.03	0.597	-1.64	\\
2.03	0.626	-1.68	\\
2.03	0.656	-1.71	\\
2.03	0.686	-1.73	\\
2.03	0.716	-1.78	\\
2.03	0.746	-1.81	\\
2.03	0.776	-1.85	\\
2.03	0.805	-1.88	\\
2.03	0.835	-1.92	\\
2.03	0.865	-1.94	\\
2.03	0.895	-1.98	\\
2.03	0.925	-2	\\
2.03	0.955	-2.03	\\
2.03	0.984	nan	\\
2.03	1.01	nan	\\
2.03	1.04	nan	\\
2.03	1.07	nan	\\
2.03	1.1	nan	\\
2.03	1.13	nan	\\
2.03	1.16	nan	\\
2.03	1.19	nan	\\
2.03	1.22	nan	\\
2.03	1.25	nan	\\
2.03	1.28	nan	\\
2.03	1.31	nan	\\
2.03	1.34	nan	\\
2.03	1.37	nan	\\
2.03	1.4	nan	\\
2.03	1.43	nan	\\
2.03	1.46	nan	\\
2.03	1.49	nan	\\
2.09	0	-1.11	\\
2.09	0.0298	-1.13	\\
2.09	0.0597	-1.15	\\
2.09	0.0895	-1.17	\\
2.09	0.119	-1.19	\\
2.09	0.149	-1.23	\\
2.09	0.179	-1.24	\\
2.09	0.209	-1.28	\\
2.09	0.239	-1.32	\\
2.09	0.268	-1.34	\\
2.09	0.298	-1.38	\\
2.09	0.328	-1.41	\\
2.09	0.358	-1.43	\\
2.09	0.388	-1.47	\\
2.09	0.418	-1.51	\\
2.09	0.447	-1.55	\\
2.09	0.477	-1.58	\\
2.09	0.507	-1.62	\\
2.09	0.537	-1.66	\\
2.09	0.567	-1.7	\\
2.09	0.597	-1.74	\\
2.09	0.626	-1.78	\\
2.09	0.656	-1.82	\\
2.09	0.686	-1.84	\\
2.09	0.716	-1.9	\\
2.09	0.746	-1.94	\\
2.09	0.776	-1.98	\\
2.09	0.805	-2.02	\\
2.09	0.835	-2.06	\\
2.09	0.865	-2.09	\\
2.09	0.895	-2.12	\\
2.09	0.925	nan	\\
2.09	0.955	nan	\\
2.09	0.984	nan	\\
2.09	1.01	nan	\\
2.09	1.04	nan	\\
2.09	1.07	nan	\\
2.09	1.1	nan	\\
2.09	1.13	nan	\\
2.09	1.16	nan	\\
2.09	1.19	nan	\\
2.09	1.22	nan	\\
2.09	1.25	nan	\\
2.09	1.28	nan	\\
2.09	1.31	nan	\\
2.09	1.34	nan	\\
2.09	1.37	nan	\\
2.09	1.4	nan	\\
2.09	1.43	nan	\\
2.09	1.46	nan	\\
2.09	1.49	nan	\\
2.15	0	-1.14	\\
2.15	0.0298	-1.16	\\
2.15	0.0597	-1.19	\\
2.15	0.0895	-1.21	\\
2.15	0.119	-1.23	\\
2.15	0.149	-1.27	\\
2.15	0.179	-1.29	\\
2.15	0.209	-1.33	\\
2.15	0.239	-1.37	\\
2.15	0.268	-1.39	\\
2.15	0.298	-1.44	\\
2.15	0.328	-1.47	\\
2.15	0.358	-1.5	\\
2.15	0.388	-1.54	\\
2.15	0.418	-1.59	\\
2.15	0.447	-1.63	\\
2.15	0.477	-1.67	\\
2.15	0.507	-1.71	\\
2.15	0.537	-1.76	\\
2.15	0.567	-1.8	\\
2.15	0.597	-1.84	\\
2.15	0.626	-1.89	\\
2.15	0.656	-1.93	\\
2.15	0.686	-1.96	\\
2.15	0.716	-2.02	\\
2.15	0.746	-2.06	\\
2.15	0.776	-2.11	\\
2.15	0.805	-2.15	\\
2.15	0.835	-2.18	\\
2.15	0.865	nan	\\
2.15	0.895	nan	\\
2.15	0.925	nan	\\
2.15	0.955	nan	\\
2.15	0.984	nan	\\
2.15	1.01	nan	\\
2.15	1.04	nan	\\
2.15	1.07	nan	\\
2.15	1.1	nan	\\
2.15	1.13	nan	\\
2.15	1.16	nan	\\
2.15	1.19	nan	\\
2.15	1.22	nan	\\
2.15	1.25	nan	\\
2.15	1.28	nan	\\
2.15	1.31	nan	\\
2.15	1.34	nan	\\
2.15	1.37	nan	\\
2.15	1.4	nan	\\
2.15	1.43	nan	\\
2.15	1.46	nan	\\
2.15	1.49	nan	\\
2.21	0	-1.17	\\
2.21	0.0298	-1.2	\\
2.21	0.0597	-1.23	\\
2.21	0.0895	-1.25	\\
2.21	0.119	-1.27	\\
2.21	0.149	-1.32	\\
2.21	0.179	-1.33	\\
2.21	0.209	-1.38	\\
2.21	0.239	-1.42	\\
2.21	0.268	-1.45	\\
2.21	0.298	-1.5	\\
2.21	0.328	-1.53	\\
2.21	0.358	-1.57	\\
2.21	0.388	-1.61	\\
2.21	0.418	-1.66	\\
2.21	0.447	-1.71	\\
2.21	0.477	-1.75	\\
2.21	0.507	-1.79	\\
2.21	0.537	-1.85	\\
2.21	0.567	-1.89	\\
2.21	0.597	-1.94	\\
2.21	0.626	-1.99	\\
2.21	0.656	-2.04	\\
2.21	0.686	-2.07	\\
2.21	0.716	-2.14	\\
2.21	0.746	-2.19	\\
2.21	0.776	-2.23	\\
2.21	0.805	nan	\\
2.21	0.835	nan	\\
2.21	0.865	nan	\\
2.21	0.895	nan	\\
2.21	0.925	nan	\\
2.21	0.955	nan	\\
2.21	0.984	nan	\\
2.21	1.01	nan	\\
2.21	1.04	nan	\\
2.21	1.07	nan	\\
2.21	1.1	nan	\\
2.21	1.13	nan	\\
2.21	1.16	nan	\\
2.21	1.19	nan	\\
2.21	1.22	nan	\\
2.21	1.25	nan	\\
2.21	1.28	nan	\\
2.21	1.31	nan	\\
2.21	1.34	nan	\\
2.21	1.37	nan	\\
2.21	1.4	nan	\\
2.21	1.43	nan	\\
2.21	1.46	nan	\\
2.21	1.49	nan	\\
2.27	0	-1.2	\\
2.27	0.0298	-1.23	\\
2.27	0.0597	-1.26	\\
2.27	0.0895	-1.29	\\
2.27	0.119	-1.32	\\
2.27	0.149	-1.37	\\
2.27	0.179	-1.38	\\
2.27	0.209	-1.43	\\
2.27	0.239	-1.48	\\
2.27	0.268	-1.51	\\
2.27	0.298	-1.56	\\
2.27	0.328	-1.6	\\
2.27	0.358	-1.64	\\
2.27	0.388	-1.68	\\
2.27	0.418	-1.74	\\
2.27	0.447	-1.78	\\
2.27	0.477	-1.83	\\
2.27	0.507	-1.88	\\
2.27	0.537	-1.94	\\
2.27	0.567	-1.99	\\
2.27	0.597	-2.04	\\
2.27	0.626	-2.1	\\
2.27	0.656	-2.15	\\
2.27	0.686	-2.18	\\
2.27	0.716	-2.24	\\
2.27	0.746	nan	\\
2.27	0.776	nan	\\
2.27	0.805	nan	\\
2.27	0.835	nan	\\
2.27	0.865	nan	\\
2.27	0.895	nan	\\
2.27	0.925	nan	\\
2.27	0.955	nan	\\
2.27	0.984	nan	\\
2.27	1.01	nan	\\
2.27	1.04	nan	\\
2.27	1.07	nan	\\
2.27	1.1	nan	\\
2.27	1.13	nan	\\
2.27	1.16	nan	\\
2.27	1.19	nan	\\
2.27	1.22	nan	\\
2.27	1.25	nan	\\
2.27	1.28	nan	\\
2.27	1.31	nan	\\
2.27	1.34	nan	\\
2.27	1.37	nan	\\
2.27	1.4	nan	\\
2.27	1.43	nan	\\
2.27	1.46	nan	\\
2.27	1.49	nan	\\
2.33	0	-1.23	\\
2.33	0.0298	-1.27	\\
2.33	0.0597	-1.3	\\
2.33	0.0895	-1.33	\\
2.33	0.119	-1.36	\\
2.33	0.149	-1.41	\\
2.33	0.179	-1.43	\\
2.33	0.209	-1.48	\\
2.33	0.239	-1.53	\\
2.33	0.268	-1.57	\\
2.33	0.298	-1.62	\\
2.33	0.328	-1.66	\\
2.33	0.358	-1.7	\\
2.33	0.388	-1.76	\\
2.33	0.418	-1.81	\\
2.33	0.447	-1.86	\\
2.33	0.477	-1.92	\\
2.33	0.507	-1.97	\\
2.33	0.537	-2.03	\\
2.33	0.567	-2.08	\\
2.33	0.597	-2.14	\\
2.33	0.626	-2.2	\\
2.33	0.656	-2.25	\\
2.33	0.686	nan	\\
2.33	0.716	nan	\\
2.33	0.746	nan	\\
2.33	0.776	nan	\\
2.33	0.805	nan	\\
2.33	0.835	nan	\\
2.33	0.865	nan	\\
2.33	0.895	nan	\\
2.33	0.925	nan	\\
2.33	0.955	nan	\\
2.33	0.984	nan	\\
2.33	1.01	nan	\\
2.33	1.04	nan	\\
2.33	1.07	nan	\\
2.33	1.1	nan	\\
2.33	1.13	nan	\\
2.33	1.16	nan	\\
2.33	1.19	nan	\\
2.33	1.22	nan	\\
2.33	1.25	nan	\\
2.33	1.28	nan	\\
2.33	1.31	nan	\\
2.33	1.34	nan	\\
2.33	1.37	nan	\\
2.33	1.4	nan	\\
2.33	1.43	nan	\\
2.33	1.46	nan	\\
2.33	1.49	nan	\\
2.39	0	-1.27	\\
2.39	0.0298	-1.3	\\
2.39	0.0597	-1.34	\\
2.39	0.0895	-1.37	\\
2.39	0.119	-1.4	\\
2.39	0.149	-1.46	\\
2.39	0.179	-1.48	\\
2.39	0.209	-1.54	\\
2.39	0.239	-1.59	\\
2.39	0.268	-1.63	\\
2.39	0.298	-1.68	\\
2.39	0.328	-1.73	\\
2.39	0.358	-1.77	\\
2.39	0.388	-1.83	\\
2.39	0.418	-1.89	\\
2.39	0.447	-1.94	\\
2.39	0.477	-2	\\
2.39	0.507	-2.05	\\
2.39	0.537	-2.12	\\
2.39	0.567	-2.18	\\
2.39	0.597	-2.23	\\
2.39	0.626	nan	\\
2.39	0.656	nan	\\
2.39	0.686	nan	\\
2.39	0.716	nan	\\
2.39	0.746	nan	\\
2.39	0.776	nan	\\
2.39	0.805	nan	\\
2.39	0.835	nan	\\
2.39	0.865	nan	\\
2.39	0.895	nan	\\
2.39	0.925	nan	\\
2.39	0.955	nan	\\
2.39	0.984	nan	\\
2.39	1.01	nan	\\
2.39	1.04	nan	\\
2.39	1.07	nan	\\
2.39	1.1	nan	\\
2.39	1.13	nan	\\
2.39	1.16	nan	\\
2.39	1.19	nan	\\
2.39	1.22	nan	\\
2.39	1.25	nan	\\
2.39	1.28	nan	\\
2.39	1.31	nan	\\
2.39	1.34	nan	\\
2.39	1.37	nan	\\
2.39	1.4	nan	\\
2.39	1.43	nan	\\
2.39	1.46	nan	\\
2.39	1.49	nan	\\
2.45	0	-1.3	\\
2.45	0.0298	-1.34	\\
2.45	0.0597	-1.38	\\
2.45	0.0895	-1.41	\\
2.45	0.119	-1.45	\\
2.45	0.149	-1.5	\\
2.45	0.179	-1.53	\\
2.45	0.209	-1.59	\\
2.45	0.239	-1.64	\\
2.45	0.268	-1.69	\\
2.45	0.298	-1.75	\\
2.45	0.328	-1.79	\\
2.45	0.358	-1.84	\\
2.45	0.388	-1.9	\\
2.45	0.418	-1.96	\\
2.45	0.447	-2.02	\\
2.45	0.477	-2.08	\\
2.45	0.507	-2.14	\\
2.45	0.537	-2.2	\\
2.45	0.567	nan	\\
2.45	0.597	nan	\\
2.45	0.626	nan	\\
2.45	0.656	nan	\\
2.45	0.686	nan	\\
2.45	0.716	nan	\\
2.45	0.746	nan	\\
2.45	0.776	nan	\\
2.45	0.805	nan	\\
2.45	0.835	nan	\\
2.45	0.865	nan	\\
2.45	0.895	nan	\\
2.45	0.925	nan	\\
2.45	0.955	nan	\\
2.45	0.984	nan	\\
2.45	1.01	nan	\\
2.45	1.04	nan	\\
2.45	1.07	nan	\\
2.45	1.1	nan	\\
2.45	1.13	nan	\\
2.45	1.16	nan	\\
2.45	1.19	nan	\\
2.45	1.22	nan	\\
2.45	1.25	nan	\\
2.45	1.28	nan	\\
2.45	1.31	nan	\\
2.45	1.34	nan	\\
2.45	1.37	nan	\\
2.45	1.4	nan	\\
2.45	1.43	nan	\\
2.45	1.46	nan	\\
2.45	1.49	nan	\\
2.51	0	-1.33	\\
2.51	0.0298	-1.37	\\
2.51	0.0597	-1.41	\\
2.51	0.0895	-1.46	\\
2.51	0.119	-1.49	\\
2.51	0.149	-1.55	\\
2.51	0.179	-1.58	\\
2.51	0.209	-1.64	\\
2.51	0.239	-1.7	\\
2.51	0.268	-1.75	\\
2.51	0.298	-1.81	\\
2.51	0.328	-1.86	\\
2.51	0.358	-1.91	\\
2.51	0.388	-1.97	\\
2.51	0.418	-2.04	\\
2.51	0.447	-2.1	\\
2.51	0.477	-2.15	\\
2.51	0.507	nan	\\
2.51	0.537	nan	\\
2.51	0.567	nan	\\
2.51	0.597	nan	\\
2.51	0.626	nan	\\
2.51	0.656	nan	\\
2.51	0.686	nan	\\
2.51	0.716	nan	\\
2.51	0.746	nan	\\
2.51	0.776	nan	\\
2.51	0.805	nan	\\
2.51	0.835	nan	\\
2.51	0.865	nan	\\
2.51	0.895	nan	\\
2.51	0.925	nan	\\
2.51	0.955	nan	\\
2.51	0.984	nan	\\
2.51	1.01	nan	\\
2.51	1.04	nan	\\
2.51	1.07	nan	\\
2.51	1.1	nan	\\
2.51	1.13	nan	\\
2.51	1.16	nan	\\
2.51	1.19	nan	\\
2.51	1.22	nan	\\
2.51	1.25	nan	\\
2.51	1.28	nan	\\
2.51	1.31	nan	\\
2.51	1.34	nan	\\
2.51	1.37	nan	\\
2.51	1.4	nan	\\
2.51	1.43	nan	\\
2.51	1.46	nan	\\
2.51	1.49	nan	\\
2.57	0	-1.36	\\
2.57	0.0298	-1.41	\\
2.57	0.0597	-1.45	\\
2.57	0.0895	-1.5	\\
2.57	0.119	-1.54	\\
2.57	0.149	-1.6	\\
2.57	0.179	-1.63	\\
2.57	0.209	-1.7	\\
2.57	0.239	-1.76	\\
2.57	0.268	-1.81	\\
2.57	0.298	-1.87	\\
2.57	0.328	-1.93	\\
2.57	0.358	-1.98	\\
2.57	0.388	-2.05	\\
2.57	0.418	-2.11	\\
2.57	0.447	nan	\\
2.57	0.477	nan	\\
2.57	0.507	nan	\\
2.57	0.537	nan	\\
2.57	0.567	nan	\\
2.57	0.597	nan	\\
2.57	0.626	nan	\\
2.57	0.656	nan	\\
2.57	0.686	nan	\\
2.57	0.716	nan	\\
2.57	0.746	nan	\\
2.57	0.776	nan	\\
2.57	0.805	nan	\\
2.57	0.835	nan	\\
2.57	0.865	nan	\\
2.57	0.895	nan	\\
2.57	0.925	nan	\\
2.57	0.955	nan	\\
2.57	0.984	nan	\\
2.57	1.01	nan	\\
2.57	1.04	nan	\\
2.57	1.07	nan	\\
2.57	1.1	nan	\\
2.57	1.13	nan	\\
2.57	1.16	nan	\\
2.57	1.19	nan	\\
2.57	1.22	nan	\\
2.57	1.25	nan	\\
2.57	1.28	nan	\\
2.57	1.31	nan	\\
2.57	1.34	nan	\\
2.57	1.37	nan	\\
2.57	1.4	nan	\\
2.57	1.43	nan	\\
2.57	1.46	nan	\\
2.57	1.49	nan	\\
2.63	0	-1.39	\\
2.63	0.0298	-1.44	\\
2.63	0.0597	-1.49	\\
2.63	0.0895	-1.54	\\
2.63	0.119	-1.58	\\
2.63	0.149	-1.65	\\
2.63	0.179	-1.68	\\
2.63	0.209	-1.75	\\
2.63	0.239	-1.82	\\
2.63	0.268	-1.87	\\
2.63	0.298	-1.94	\\
2.63	0.328	-1.99	\\
2.63	0.358	-2.04	\\
2.63	0.388	nan	\\
2.63	0.418	nan	\\
2.63	0.447	nan	\\
2.63	0.477	nan	\\
2.63	0.507	nan	\\
2.63	0.537	nan	\\
2.63	0.567	nan	\\
2.63	0.597	nan	\\
2.63	0.626	nan	\\
2.63	0.656	nan	\\
2.63	0.686	nan	\\
2.63	0.716	nan	\\
2.63	0.746	nan	\\
2.63	0.776	nan	\\
2.63	0.805	nan	\\
2.63	0.835	nan	\\
2.63	0.865	nan	\\
2.63	0.895	nan	\\
2.63	0.925	nan	\\
2.63	0.955	nan	\\
2.63	0.984	nan	\\
2.63	1.01	nan	\\
2.63	1.04	nan	\\
2.63	1.07	nan	\\
2.63	1.1	nan	\\
2.63	1.13	nan	\\
2.63	1.16	nan	\\
2.63	1.19	nan	\\
2.63	1.22	nan	\\
2.63	1.25	nan	\\
2.63	1.28	nan	\\
2.63	1.31	nan	\\
2.63	1.34	nan	\\
2.63	1.37	nan	\\
2.63	1.4	nan	\\
2.63	1.43	nan	\\
2.63	1.46	nan	\\
2.63	1.49	nan	\\
2.68	0	-1.42	\\
2.68	0.0298	-1.48	\\
2.68	0.0597	-1.53	\\
2.68	0.0895	-1.58	\\
2.68	0.119	-1.63	\\
2.68	0.149	-1.7	\\
2.68	0.179	-1.73	\\
2.68	0.209	-1.81	\\
2.68	0.239	-1.87	\\
2.68	0.268	-1.93	\\
2.68	0.298	-2	\\
2.68	0.328	nan	\\
2.68	0.358	nan	\\
2.68	0.388	nan	\\
2.68	0.418	nan	\\
2.68	0.447	nan	\\
2.68	0.477	nan	\\
2.68	0.507	nan	\\
2.68	0.537	nan	\\
2.68	0.567	nan	\\
2.68	0.597	nan	\\
2.68	0.626	nan	\\
2.68	0.656	nan	\\
2.68	0.686	nan	\\
2.68	0.716	nan	\\
2.68	0.746	nan	\\
2.68	0.776	nan	\\
2.68	0.805	nan	\\
2.68	0.835	nan	\\
2.68	0.865	nan	\\
2.68	0.895	nan	\\
2.68	0.925	nan	\\
2.68	0.955	nan	\\
2.68	0.984	nan	\\
2.68	1.01	nan	\\
2.68	1.04	nan	\\
2.68	1.07	nan	\\
2.68	1.1	nan	\\
2.68	1.13	nan	\\
2.68	1.16	nan	\\
2.68	1.19	nan	\\
2.68	1.22	nan	\\
2.68	1.25	nan	\\
2.68	1.28	nan	\\
2.68	1.31	nan	\\
2.68	1.34	nan	\\
2.68	1.37	nan	\\
2.68	1.4	nan	\\
2.68	1.43	nan	\\
2.68	1.46	nan	\\
2.68	1.49	nan	\\
2.74	0	-1.46	\\
2.74	0.0298	-1.51	\\
2.74	0.0597	-1.57	\\
2.74	0.0895	-1.62	\\
2.74	0.119	-1.67	\\
2.74	0.149	-1.74	\\
2.74	0.179	-1.79	\\
2.74	0.209	-1.86	\\
2.74	0.239	-1.91	\\
2.74	0.268	nan	\\
2.74	0.298	nan	\\
2.74	0.328	nan	\\
2.74	0.358	nan	\\
2.74	0.388	nan	\\
2.74	0.418	nan	\\
2.74	0.447	nan	\\
2.74	0.477	nan	\\
2.74	0.507	nan	\\
2.74	0.537	nan	\\
2.74	0.567	nan	\\
2.74	0.597	nan	\\
2.74	0.626	nan	\\
2.74	0.656	nan	\\
2.74	0.686	nan	\\
2.74	0.716	nan	\\
2.74	0.746	nan	\\
2.74	0.776	nan	\\
2.74	0.805	nan	\\
2.74	0.835	nan	\\
2.74	0.865	nan	\\
2.74	0.895	nan	\\
2.74	0.925	nan	\\
2.74	0.955	nan	\\
2.74	0.984	nan	\\
2.74	1.01	nan	\\
2.74	1.04	nan	\\
2.74	1.07	nan	\\
2.74	1.1	nan	\\
2.74	1.13	nan	\\
2.74	1.16	nan	\\
2.74	1.19	nan	\\
2.74	1.22	nan	\\
2.74	1.25	nan	\\
2.74	1.28	nan	\\
2.74	1.31	nan	\\
2.74	1.34	nan	\\
2.74	1.37	nan	\\
2.74	1.4	nan	\\
2.74	1.43	nan	\\
2.74	1.46	nan	\\
2.74	1.49	nan	\\
2.8	0	-1.49	\\
2.8	0.0298	-1.55	\\
2.8	0.0597	-1.61	\\
2.8	0.0895	-1.66	\\
2.8	0.119	-1.72	\\
2.8	0.149	-1.79	\\
2.8	0.179	-1.83	\\
2.8	0.209	nan	\\
2.8	0.239	nan	\\
2.8	0.268	nan	\\
2.8	0.298	nan	\\
2.8	0.328	nan	\\
2.8	0.358	nan	\\
2.8	0.388	nan	\\
2.8	0.418	nan	\\
2.8	0.447	nan	\\
2.8	0.477	nan	\\
2.8	0.507	nan	\\
2.8	0.537	nan	\\
2.8	0.567	nan	\\
2.8	0.597	nan	\\
2.8	0.626	nan	\\
2.8	0.656	nan	\\
2.8	0.686	nan	\\
2.8	0.716	nan	\\
2.8	0.746	nan	\\
2.8	0.776	nan	\\
2.8	0.805	nan	\\
2.8	0.835	nan	\\
2.8	0.865	nan	\\
2.8	0.895	nan	\\
2.8	0.925	nan	\\
2.8	0.955	nan	\\
2.8	0.984	nan	\\
2.8	1.01	nan	\\
2.8	1.04	nan	\\
2.8	1.07	nan	\\
2.8	1.1	nan	\\
2.8	1.13	nan	\\
2.8	1.16	nan	\\
2.8	1.19	nan	\\
2.8	1.22	nan	\\
2.8	1.25	nan	\\
2.8	1.28	nan	\\
2.8	1.31	nan	\\
2.8	1.34	nan	\\
2.8	1.37	nan	\\
2.8	1.4	nan	\\
2.8	1.43	nan	\\
2.8	1.46	nan	\\
2.8	1.49	nan	\\
2.86	0	-1.52	\\
2.86	0.0298	-1.58	\\
2.86	0.0597	-1.65	\\
2.86	0.0895	-1.71	\\
2.86	0.119	-1.75	\\
2.86	0.149	nan	\\
2.86	0.179	nan	\\
2.86	0.209	nan	\\
2.86	0.239	nan	\\
2.86	0.268	nan	\\
2.86	0.298	nan	\\
2.86	0.328	nan	\\
2.86	0.358	nan	\\
2.86	0.388	nan	\\
2.86	0.418	nan	\\
2.86	0.447	nan	\\
2.86	0.477	nan	\\
2.86	0.507	nan	\\
2.86	0.537	nan	\\
2.86	0.567	nan	\\
2.86	0.597	nan	\\
2.86	0.626	nan	\\
2.86	0.656	nan	\\
2.86	0.686	nan	\\
2.86	0.716	nan	\\
2.86	0.746	nan	\\
2.86	0.776	nan	\\
2.86	0.805	nan	\\
2.86	0.835	nan	\\
2.86	0.865	nan	\\
2.86	0.895	nan	\\
2.86	0.925	nan	\\
2.86	0.955	nan	\\
2.86	0.984	nan	\\
2.86	1.01	nan	\\
2.86	1.04	nan	\\
2.86	1.07	nan	\\
2.86	1.1	nan	\\
2.86	1.13	nan	\\
2.86	1.16	nan	\\
2.86	1.19	nan	\\
2.86	1.22	nan	\\
2.86	1.25	nan	\\
2.86	1.28	nan	\\
2.86	1.31	nan	\\
2.86	1.34	nan	\\
2.86	1.37	nan	\\
2.86	1.4	nan	\\
2.86	1.43	nan	\\
2.86	1.46	nan	\\
2.86	1.49	nan	\\
2.92	0	-1.55	\\
2.92	0.0298	-1.62	\\
2.92	0.0597	-1.68	\\
2.92	0.0895	nan	\\
2.92	0.119	nan	\\
2.92	0.149	nan	\\
2.92	0.179	nan	\\
2.92	0.209	nan	\\
2.92	0.239	nan	\\
2.92	0.268	nan	\\
2.92	0.298	nan	\\
2.92	0.328	nan	\\
2.92	0.358	nan	\\
2.92	0.388	nan	\\
2.92	0.418	nan	\\
2.92	0.447	nan	\\
2.92	0.477	nan	\\
2.92	0.507	nan	\\
2.92	0.537	nan	\\
2.92	0.567	nan	\\
2.92	0.597	nan	\\
2.92	0.626	nan	\\
2.92	0.656	nan	\\
2.92	0.686	nan	\\
2.92	0.716	nan	\\
2.92	0.746	nan	\\
2.92	0.776	nan	\\
2.92	0.805	nan	\\
2.92	0.835	nan	\\
2.92	0.865	nan	\\
2.92	0.895	nan	\\
2.92	0.925	nan	\\
2.92	0.955	nan	\\
2.92	0.984	nan	\\
2.92	1.01	nan	\\
2.92	1.04	nan	\\
2.92	1.07	nan	\\
2.92	1.1	nan	\\
2.92	1.13	nan	\\
2.92	1.16	nan	\\
2.92	1.19	nan	\\
2.92	1.22	nan	\\
2.92	1.25	nan	\\
2.92	1.28	nan	\\
2.92	1.31	nan	\\
2.92	1.34	nan	\\
2.92	1.37	nan	\\
2.92	1.4	nan	\\
2.92	1.43	nan	\\
2.92	1.46	nan	\\
2.92	1.49	nan	\\
2.98	0	-1.58	\\
2.98	0.0298	nan	\\
2.98	0.0597	nan	\\
2.98	0.0895	nan	\\
2.98	0.119	nan	\\
2.98	0.149	nan	\\
2.98	0.179	nan	\\
2.98	0.209	nan	\\
2.98	0.239	nan	\\
2.98	0.268	nan	\\
2.98	0.298	nan	\\
2.98	0.328	nan	\\
2.98	0.358	nan	\\
2.98	0.388	nan	\\
2.98	0.418	nan	\\
2.98	0.447	nan	\\
2.98	0.477	nan	\\
2.98	0.507	nan	\\
2.98	0.537	nan	\\
2.98	0.567	nan	\\
2.98	0.597	nan	\\
2.98	0.626	nan	\\
2.98	0.656	nan	\\
2.98	0.686	nan	\\
2.98	0.716	nan	\\
2.98	0.746	nan	\\
2.98	0.776	nan	\\
2.98	0.805	nan	\\
2.98	0.835	nan	\\
2.98	0.865	nan	\\
2.98	0.895	nan	\\
2.98	0.925	nan	\\
2.98	0.955	nan	\\
2.98	0.984	nan	\\
2.98	1.01	nan	\\
2.98	1.04	nan	\\
2.98	1.07	nan	\\
2.98	1.1	nan	\\
2.98	1.13	nan	\\
2.98	1.16	nan	\\
2.98	1.19	nan	\\
2.98	1.22	nan	\\
2.98	1.25	nan	\\
2.98	1.28	nan	\\
2.98	1.31	nan	\\
2.98	1.34	nan	\\
2.98	1.37	nan	\\
2.98	1.4	nan	\\
2.98	1.43	nan	\\
2.98	1.46	nan	\\
2.98	1.49	nan	\\
};
\addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.0298	0.0298	0.00947	\\
0.0597	0.0597	0.00905	\\
0.0895	0.0895	0.00992	\\
0.119	0.119	0.00983	\\
0.149	0.149	0.01	\\
0.179	0.179	-0.00338	\\
0.209	0.209	0.00551	\\
0.239	0.239	0.00162	\\
0.268	0.268	0.00864	\\
0.298	0.298	0.00999	\\
0.328	0.328	0.01	\\
0.358	0.358	0.00471	\\
0.388	0.388	0.00906	\\
0.418	0.418	0.00918	\\
0.447	0.447	0.01	\\
0.477	0.477	0.00575	\\
0.507	0.507	0.01	\\
0.537	0.537	0.00897	\\
0.567	0.567	0.00867	\\
0.597	0.597	0.00999	\\
0.626	0.626	0.00306	\\
0.656	0.656	0.00852	\\
0.686	0.686	0.0081	\\
0.716	0.716	0.00988	\\
0.746	0.746	0.00922	\\
0.776	0.776	0.01	\\
0.805	0.805	0.00725	\\
0.835	0.835	-0.00222	\\
0.865	0.865	0.01	\\
0.895	0.895	0.00652	\\
0.925	0.925	0.00839	\\
0.955	0.955	0.00902	\\
0.984	0.984	0.00491	\\
1.01	1.01	0.00794	\\
1.04	1.04	0.00411	\\
1.07	1.07	-0.00652	\\
1.1	1.1	0.00634	\\
1.13	1.13	0.00363	\\
1.16	1.16	-0.0019	\\
1.19	1.19	0.01	\\
1.22	1.22	0.00582	\\
1.25	1.25	-0.00975	\\
1.28	1.28	0.01	\\
1.31	1.31	0.0059	\\
1.34	1.34	0.000495	\\
1.37	1.37	0.00862	\\
1.4	1.4	0.00951	\\
1.43	1.43	0.00718	\\
1.46	1.46	0.00794	\\
1.49	1.49	0.01	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.0597	0	-0.0216	\\
0.119	0	-0.0533	\\
0.179	0	-0.0849	\\
0.239	0	-0.117	\\
0.298	0	-0.148	\\
0.358	0	-0.18	\\
0.418	0	-0.211	\\
0.477	0	-0.243	\\
0.537	0	-0.275	\\
0.597	0	-0.306	\\
0.656	0	-0.338	\\
0.716	0	-0.37	\\
0.776	0	-0.401	\\
0.835	0	-0.433	\\
0.895	0	-0.465	\\
0.955	0	-0.496	\\
1.01	0	-0.528	\\
1.07	0	-0.56	\\
1.13	0	-0.591	\\
1.19	0	-0.623	\\
1.25	0	-0.654	\\
1.31	0	-0.686	\\
1.37	0	-0.718	\\
1.43	0	-0.749	\\
1.49	0	-0.781	\\
1.55	0	-0.813	\\
1.61	0	-0.844	\\
1.67	0	-0.876	\\
1.73	0	-0.908	\\
1.79	0	-0.939	\\
1.85	0	-0.971	\\
1.91	0	-1	\\
1.97	0	-1.03	\\
2.03	0	-1.07	\\
2.09	0	-1.1	\\
2.15	0	-1.13	\\
2.21	0	-1.16	\\
2.27	0	-1.19	\\
2.33	0	-1.22	\\
2.39	0	-1.26	\\
2.45	0	-1.29	\\
2.51	0	-1.32	\\
2.57	0	-1.35	\\
2.63	0	-1.38	\\
2.68	0	-1.41	\\
2.74	0	-1.45	\\
2.8	0	-1.48	\\
2.86	0	-1.51	\\
2.92	0	-1.54	\\
2.98	0	nan	\\
};
 \end{axis}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
unbounded coords=jump,
view={0}{90},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=2.54,
xtick={0,1,2,2.31},
xticklabels={{0},{1},{2},{$c$}},
xlabel={$\xi_{12}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.945,
ymax=0.995,
ytick={-0.677,0,0.815,1},
yticklabels={{$b$},{0},{$\phi_2(1)$},{1}},
ylabel={$\eta_{12}$},
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-0.302,
zmax=1.64,
name=plot2,
at=(plot1.right of south east),
anchor=left of south west,
title style={font=\bfseries},
title={$G_{12}$$(\xi_{12},\eta_{12})$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=interp,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
mesh/rows=51]
table[row sep=crcr,header=false] {
0	-0.677	nan	\\
0	-0.647	nan	\\
0	-0.617	nan	\\
0	-0.587	nan	\\
0	-0.558	nan	\\
0	-0.528	nan	\\
0	-0.498	nan	\\
0	-0.468	nan	\\
0	-0.438	nan	\\
0	-0.408	nan	\\
0	-0.379	nan	\\
0	-0.349	nan	\\
0	-0.319	nan	\\
0	-0.289	nan	\\
0	-0.259	nan	\\
0	-0.229	nan	\\
0	-0.2	nan	\\
0	-0.17	nan	\\
0	-0.14	nan	\\
0	-0.11	nan	\\
0	-0.0803	nan	\\
0	-0.0505	nan	\\
0	-0.0206	nan	\\
0	0.0092	nan	\\
0	0.039	nan	\\
0	0.0689	nan	\\
0	0.0987	nan	\\
0	0.129	nan	\\
0	0.158	nan	\\
0	0.188	nan	\\
0	0.218	nan	\\
0	0.248	nan	\\
0	0.278	nan	\\
0	0.307	nan	\\
0	0.337	nan	\\
0	0.367	nan	\\
0	0.397	nan	\\
0	0.427	nan	\\
0	0.457	nan	\\
0	0.486	nan	\\
0	0.516	nan	\\
0	0.546	nan	\\
0	0.576	nan	\\
0	0.606	nan	\\
0	0.636	nan	\\
0	0.665	nan	\\
0	0.695	nan	\\
0	0.725	nan	\\
0	0.755	nan	\\
0	0.785	nan	\\
0	0.815	nan	\\
0.0461	-0.677	nan	\\
0.0461	-0.647	nan	\\
0.0461	-0.617	nan	\\
0.0461	-0.587	nan	\\
0.0461	-0.558	nan	\\
0.0461	-0.528	nan	\\
0.0461	-0.498	nan	\\
0.0461	-0.468	nan	\\
0.0461	-0.438	nan	\\
0.0461	-0.408	nan	\\
0.0461	-0.379	nan	\\
0.0461	-0.349	nan	\\
0.0461	-0.319	nan	\\
0.0461	-0.289	nan	\\
0.0461	-0.259	nan	\\
0.0461	-0.229	nan	\\
0.0461	-0.2	nan	\\
0.0461	-0.17	nan	\\
0.0461	-0.14	nan	\\
0.0461	-0.11	nan	\\
0.0461	-0.0803	nan	\\
0.0461	-0.0505	nan	\\
0.0461	-0.0206	nan	\\
0.0461	0.0092	0.0367	\\
0.0461	0.039	0.00659	\\
0.0461	0.0689	nan	\\
0.0461	0.0987	nan	\\
0.0461	0.129	nan	\\
0.0461	0.158	nan	\\
0.0461	0.188	nan	\\
0.0461	0.218	nan	\\
0.0461	0.248	nan	\\
0.0461	0.278	nan	\\
0.0461	0.307	nan	\\
0.0461	0.337	nan	\\
0.0461	0.367	nan	\\
0.0461	0.397	nan	\\
0.0461	0.427	nan	\\
0.0461	0.457	nan	\\
0.0461	0.486	nan	\\
0.0461	0.516	nan	\\
0.0461	0.546	nan	\\
0.0461	0.576	nan	\\
0.0461	0.606	nan	\\
0.0461	0.636	nan	\\
0.0461	0.665	nan	\\
0.0461	0.695	nan	\\
0.0461	0.725	nan	\\
0.0461	0.755	nan	\\
0.0461	0.785	nan	\\
0.0461	0.815	nan	\\
0.0922	-0.677	nan	\\
0.0922	-0.647	nan	\\
0.0922	-0.617	nan	\\
0.0922	-0.587	nan	\\
0.0922	-0.558	nan	\\
0.0922	-0.528	nan	\\
0.0922	-0.498	nan	\\
0.0922	-0.468	nan	\\
0.0922	-0.438	nan	\\
0.0922	-0.408	nan	\\
0.0922	-0.379	nan	\\
0.0922	-0.349	nan	\\
0.0922	-0.319	nan	\\
0.0922	-0.289	nan	\\
0.0922	-0.259	nan	\\
0.0922	-0.229	nan	\\
0.0922	-0.2	nan	\\
0.0922	-0.17	nan	\\
0.0922	-0.14	nan	\\
0.0922	-0.11	nan	\\
0.0922	-0.0803	nan	\\
0.0922	-0.0505	nan	\\
0.0922	-0.0206	0.0229	\\
0.0922	0.0092	0.0821	\\
0.0922	0.039	0.0554	\\
0.0922	0.0689	0.0273	\\
0.0922	0.0987	nan	\\
0.0922	0.129	nan	\\
0.0922	0.158	nan	\\
0.0922	0.188	nan	\\
0.0922	0.218	nan	\\
0.0922	0.248	nan	\\
0.0922	0.278	nan	\\
0.0922	0.307	nan	\\
0.0922	0.337	nan	\\
0.0922	0.367	nan	\\
0.0922	0.397	nan	\\
0.0922	0.427	nan	\\
0.0922	0.457	nan	\\
0.0922	0.486	nan	\\
0.0922	0.516	nan	\\
0.0922	0.546	nan	\\
0.0922	0.576	nan	\\
0.0922	0.606	nan	\\
0.0922	0.636	nan	\\
0.0922	0.665	nan	\\
0.0922	0.695	nan	\\
0.0922	0.725	nan	\\
0.0922	0.755	nan	\\
0.0922	0.785	nan	\\
0.0922	0.815	nan	\\
0.138	-0.677	nan	\\
0.138	-0.647	nan	\\
0.138	-0.617	nan	\\
0.138	-0.587	nan	\\
0.138	-0.558	nan	\\
0.138	-0.528	nan	\\
0.138	-0.498	nan	\\
0.138	-0.468	nan	\\
0.138	-0.438	nan	\\
0.138	-0.408	nan	\\
0.138	-0.379	nan	\\
0.138	-0.349	nan	\\
0.138	-0.319	nan	\\
0.138	-0.289	nan	\\
0.138	-0.259	nan	\\
0.138	-0.229	nan	\\
0.138	-0.2	nan	\\
0.138	-0.17	nan	\\
0.138	-0.14	nan	\\
0.138	-0.11	nan	\\
0.138	-0.0803	nan	\\
0.138	-0.0505	nan	\\
0.138	-0.0206	0.0634	\\
0.138	0.0092	0.128	\\
0.138	0.039	0.105	\\
0.138	0.0689	0.0812	\\
0.138	0.0987	0.0491	\\
0.138	0.129	0.00108	\\
0.138	0.158	nan	\\
0.138	0.188	nan	\\
0.138	0.218	nan	\\
0.138	0.248	nan	\\
0.138	0.278	nan	\\
0.138	0.307	nan	\\
0.138	0.337	nan	\\
0.138	0.367	nan	\\
0.138	0.397	nan	\\
0.138	0.427	nan	\\
0.138	0.457	nan	\\
0.138	0.486	nan	\\
0.138	0.516	nan	\\
0.138	0.546	nan	\\
0.138	0.576	nan	\\
0.138	0.606	nan	\\
0.138	0.636	nan	\\
0.138	0.665	nan	\\
0.138	0.695	nan	\\
0.138	0.725	nan	\\
0.138	0.755	nan	\\
0.138	0.785	nan	\\
0.138	0.815	nan	\\
0.184	-0.677	nan	\\
0.184	-0.647	nan	\\
0.184	-0.617	nan	\\
0.184	-0.587	nan	\\
0.184	-0.558	nan	\\
0.184	-0.528	nan	\\
0.184	-0.498	nan	\\
0.184	-0.468	nan	\\
0.184	-0.438	nan	\\
0.184	-0.408	nan	\\
0.184	-0.379	nan	\\
0.184	-0.349	nan	\\
0.184	-0.319	nan	\\
0.184	-0.289	nan	\\
0.184	-0.259	nan	\\
0.184	-0.229	nan	\\
0.184	-0.2	nan	\\
0.184	-0.17	nan	\\
0.184	-0.14	nan	\\
0.184	-0.11	nan	\\
0.184	-0.0803	nan	\\
0.184	-0.0505	0.0329	\\
0.184	-0.0206	0.104	\\
0.184	0.0092	0.173	\\
0.184	0.039	0.154	\\
0.184	0.0689	0.133	\\
0.184	0.0987	0.105	\\
0.184	0.129	0.06	\\
0.184	0.158	0.0336	\\
0.184	0.188	nan	\\
0.184	0.218	nan	\\
0.184	0.248	nan	\\
0.184	0.278	nan	\\
0.184	0.307	nan	\\
0.184	0.337	nan	\\
0.184	0.367	nan	\\
0.184	0.397	nan	\\
0.184	0.427	nan	\\
0.184	0.457	nan	\\
0.184	0.486	nan	\\
0.184	0.516	nan	\\
0.184	0.546	nan	\\
0.184	0.576	nan	\\
0.184	0.606	nan	\\
0.184	0.636	nan	\\
0.184	0.665	nan	\\
0.184	0.695	nan	\\
0.184	0.725	nan	\\
0.184	0.755	nan	\\
0.184	0.785	nan	\\
0.184	0.815	nan	\\
0.231	-0.677	nan	\\
0.231	-0.647	nan	\\
0.231	-0.617	nan	\\
0.231	-0.587	nan	\\
0.231	-0.558	nan	\\
0.231	-0.528	nan	\\
0.231	-0.498	nan	\\
0.231	-0.468	nan	\\
0.231	-0.438	nan	\\
0.231	-0.408	nan	\\
0.231	-0.379	nan	\\
0.231	-0.349	nan	\\
0.231	-0.319	nan	\\
0.231	-0.289	nan	\\
0.231	-0.259	nan	\\
0.231	-0.229	nan	\\
0.231	-0.2	nan	\\
0.231	-0.17	nan	\\
0.231	-0.14	nan	\\
0.231	-0.11	nan	\\
0.231	-0.0803	nan	\\
0.231	-0.0505	0.07	\\
0.231	-0.0206	0.145	\\
0.231	0.0092	0.217	\\
0.231	0.039	0.201	\\
0.231	0.0689	0.183	\\
0.231	0.0987	0.158	\\
0.231	0.129	0.116	\\
0.231	0.158	0.0926	\\
0.231	0.188	0.0528	\\
0.231	0.218	0.0164	\\
0.231	0.248	nan	\\
0.231	0.278	nan	\\
0.231	0.307	nan	\\
0.231	0.337	nan	\\
0.231	0.367	nan	\\
0.231	0.397	nan	\\
0.231	0.427	nan	\\
0.231	0.457	nan	\\
0.231	0.486	nan	\\
0.231	0.516	nan	\\
0.231	0.546	nan	\\
0.231	0.576	nan	\\
0.231	0.606	nan	\\
0.231	0.636	nan	\\
0.231	0.665	nan	\\
0.231	0.695	nan	\\
0.231	0.725	nan	\\
0.231	0.755	nan	\\
0.231	0.785	nan	\\
0.231	0.815	nan	\\
0.277	-0.677	nan	\\
0.277	-0.647	nan	\\
0.277	-0.617	nan	\\
0.277	-0.587	nan	\\
0.277	-0.558	nan	\\
0.277	-0.528	nan	\\
0.277	-0.498	nan	\\
0.277	-0.468	nan	\\
0.277	-0.438	nan	\\
0.277	-0.408	nan	\\
0.277	-0.379	nan	\\
0.277	-0.349	nan	\\
0.277	-0.319	nan	\\
0.277	-0.289	nan	\\
0.277	-0.259	nan	\\
0.277	-0.229	nan	\\
0.277	-0.2	nan	\\
0.277	-0.17	nan	\\
0.277	-0.14	nan	\\
0.277	-0.11	nan	\\
0.277	-0.0803	0.0268	\\
0.277	-0.0505	0.106	\\
0.277	-0.0206	0.184	\\
0.277	0.0092	0.258	\\
0.277	0.039	0.245	\\
0.277	0.0689	0.23	\\
0.277	0.0987	0.207	\\
0.277	0.129	0.168	\\
0.277	0.158	0.147	\\
0.277	0.188	0.11	\\
0.277	0.218	0.0767	\\
0.277	0.248	0.0302	\\
0.277	0.278	nan	\\
0.277	0.307	nan	\\
0.277	0.337	nan	\\
0.277	0.367	nan	\\
0.277	0.397	nan	\\
0.277	0.427	nan	\\
0.277	0.457	nan	\\
0.277	0.486	nan	\\
0.277	0.516	nan	\\
0.277	0.546	nan	\\
0.277	0.576	nan	\\
0.277	0.606	nan	\\
0.277	0.636	nan	\\
0.277	0.665	nan	\\
0.277	0.695	nan	\\
0.277	0.725	nan	\\
0.277	0.755	nan	\\
0.277	0.785	nan	\\
0.277	0.815	nan	\\
0.323	-0.677	nan	\\
0.323	-0.647	nan	\\
0.323	-0.617	nan	\\
0.323	-0.587	nan	\\
0.323	-0.558	nan	\\
0.323	-0.528	nan	\\
0.323	-0.498	nan	\\
0.323	-0.468	nan	\\
0.323	-0.438	nan	\\
0.323	-0.408	nan	\\
0.323	-0.379	nan	\\
0.323	-0.349	nan	\\
0.323	-0.319	nan	\\
0.323	-0.289	nan	\\
0.323	-0.259	nan	\\
0.323	-0.229	nan	\\
0.323	-0.2	nan	\\
0.323	-0.17	nan	\\
0.323	-0.14	nan	\\
0.323	-0.11	nan	\\
0.323	-0.0803	0.0515	\\
0.323	-0.0505	0.141	\\
0.323	-0.0206	0.222	\\
0.323	0.0092	0.298	\\
0.323	0.039	0.287	\\
0.323	0.0689	0.274	\\
0.323	0.0987	0.253	\\
0.323	0.129	0.216	\\
0.323	0.158	0.198	\\
0.323	0.188	0.163	\\
0.323	0.218	0.132	\\
0.323	0.248	0.0881	\\
0.323	0.278	0.0593	\\
0.323	0.307	0.0162	\\
0.323	0.337	nan	\\
0.323	0.367	nan	\\
0.323	0.397	nan	\\
0.323	0.427	nan	\\
0.323	0.457	nan	\\
0.323	0.486	nan	\\
0.323	0.516	nan	\\
0.323	0.546	nan	\\
0.323	0.576	nan	\\
0.323	0.606	nan	\\
0.323	0.636	nan	\\
0.323	0.665	nan	\\
0.323	0.695	nan	\\
0.323	0.725	nan	\\
0.323	0.755	nan	\\
0.323	0.785	nan	\\
0.323	0.815	nan	\\
0.369	-0.677	nan	\\
0.369	-0.647	nan	\\
0.369	-0.617	nan	\\
0.369	-0.587	nan	\\
0.369	-0.558	nan	\\
0.369	-0.528	nan	\\
0.369	-0.498	nan	\\
0.369	-0.468	nan	\\
0.369	-0.438	nan	\\
0.369	-0.408	nan	\\
0.369	-0.379	nan	\\
0.369	-0.349	nan	\\
0.369	-0.319	nan	\\
0.369	-0.289	nan	\\
0.369	-0.259	nan	\\
0.369	-0.229	nan	\\
0.369	-0.2	nan	\\
0.369	-0.17	nan	\\
0.369	-0.14	nan	\\
0.369	-0.11	nan	\\
0.369	-0.0803	0.0832	\\
0.369	-0.0505	0.175	\\
0.369	-0.0206	0.258	\\
0.369	0.0092	0.336	\\
0.369	0.039	0.327	\\
0.369	0.0689	0.316	\\
0.369	0.0987	0.296	\\
0.369	0.129	0.261	\\
0.369	0.158	0.244	\\
0.369	0.188	0.212	\\
0.369	0.218	0.183	\\
0.369	0.248	0.141	\\
0.369	0.278	0.115	\\
0.369	0.307	0.073	\\
0.369	0.337	0.0411	\\
0.369	0.367	0.00819	\\
0.369	0.397	nan	\\
0.369	0.427	nan	\\
0.369	0.457	nan	\\
0.369	0.486	nan	\\
0.369	0.516	nan	\\
0.369	0.546	nan	\\
0.369	0.576	nan	\\
0.369	0.606	nan	\\
0.369	0.636	nan	\\
0.369	0.665	nan	\\
0.369	0.695	nan	\\
0.369	0.725	nan	\\
0.369	0.755	nan	\\
0.369	0.785	nan	\\
0.369	0.815	nan	\\
0.415	-0.677	nan	\\
0.415	-0.647	nan	\\
0.415	-0.617	nan	\\
0.415	-0.587	nan	\\
0.415	-0.558	nan	\\
0.415	-0.528	nan	\\
0.415	-0.498	nan	\\
0.415	-0.468	nan	\\
0.415	-0.438	nan	\\
0.415	-0.408	nan	\\
0.415	-0.379	nan	\\
0.415	-0.349	nan	\\
0.415	-0.319	nan	\\
0.415	-0.289	nan	\\
0.415	-0.259	nan	\\
0.415	-0.229	nan	\\
0.415	-0.2	nan	\\
0.415	-0.17	nan	\\
0.415	-0.14	nan	\\
0.415	-0.11	0.0218	\\
0.415	-0.0803	0.114	\\
0.415	-0.0505	0.209	\\
0.415	-0.0206	0.293	\\
0.415	0.0092	0.373	\\
0.415	0.039	0.364	\\
0.415	0.0689	0.354	\\
0.415	0.0987	0.336	\\
0.415	0.129	0.302	\\
0.415	0.158	0.287	\\
0.415	0.188	0.256	\\
0.415	0.218	0.23	\\
0.415	0.248	0.191	\\
0.415	0.278	0.167	\\
0.415	0.307	0.127	\\
0.415	0.337	0.0985	\\
0.415	0.367	0.061	\\
0.415	0.397	0.0222	\\
0.415	0.427	nan	\\
0.415	0.457	nan	\\
0.415	0.486	nan	\\
0.415	0.516	nan	\\
0.415	0.546	nan	\\
0.415	0.576	nan	\\
0.415	0.606	nan	\\
0.415	0.636	nan	\\
0.415	0.665	nan	\\
0.415	0.695	nan	\\
0.415	0.725	nan	\\
0.415	0.755	nan	\\
0.415	0.785	nan	\\
0.415	0.815	nan	\\
0.461	-0.677	nan	\\
0.461	-0.647	nan	\\
0.461	-0.617	nan	\\
0.461	-0.587	nan	\\
0.461	-0.558	nan	\\
0.461	-0.528	nan	\\
0.461	-0.498	nan	\\
0.461	-0.468	nan	\\
0.461	-0.438	nan	\\
0.461	-0.408	nan	\\
0.461	-0.379	nan	\\
0.461	-0.349	nan	\\
0.461	-0.319	nan	\\
0.461	-0.289	nan	\\
0.461	-0.259	nan	\\
0.461	-0.229	nan	\\
0.461	-0.2	nan	\\
0.461	-0.17	nan	\\
0.461	-0.14	nan	\\
0.461	-0.11	0.0495	\\
0.461	-0.0803	0.144	\\
0.461	-0.0505	0.24	\\
0.461	-0.0206	0.326	\\
0.461	0.0092	0.407	\\
0.461	0.039	0.399	\\
0.461	0.0689	0.39	\\
0.461	0.0987	0.373	\\
0.461	0.129	0.341	\\
0.461	0.158	0.327	\\
0.461	0.188	0.298	\\
0.461	0.218	0.273	\\
0.461	0.248	0.236	\\
0.461	0.278	0.215	\\
0.461	0.307	0.178	\\
0.461	0.337	0.152	\\
0.461	0.367	0.117	\\
0.461	0.397	0.0822	\\
0.461	0.427	0.0329	\\
0.461	0.457	0.0134	\\
0.461	0.486	nan	\\
0.461	0.516	nan	\\
0.461	0.546	nan	\\
0.461	0.576	nan	\\
0.461	0.606	nan	\\
0.461	0.636	nan	\\
0.461	0.665	nan	\\
0.461	0.695	nan	\\
0.461	0.725	nan	\\
0.461	0.755	nan	\\
0.461	0.785	nan	\\
0.461	0.815	nan	\\
0.507	-0.677	nan	\\
0.507	-0.647	nan	\\
0.507	-0.617	nan	\\
0.507	-0.587	nan	\\
0.507	-0.558	nan	\\
0.507	-0.528	nan	\\
0.507	-0.498	nan	\\
0.507	-0.468	nan	\\
0.507	-0.438	nan	\\
0.507	-0.408	nan	\\
0.507	-0.379	nan	\\
0.507	-0.349	nan	\\
0.507	-0.319	nan	\\
0.507	-0.289	nan	\\
0.507	-0.259	nan	\\
0.507	-0.229	nan	\\
0.507	-0.2	nan	\\
0.507	-0.17	nan	\\
0.507	-0.14	nan	\\
0.507	-0.11	0.077	\\
0.507	-0.0803	0.173	\\
0.507	-0.0505	0.271	\\
0.507	-0.0206	0.358	\\
0.507	0.0092	0.439	\\
0.507	0.039	0.432	\\
0.507	0.0689	0.424	\\
0.507	0.0987	0.408	\\
0.507	0.129	0.376	\\
0.507	0.158	0.364	\\
0.507	0.188	0.336	\\
0.507	0.218	0.313	\\
0.507	0.248	0.278	\\
0.507	0.278	0.259	\\
0.507	0.307	0.225	\\
0.507	0.337	0.202	\\
0.507	0.367	0.171	\\
0.507	0.397	0.139	\\
0.507	0.427	0.094	\\
0.507	0.457	0.0666	\\
0.507	0.486	0.031	\\
0.507	0.516	nan	\\
0.507	0.546	nan	\\
0.507	0.576	nan	\\
0.507	0.606	nan	\\
0.507	0.636	nan	\\
0.507	0.665	nan	\\
0.507	0.695	nan	\\
0.507	0.725	nan	\\
0.507	0.755	nan	\\
0.507	0.785	nan	\\
0.507	0.815	nan	\\
0.553	-0.677	nan	\\
0.553	-0.647	nan	\\
0.553	-0.617	nan	\\
0.553	-0.587	nan	\\
0.553	-0.558	nan	\\
0.553	-0.528	nan	\\
0.553	-0.498	nan	\\
0.553	-0.468	nan	\\
0.553	-0.438	nan	\\
0.553	-0.408	nan	\\
0.553	-0.379	nan	\\
0.553	-0.349	nan	\\
0.553	-0.319	nan	\\
0.553	-0.289	nan	\\
0.553	-0.259	nan	\\
0.553	-0.229	nan	\\
0.553	-0.2	nan	\\
0.553	-0.17	nan	\\
0.553	-0.14	0.00866	\\
0.553	-0.11	0.104	\\
0.553	-0.0803	0.201	\\
0.553	-0.0505	0.3	\\
0.553	-0.0206	0.388	\\
0.553	0.0092	0.47	\\
0.553	0.039	0.464	\\
0.553	0.0689	0.456	\\
0.553	0.0987	0.44	\\
0.553	0.129	0.41	\\
0.553	0.158	0.399	\\
0.553	0.188	0.373	\\
0.553	0.218	0.351	\\
0.553	0.248	0.318	\\
0.553	0.278	0.302	\\
0.553	0.307	0.27	\\
0.553	0.337	0.25	\\
0.553	0.367	0.222	\\
0.553	0.397	0.194	\\
0.553	0.427	0.153	\\
0.553	0.457	0.13	\\
0.553	0.486	0.0988	\\
0.553	0.516	0.0528	\\
0.553	0.546	0.00436	\\
0.553	0.576	nan	\\
0.553	0.606	nan	\\
0.553	0.636	nan	\\
0.553	0.665	nan	\\
0.553	0.695	nan	\\
0.553	0.725	nan	\\
0.553	0.755	nan	\\
0.553	0.785	nan	\\
0.553	0.815	nan	\\
0.6	-0.677	nan	\\
0.6	-0.647	nan	\\
0.6	-0.617	nan	\\
0.6	-0.587	nan	\\
0.6	-0.558	nan	\\
0.6	-0.528	nan	\\
0.6	-0.498	nan	\\
0.6	-0.468	nan	\\
0.6	-0.438	nan	\\
0.6	-0.408	nan	\\
0.6	-0.379	nan	\\
0.6	-0.349	nan	\\
0.6	-0.319	nan	\\
0.6	-0.289	nan	\\
0.6	-0.259	nan	\\
0.6	-0.229	nan	\\
0.6	-0.2	nan	\\
0.6	-0.17	nan	\\
0.6	-0.14	0.0333	\\
0.6	-0.11	0.13	\\
0.6	-0.0803	0.229	\\
0.6	-0.0505	0.329	\\
0.6	-0.0206	0.417	\\
0.6	0.0092	0.5	\\
0.6	0.039	0.494	\\
0.6	0.0689	0.486	\\
0.6	0.0987	0.472	\\
0.6	0.129	0.442	\\
0.6	0.158	0.433	\\
0.6	0.188	0.408	\\
0.6	0.218	0.388	\\
0.6	0.248	0.357	\\
0.6	0.278	0.343	\\
0.6	0.307	0.314	\\
0.6	0.337	0.297	\\
0.6	0.367	0.273	\\
0.6	0.397	0.249	\\
0.6	0.427	0.211	\\
0.6	0.457	0.192	\\
0.6	0.486	0.166	\\
0.6	0.516	0.125	\\
0.6	0.546	0.0813	\\
0.6	0.576	0.0415	\\
0.6	0.606	nan	\\
0.6	0.636	nan	\\
0.6	0.665	nan	\\
0.6	0.695	nan	\\
0.6	0.725	nan	\\
0.6	0.755	nan	\\
0.6	0.785	nan	\\
0.6	0.815	nan	\\
0.646	-0.677	nan	\\
0.646	-0.647	nan	\\
0.646	-0.617	nan	\\
0.646	-0.587	nan	\\
0.646	-0.558	nan	\\
0.646	-0.528	nan	\\
0.646	-0.498	nan	\\
0.646	-0.468	nan	\\
0.646	-0.438	nan	\\
0.646	-0.408	nan	\\
0.646	-0.379	nan	\\
0.646	-0.349	nan	\\
0.646	-0.319	nan	\\
0.646	-0.289	nan	\\
0.646	-0.259	nan	\\
0.646	-0.229	nan	\\
0.646	-0.2	nan	\\
0.646	-0.17	nan	\\
0.646	-0.14	0.0577	\\
0.646	-0.11	0.156	\\
0.646	-0.0803	0.256	\\
0.646	-0.0505	0.357	\\
0.646	-0.0206	0.446	\\
0.646	0.0092	0.528	\\
0.646	0.039	0.523	\\
0.646	0.0689	0.516	\\
0.646	0.0987	0.502	\\
0.646	0.129	0.474	\\
0.646	0.158	0.465	\\
0.646	0.188	0.442	\\
0.646	0.218	0.424	\\
0.646	0.248	0.396	\\
0.646	0.278	0.384	\\
0.646	0.307	0.358	\\
0.646	0.337	0.344	\\
0.646	0.367	0.323	\\
0.646	0.397	0.302	\\
0.646	0.427	0.269	\\
0.646	0.457	0.254	\\
0.646	0.486	0.233	\\
0.646	0.516	0.196	\\
0.646	0.546	0.157	\\
0.646	0.576	0.123	\\
0.646	0.606	0.0741	\\
0.646	0.636	0.0178	\\
0.646	0.665	nan	\\
0.646	0.695	nan	\\
0.646	0.725	nan	\\
0.646	0.755	nan	\\
0.646	0.785	nan	\\
0.646	0.815	nan	\\
0.692	-0.677	nan	\\
0.692	-0.647	nan	\\
0.692	-0.617	nan	\\
0.692	-0.587	nan	\\
0.692	-0.558	nan	\\
0.692	-0.528	nan	\\
0.692	-0.498	nan	\\
0.692	-0.468	nan	\\
0.692	-0.438	nan	\\
0.692	-0.408	nan	\\
0.692	-0.379	nan	\\
0.692	-0.349	nan	\\
0.692	-0.319	nan	\\
0.692	-0.289	nan	\\
0.692	-0.259	nan	\\
0.692	-0.229	nan	\\
0.692	-0.2	nan	\\
0.692	-0.17	nan	\\
0.692	-0.14	0.0821	\\
0.692	-0.11	0.182	\\
0.692	-0.0803	0.283	\\
0.692	-0.0505	0.384	\\
0.692	-0.0206	0.474	\\
0.692	0.0092	0.557	\\
0.692	0.039	0.552	\\
0.692	0.0689	0.545	\\
0.692	0.0987	0.532	\\
0.692	0.129	0.505	\\
0.692	0.158	0.498	\\
0.692	0.188	0.476	\\
0.692	0.218	0.461	\\
0.692	0.248	0.434	\\
0.692	0.278	0.425	\\
0.692	0.307	0.402	\\
0.692	0.337	0.392	\\
0.692	0.367	0.374	\\
0.692	0.397	0.357	\\
0.692	0.427	0.327	\\
0.692	0.457	0.317	\\
0.692	0.486	0.299	\\
0.692	0.516	0.267	\\
0.692	0.546	0.233	\\
0.692	0.576	0.202	\\
0.692	0.606	0.158	\\
0.692	0.636	0.105	\\
0.692	0.665	0.0519	\\
0.692	0.695	nan	\\
0.692	0.725	nan	\\
0.692	0.755	nan	\\
0.692	0.785	nan	\\
0.692	0.815	nan	\\
0.738	-0.677	nan	\\
0.738	-0.647	nan	\\
0.738	-0.617	nan	\\
0.738	-0.587	nan	\\
0.738	-0.558	nan	\\
0.738	-0.528	nan	\\
0.738	-0.498	nan	\\
0.738	-0.468	nan	\\
0.738	-0.438	nan	\\
0.738	-0.408	nan	\\
0.738	-0.379	nan	\\
0.738	-0.349	nan	\\
0.738	-0.319	nan	\\
0.738	-0.289	nan	\\
0.738	-0.259	nan	\\
0.738	-0.229	nan	\\
0.738	-0.2	nan	\\
0.738	-0.17	0.0107	\\
0.738	-0.14	0.107	\\
0.738	-0.11	0.207	\\
0.738	-0.0803	0.31	\\
0.738	-0.0505	0.412	\\
0.738	-0.0206	0.502	\\
0.738	0.0092	0.585	\\
0.738	0.039	0.58	\\
0.738	0.0689	0.575	\\
0.738	0.0987	0.563	\\
0.738	0.129	0.537	\\
0.738	0.158	0.531	\\
0.738	0.188	0.511	\\
0.738	0.218	0.498	\\
0.738	0.248	0.474	\\
0.738	0.278	0.468	\\
0.738	0.307	0.447	\\
0.738	0.337	0.44	\\
0.738	0.367	0.426	\\
0.738	0.397	0.412	\\
0.738	0.427	0.386	\\
0.738	0.457	0.38	\\
0.738	0.486	0.366	\\
0.738	0.516	0.338	\\
0.738	0.546	0.307	\\
0.738	0.576	0.28	\\
0.738	0.606	0.239	\\
0.738	0.636	0.189	\\
0.738	0.665	0.14	\\
0.738	0.695	0.0824	\\
0.738	0.725	0.0252	\\
0.738	0.755	nan	\\
0.738	0.785	nan	\\
0.738	0.815	nan	\\
0.784	-0.677	nan	\\
0.784	-0.647	nan	\\
0.784	-0.617	nan	\\
0.784	-0.587	nan	\\
0.784	-0.558	nan	\\
0.784	-0.528	nan	\\
0.784	-0.498	nan	\\
0.784	-0.468	nan	\\
0.784	-0.438	nan	\\
0.784	-0.408	nan	\\
0.784	-0.379	nan	\\
0.784	-0.349	nan	\\
0.784	-0.319	nan	\\
0.784	-0.289	nan	\\
0.784	-0.259	nan	\\
0.784	-0.229	nan	\\
0.784	-0.2	nan	\\
0.784	-0.17	0.0339	\\
0.784	-0.14	0.131	\\
0.784	-0.11	0.233	\\
0.784	-0.0803	0.336	\\
0.784	-0.0505	0.439	\\
0.784	-0.0206	0.53	\\
0.784	0.0092	0.613	\\
0.784	0.039	0.609	\\
0.784	0.0689	0.605	\\
0.784	0.0987	0.594	\\
0.784	0.129	0.569	\\
0.784	0.158	0.565	\\
0.784	0.188	0.547	\\
0.784	0.218	0.536	\\
0.784	0.248	0.514	\\
0.784	0.278	0.511	\\
0.784	0.307	0.494	\\
0.784	0.337	0.489	\\
0.784	0.367	0.478	\\
0.784	0.397	0.468	\\
0.784	0.427	0.445	\\
0.784	0.457	0.442	\\
0.784	0.486	0.432	\\
0.784	0.516	0.407	\\
0.784	0.546	0.379	\\
0.784	0.576	0.355	\\
0.784	0.606	0.317	\\
0.784	0.636	0.269	\\
0.784	0.665	0.222	\\
0.784	0.695	0.167	\\
0.784	0.725	0.112	\\
0.784	0.755	0.0489	\\
0.784	0.785	nan	\\
0.784	0.815	nan	\\
0.83	-0.677	nan	\\
0.83	-0.647	nan	\\
0.83	-0.617	nan	\\
0.83	-0.587	nan	\\
0.83	-0.558	nan	\\
0.83	-0.528	nan	\\
0.83	-0.498	nan	\\
0.83	-0.468	nan	\\
0.83	-0.438	nan	\\
0.83	-0.408	nan	\\
0.83	-0.379	nan	\\
0.83	-0.349	nan	\\
0.83	-0.319	nan	\\
0.83	-0.289	nan	\\
0.83	-0.259	nan	\\
0.83	-0.229	nan	\\
0.83	-0.2	nan	\\
0.83	-0.17	0.0462	\\
0.83	-0.14	0.156	\\
0.83	-0.11	0.259	\\
0.83	-0.0803	0.363	\\
0.83	-0.0505	0.467	\\
0.83	-0.0206	0.558	\\
0.83	0.0092	0.643	\\
0.83	0.039	0.639	\\
0.83	0.0689	0.636	\\
0.83	0.0987	0.626	\\
0.83	0.129	0.603	\\
0.83	0.158	0.601	\\
0.83	0.188	0.585	\\
0.83	0.218	0.576	\\
0.83	0.248	0.557	\\
0.83	0.278	0.556	\\
0.83	0.307	0.541	\\
0.83	0.337	0.54	\\
0.83	0.367	0.531	\\
0.83	0.397	0.524	\\
0.83	0.427	0.505	\\
0.83	0.457	0.505	\\
0.83	0.486	0.497	\\
0.83	0.516	0.474	\\
0.83	0.546	0.449	\\
0.83	0.576	0.428	\\
0.83	0.606	0.392	\\
0.83	0.636	0.346	\\
0.83	0.665	0.3	\\
0.83	0.695	0.247	\\
0.83	0.725	0.193	\\
0.83	0.755	0.131	\\
0.83	0.785	0.0791	\\
0.83	0.815	nan	\\
0.876	-0.677	nan	\\
0.876	-0.647	nan	\\
0.876	-0.617	nan	\\
0.876	-0.587	nan	\\
0.876	-0.558	nan	\\
0.876	-0.528	nan	\\
0.876	-0.498	nan	\\
0.876	-0.468	nan	\\
0.876	-0.438	nan	\\
0.876	-0.408	nan	\\
0.876	-0.379	nan	\\
0.876	-0.349	nan	\\
0.876	-0.319	nan	\\
0.876	-0.289	nan	\\
0.876	-0.259	nan	\\
0.876	-0.229	nan	\\
0.876	-0.2	nan	\\
0.876	-0.17	0.0701	\\
0.876	-0.14	0.181	\\
0.876	-0.11	0.286	\\
0.876	-0.0803	0.391	\\
0.876	-0.0505	0.495	\\
0.876	-0.0206	0.587	\\
0.876	0.0092	0.673	\\
0.876	0.039	0.67	\\
0.876	0.0689	0.668	\\
0.876	0.0987	0.66	\\
0.876	0.129	0.638	\\
0.876	0.158	0.638	\\
0.876	0.188	0.624	\\
0.876	0.218	0.617	\\
0.876	0.248	0.601	\\
0.876	0.278	0.602	\\
0.876	0.307	0.59	\\
0.876	0.337	0.591	\\
0.876	0.367	0.586	\\
0.876	0.397	0.581	\\
0.876	0.427	0.564	\\
0.876	0.457	0.566	\\
0.876	0.486	0.56	\\
0.876	0.516	0.54	\\
0.876	0.546	0.516	\\
0.876	0.576	0.496	\\
0.876	0.606	0.461	\\
0.876	0.636	0.417	\\
0.876	0.665	0.372	\\
0.876	0.695	0.32	\\
0.876	0.725	0.267	\\
0.876	0.755	nan	\\
0.876	0.785	nan	\\
0.876	0.815	nan	\\
0.922	-0.677	nan	\\
0.922	-0.647	nan	\\
0.922	-0.617	nan	\\
0.922	-0.587	nan	\\
0.922	-0.558	nan	\\
0.922	-0.528	nan	\\
0.922	-0.498	nan	\\
0.922	-0.468	nan	\\
0.922	-0.438	nan	\\
0.922	-0.408	nan	\\
0.922	-0.379	nan	\\
0.922	-0.349	nan	\\
0.922	-0.319	nan	\\
0.922	-0.289	nan	\\
0.922	-0.259	nan	\\
0.922	-0.229	nan	\\
0.922	-0.2	0.0204	\\
0.922	-0.17	0.095	\\
0.922	-0.14	0.208	\\
0.922	-0.11	0.313	\\
0.922	-0.0803	0.419	\\
0.922	-0.0505	0.525	\\
0.922	-0.0206	0.618	\\
0.922	0.0092	0.704	\\
0.922	0.039	0.703	\\
0.922	0.0689	0.702	\\
0.922	0.0987	0.696	\\
0.922	0.129	0.676	\\
0.922	0.158	0.677	\\
0.922	0.188	0.666	\\
0.922	0.218	0.661	\\
0.922	0.248	0.647	\\
0.922	0.278	0.651	\\
0.922	0.307	0.641	\\
0.922	0.337	0.644	\\
0.922	0.367	0.641	\\
0.922	0.397	0.638	\\
0.922	0.427	0.623	\\
0.922	0.457	0.627	\\
0.922	0.486	0.622	\\
0.922	0.516	0.603	\\
0.922	0.546	0.58	\\
0.922	0.576	0.561	\\
0.922	0.606	0.527	\\
0.922	0.636	0.483	\\
0.922	0.665	0.439	\\
0.922	0.695	0.39	\\
0.922	0.725	nan	\\
0.922	0.755	nan	\\
0.922	0.785	nan	\\
0.922	0.815	nan	\\
0.969	-0.677	nan	\\
0.969	-0.647	nan	\\
0.969	-0.617	nan	\\
0.969	-0.587	nan	\\
0.969	-0.558	nan	\\
0.969	-0.528	nan	\\
0.969	-0.498	nan	\\
0.969	-0.468	nan	\\
0.969	-0.438	nan	\\
0.969	-0.408	nan	\\
0.969	-0.379	nan	\\
0.969	-0.349	nan	\\
0.969	-0.319	nan	\\
0.969	-0.289	nan	\\
0.969	-0.259	nan	\\
0.969	-0.229	nan	\\
0.969	-0.2	0.0445	\\
0.969	-0.17	0.12	\\
0.969	-0.14	0.234	\\
0.969	-0.11	0.341	\\
0.969	-0.0803	0.449	\\
0.969	-0.0505	0.555	\\
0.969	-0.0206	0.65	\\
0.969	0.0092	0.737	\\
0.969	0.039	0.737	\\
0.969	0.0689	0.738	\\
0.969	0.0987	0.733	\\
0.969	0.129	0.715	\\
0.969	0.158	0.719	\\
0.969	0.188	0.709	\\
0.969	0.218	0.706	\\
0.969	0.248	0.694	\\
0.969	0.278	0.7	\\
0.969	0.307	0.692	\\
0.969	0.337	0.697	\\
0.969	0.367	0.695	\\
0.969	0.397	0.694	\\
0.969	0.427	0.68	\\
0.969	0.457	0.684	\\
0.969	0.486	0.681	\\
0.969	0.516	0.662	\\
0.969	0.546	0.64	\\
0.969	0.576	0.621	\\
0.969	0.606	0.588	\\
0.969	0.636	0.544	\\
0.969	0.665	nan	\\
0.969	0.695	nan	\\
0.969	0.725	nan	\\
0.969	0.755	nan	\\
0.969	0.785	nan	\\
0.969	0.815	nan	\\
1.01	-0.677	nan	\\
1.01	-0.647	nan	\\
1.01	-0.617	nan	\\
1.01	-0.587	nan	\\
1.01	-0.558	nan	\\
1.01	-0.528	nan	\\
1.01	-0.498	nan	\\
1.01	-0.468	nan	\\
1.01	-0.438	nan	\\
1.01	-0.408	nan	\\
1.01	-0.379	nan	\\
1.01	-0.349	nan	\\
1.01	-0.319	nan	\\
1.01	-0.289	nan	\\
1.01	-0.259	nan	\\
1.01	-0.229	nan	\\
1.01	-0.2	0.0514	\\
1.01	-0.17	0.147	\\
1.01	-0.14	0.262	\\
1.01	-0.11	0.37	\\
1.01	-0.0803	0.479	\\
1.01	-0.0505	0.587	\\
1.01	-0.0206	0.683	\\
1.01	0.0092	0.772	\\
1.01	0.039	0.774	\\
1.01	0.0689	0.776	\\
1.01	0.0987	0.772	\\
1.01	0.129	0.756	\\
1.01	0.158	0.762	\\
1.01	0.188	0.754	\\
1.01	0.218	0.753	\\
1.01	0.248	0.743	\\
1.01	0.278	0.75	\\
1.01	0.307	0.744	\\
1.01	0.337	0.75	\\
1.01	0.367	0.749	\\
1.01	0.397	0.749	\\
1.01	0.427	0.735	\\
1.01	0.457	0.74	\\
1.01	0.486	0.737	\\
1.01	0.516	0.718	\\
1.01	0.546	0.697	\\
1.01	0.576	0.678	\\
1.01	0.606	0.647	\\
1.01	0.636	nan	\\
1.01	0.665	nan	\\
1.01	0.695	nan	\\
1.01	0.725	nan	\\
1.01	0.755	nan	\\
1.01	0.785	nan	\\
1.01	0.815	nan	\\
1.06	-0.677	nan	\\
1.06	-0.647	nan	\\
1.06	-0.617	nan	\\
1.06	-0.587	nan	\\
1.06	-0.558	nan	\\
1.06	-0.528	nan	\\
1.06	-0.498	nan	\\
1.06	-0.468	nan	\\
1.06	-0.438	nan	\\
1.06	-0.408	nan	\\
1.06	-0.379	nan	\\
1.06	-0.349	nan	\\
1.06	-0.319	nan	\\
1.06	-0.289	nan	\\
1.06	-0.259	nan	\\
1.06	-0.229	0.00411	\\
1.06	-0.2	0.0776	\\
1.06	-0.17	0.175	\\
1.06	-0.14	0.292	\\
1.06	-0.11	0.401	\\
1.06	-0.0803	0.512	\\
1.06	-0.0505	0.621	\\
1.06	-0.0206	0.718	\\
1.06	0.0092	0.809	\\
1.06	0.039	0.812	\\
1.06	0.0689	0.816	\\
1.06	0.0987	0.814	\\
1.06	0.129	0.8	\\
1.06	0.158	0.807	\\
1.06	0.188	0.8	\\
1.06	0.218	0.801	\\
1.06	0.248	0.792	\\
1.06	0.278	0.801	\\
1.06	0.307	0.795	\\
1.06	0.337	0.802	\\
1.06	0.367	0.802	\\
1.06	0.397	0.802	\\
1.06	0.427	0.788	\\
1.06	0.457	0.793	\\
1.06	0.486	0.79	\\
1.06	0.516	0.771	\\
1.06	0.546	0.749	\\
1.06	0.576	nan	\\
1.06	0.606	nan	\\
1.06	0.636	nan	\\
1.06	0.665	nan	\\
1.06	0.695	nan	\\
1.06	0.725	nan	\\
1.06	0.755	nan	\\
1.06	0.785	nan	\\
1.06	0.815	nan	\\
1.11	-0.677	nan	\\
1.11	-0.647	nan	\\
1.11	-0.617	nan	\\
1.11	-0.587	nan	\\
1.11	-0.558	nan	\\
1.11	-0.528	nan	\\
1.11	-0.498	nan	\\
1.11	-0.468	nan	\\
1.11	-0.438	nan	\\
1.11	-0.408	nan	\\
1.11	-0.379	nan	\\
1.11	-0.349	nan	\\
1.11	-0.319	nan	\\
1.11	-0.289	nan	\\
1.11	-0.259	nan	\\
1.11	-0.229	0.0273	\\
1.11	-0.2	0.105	\\
1.11	-0.17	0.204	\\
1.11	-0.14	0.323	\\
1.11	-0.11	0.434	\\
1.11	-0.0803	0.546	\\
1.11	-0.0505	0.657	\\
1.11	-0.0206	0.756	\\
1.11	0.0092	0.848	\\
1.11	0.039	0.852	\\
1.11	0.0689	0.858	\\
1.11	0.0987	0.858	\\
1.11	0.129	0.845	\\
1.11	0.158	0.853	\\
1.11	0.188	0.848	\\
1.11	0.218	0.85	\\
1.11	0.248	0.842	\\
1.11	0.278	0.851	\\
1.11	0.307	0.846	\\
1.11	0.337	0.853	\\
1.11	0.367	0.853	\\
1.11	0.397	0.853	\\
1.11	0.427	0.839	\\
1.11	0.457	0.844	\\
1.11	0.486	0.84	\\
1.11	0.516	0.821	\\
1.11	0.546	nan	\\
1.11	0.576	nan	\\
1.11	0.606	nan	\\
1.11	0.636	nan	\\
1.11	0.665	nan	\\
1.11	0.695	nan	\\
1.11	0.725	nan	\\
1.11	0.755	nan	\\
1.11	0.785	nan	\\
1.11	0.815	nan	\\
1.15	-0.677	nan	\\
1.15	-0.647	nan	\\
1.15	-0.617	nan	\\
1.15	-0.587	nan	\\
1.15	-0.558	nan	\\
1.15	-0.528	nan	\\
1.15	-0.498	nan	\\
1.15	-0.468	nan	\\
1.15	-0.438	nan	\\
1.15	-0.408	nan	\\
1.15	-0.379	nan	\\
1.15	-0.349	nan	\\
1.15	-0.319	nan	\\
1.15	-0.289	nan	\\
1.15	-0.259	nan	\\
1.15	-0.229	0.0544	\\
1.15	-0.2	0.134	\\
1.15	-0.17	0.235	\\
1.15	-0.14	0.355	\\
1.15	-0.11	0.468	\\
1.15	-0.0803	0.582	\\
1.15	-0.0505	0.694	\\
1.15	-0.0206	0.795	\\
1.15	0.0092	0.888	\\
1.15	0.039	0.895	\\
1.15	0.0689	0.902	\\
1.15	0.0987	0.903	\\
1.15	0.129	0.891	\\
1.15	0.158	0.9	\\
1.15	0.188	0.896	\\
1.15	0.218	0.898	\\
1.15	0.248	0.891	\\
1.15	0.278	0.9	\\
1.15	0.307	0.895	\\
1.15	0.337	0.902	\\
1.15	0.367	0.902	\\
1.15	0.397	0.901	\\
1.15	0.427	0.887	\\
1.15	0.457	0.891	\\
1.15	0.486	nan	\\
1.15	0.516	nan	\\
1.15	0.546	nan	\\
1.15	0.576	nan	\\
1.15	0.606	nan	\\
1.15	0.636	nan	\\
1.15	0.665	nan	\\
1.15	0.695	nan	\\
1.15	0.725	nan	\\
1.15	0.755	nan	\\
1.15	0.785	nan	\\
1.15	0.815	nan	\\
1.2	-0.677	nan	\\
1.2	-0.647	nan	\\
1.2	-0.617	nan	\\
1.2	-0.587	nan	\\
1.2	-0.558	nan	\\
1.2	-0.528	nan	\\
1.2	-0.498	nan	\\
1.2	-0.468	nan	\\
1.2	-0.438	nan	\\
1.2	-0.408	nan	\\
1.2	-0.379	nan	\\
1.2	-0.349	nan	\\
1.2	-0.319	nan	\\
1.2	-0.289	nan	\\
1.2	-0.259	0.0136	\\
1.2	-0.229	0.0827	\\
1.2	-0.2	0.164	\\
1.2	-0.17	0.267	\\
1.2	-0.14	0.389	\\
1.2	-0.11	0.504	\\
1.2	-0.0803	0.619	\\
1.2	-0.0505	0.734	\\
1.2	-0.0206	0.836	\\
1.2	0.0092	0.931	\\
1.2	0.039	0.938	\\
1.2	0.0689	0.946	\\
1.2	0.0987	0.949	\\
1.2	0.129	0.938	\\
1.2	0.158	0.948	\\
1.2	0.188	0.944	\\
1.2	0.218	0.947	\\
1.2	0.248	0.939	\\
1.2	0.278	0.948	\\
1.2	0.307	0.943	\\
1.2	0.337	0.949	\\
1.2	0.367	0.948	\\
1.2	0.397	0.947	\\
1.2	0.427	0.943	\\
1.2	0.457	nan	\\
1.2	0.486	nan	\\
1.2	0.516	nan	\\
1.2	0.546	nan	\\
1.2	0.576	nan	\\
1.2	0.606	nan	\\
1.2	0.636	nan	\\
1.2	0.665	nan	\\
1.2	0.695	nan	\\
1.2	0.725	nan	\\
1.2	0.755	nan	\\
1.2	0.785	nan	\\
1.2	0.815	nan	\\
1.25	-0.677	nan	\\
1.25	-0.647	nan	\\
1.25	-0.617	nan	\\
1.25	-0.587	nan	\\
1.25	-0.558	nan	\\
1.25	-0.528	nan	\\
1.25	-0.498	nan	\\
1.25	-0.468	nan	\\
1.25	-0.438	nan	\\
1.25	-0.408	nan	\\
1.25	-0.379	nan	\\
1.25	-0.349	nan	\\
1.25	-0.319	nan	\\
1.25	-0.289	nan	\\
1.25	-0.259	0.0416	\\
1.25	-0.229	0.113	\\
1.25	-0.2	0.196	\\
1.25	-0.17	0.3	\\
1.25	-0.14	0.424	\\
1.25	-0.11	0.541	\\
1.25	-0.0803	0.658	\\
1.25	-0.0505	0.774	\\
1.25	-0.0206	0.878	\\
1.25	0.0092	0.974	\\
1.25	0.039	0.983	\\
1.25	0.0689	0.992	\\
1.25	0.0987	0.995	\\
1.25	0.129	0.985	\\
1.25	0.158	0.995	\\
1.25	0.188	0.991	\\
1.25	0.218	0.994	\\
1.25	0.248	0.986	\\
1.25	0.278	0.995	\\
1.25	0.307	0.989	\\
1.25	0.337	0.995	\\
1.25	0.367	0.993	\\
1.25	0.397	nan	\\
1.25	0.427	nan	\\
1.25	0.457	nan	\\
1.25	0.486	nan	\\
1.25	0.516	nan	\\
1.25	0.546	nan	\\
1.25	0.576	nan	\\
1.25	0.606	nan	\\
1.25	0.636	nan	\\
1.25	0.665	nan	\\
1.25	0.695	nan	\\
1.25	0.725	nan	\\
1.25	0.755	nan	\\
1.25	0.785	nan	\\
1.25	0.815	nan	\\
1.29	-0.677	nan	\\
1.29	-0.647	nan	\\
1.29	-0.617	nan	\\
1.29	-0.587	nan	\\
1.29	-0.558	nan	\\
1.29	-0.528	nan	\\
1.29	-0.498	nan	\\
1.29	-0.468	nan	\\
1.29	-0.438	nan	\\
1.29	-0.408	nan	\\
1.29	-0.379	nan	\\
1.29	-0.349	nan	\\
1.29	-0.319	nan	\\
1.29	-0.289	0.00869	\\
1.29	-0.259	0.071	\\
1.29	-0.229	0.144	\\
1.29	-0.2	0.229	\\
1.29	-0.17	0.335	\\
1.29	-0.14	0.461	\\
1.29	-0.11	0.58	\\
1.29	-0.0803	0.699	\\
1.29	-0.0505	0.816	\\
1.29	-0.0206	0.921	\\
1.29	0.0092	1.02	\\
1.29	0.039	1.03	\\
1.29	0.0689	1.04	\\
1.29	0.0987	1.04	\\
1.29	0.129	1.03	\\
1.29	0.158	1.04	\\
1.29	0.188	1.04	\\
1.29	0.218	1.04	\\
1.29	0.248	1.03	\\
1.29	0.278	1.04	\\
1.29	0.307	1.03	\\
1.29	0.337	1.04	\\
1.29	0.367	nan	\\
1.29	0.397	nan	\\
1.29	0.427	nan	\\
1.29	0.457	nan	\\
1.29	0.486	nan	\\
1.29	0.516	nan	\\
1.29	0.546	nan	\\
1.29	0.576	nan	\\
1.29	0.606	nan	\\
1.29	0.636	nan	\\
1.29	0.665	nan	\\
1.29	0.695	nan	\\
1.29	0.725	nan	\\
1.29	0.755	nan	\\
1.29	0.785	nan	\\
1.29	0.815	nan	\\
1.34	-0.677	nan	\\
1.34	-0.647	nan	\\
1.34	-0.617	nan	\\
1.34	-0.587	nan	\\
1.34	-0.558	nan	\\
1.34	-0.528	nan	\\
1.34	-0.498	nan	\\
1.34	-0.468	nan	\\
1.34	-0.438	nan	\\
1.34	-0.408	nan	\\
1.34	-0.379	nan	\\
1.34	-0.349	nan	\\
1.34	-0.319	nan	\\
1.34	-0.289	0.0347	\\
1.34	-0.259	0.102	\\
1.34	-0.229	0.177	\\
1.34	-0.2	0.264	\\
1.34	-0.17	0.372	\\
1.34	-0.14	0.5	\\
1.34	-0.11	0.62	\\
1.34	-0.0803	0.741	\\
1.34	-0.0505	0.86	\\
1.34	-0.0206	0.966	\\
1.34	0.0092	1.06	\\
1.34	0.039	1.07	\\
1.34	0.0689	1.08	\\
1.34	0.0987	1.09	\\
1.34	0.129	1.08	\\
1.34	0.158	1.09	\\
1.34	0.188	1.08	\\
1.34	0.218	1.08	\\
1.34	0.248	1.08	\\
1.34	0.278	1.08	\\
1.34	0.307	nan	\\
1.34	0.337	nan	\\
1.34	0.367	nan	\\
1.34	0.397	nan	\\
1.34	0.427	nan	\\
1.34	0.457	nan	\\
1.34	0.486	nan	\\
1.34	0.516	nan	\\
1.34	0.546	nan	\\
1.34	0.576	nan	\\
1.34	0.606	nan	\\
1.34	0.636	nan	\\
1.34	0.665	nan	\\
1.34	0.695	nan	\\
1.34	0.725	nan	\\
1.34	0.755	nan	\\
1.34	0.785	nan	\\
1.34	0.815	nan	\\
1.38	-0.677	nan	\\
1.38	-0.647	nan	\\
1.38	-0.617	nan	\\
1.38	-0.587	nan	\\
1.38	-0.558	nan	\\
1.38	-0.528	nan	\\
1.38	-0.498	nan	\\
1.38	-0.468	nan	\\
1.38	-0.438	nan	\\
1.38	-0.408	nan	\\
1.38	-0.379	nan	\\
1.38	-0.349	nan	\\
1.38	-0.319	0.0192	\\
1.38	-0.289	0.0657	\\
1.38	-0.259	0.135	\\
1.38	-0.229	0.212	\\
1.38	-0.2	0.301	\\
1.38	-0.17	0.411	\\
1.38	-0.14	0.541	\\
1.38	-0.11	0.662	\\
1.38	-0.0803	0.784	\\
1.38	-0.0505	0.904	\\
1.38	-0.0206	1.01	\\
1.38	0.0092	1.11	\\
1.38	0.039	1.12	\\
1.38	0.0689	1.13	\\
1.38	0.0987	1.13	\\
1.38	0.129	1.12	\\
1.38	0.158	1.13	\\
1.38	0.188	1.13	\\
1.38	0.218	1.13	\\
1.38	0.248	nan	\\
1.38	0.278	nan	\\
1.38	0.307	nan	\\
1.38	0.337	nan	\\
1.38	0.367	nan	\\
1.38	0.397	nan	\\
1.38	0.427	nan	\\
1.38	0.457	nan	\\
1.38	0.486	nan	\\
1.38	0.516	nan	\\
1.38	0.546	nan	\\
1.38	0.576	nan	\\
1.38	0.606	nan	\\
1.38	0.636	nan	\\
1.38	0.665	nan	\\
1.38	0.695	nan	\\
1.38	0.725	nan	\\
1.38	0.755	nan	\\
1.38	0.785	nan	\\
1.38	0.815	nan	\\
1.43	-0.677	nan	\\
1.43	-0.647	nan	\\
1.43	-0.617	nan	\\
1.43	-0.587	nan	\\
1.43	-0.558	nan	\\
1.43	-0.528	nan	\\
1.43	-0.498	nan	\\
1.43	-0.468	nan	\\
1.43	-0.438	nan	\\
1.43	-0.408	nan	\\
1.43	-0.379	nan	\\
1.43	-0.349	nan	\\
1.43	-0.319	0.0496	\\
1.43	-0.289	0.098	\\
1.43	-0.259	0.169	\\
1.43	-0.229	0.248	\\
1.43	-0.2	0.339	\\
1.43	-0.17	0.45	\\
1.43	-0.14	0.582	\\
1.43	-0.11	0.705	\\
1.43	-0.0803	0.828	\\
1.43	-0.0505	0.949	\\
1.43	-0.0206	1.06	\\
1.43	0.0092	1.16	\\
1.43	0.039	1.17	\\
1.43	0.0689	1.18	\\
1.43	0.0987	1.18	\\
1.43	0.129	1.17	\\
1.43	0.158	1.18	\\
1.43	0.188	1.17	\\
1.43	0.218	nan	\\
1.43	0.248	nan	\\
1.43	0.278	nan	\\
1.43	0.307	nan	\\
1.43	0.337	nan	\\
1.43	0.367	nan	\\
1.43	0.397	nan	\\
1.43	0.427	nan	\\
1.43	0.457	nan	\\
1.43	0.486	nan	\\
1.43	0.516	nan	\\
1.43	0.546	nan	\\
1.43	0.576	nan	\\
1.43	0.606	nan	\\
1.43	0.636	nan	\\
1.43	0.665	nan	\\
1.43	0.695	nan	\\
1.43	0.725	nan	\\
1.43	0.755	nan	\\
1.43	0.785	nan	\\
1.43	0.815	nan	\\
1.48	-0.677	nan	\\
1.48	-0.647	nan	\\
1.48	-0.617	nan	\\
1.48	-0.587	nan	\\
1.48	-0.558	nan	\\
1.48	-0.528	nan	\\
1.48	-0.498	nan	\\
1.48	-0.468	nan	\\
1.48	-0.438	nan	\\
1.48	-0.408	nan	\\
1.48	-0.379	nan	\\
1.48	-0.349	0.0325	\\
1.48	-0.319	0.0812	\\
1.48	-0.289	0.131	\\
1.48	-0.259	0.204	\\
1.48	-0.229	0.285	\\
1.48	-0.2	0.378	\\
1.48	-0.17	0.491	\\
1.48	-0.14	0.624	\\
1.48	-0.11	0.748	\\
1.48	-0.0803	0.872	\\
1.48	-0.0505	0.994	\\
1.48	-0.0206	1.1	\\
1.48	0.0092	1.2	\\
1.48	0.039	1.21	\\
1.48	0.0689	1.22	\\
1.48	0.0987	1.22	\\
1.48	0.129	1.21	\\
1.48	0.158	nan	\\
1.48	0.188	nan	\\
1.48	0.218	nan	\\
1.48	0.248	nan	\\
1.48	0.278	nan	\\
1.48	0.307	nan	\\
1.48	0.337	nan	\\
1.48	0.367	nan	\\
1.48	0.397	nan	\\
1.48	0.427	nan	\\
1.48	0.457	nan	\\
1.48	0.486	nan	\\
1.48	0.516	nan	\\
1.48	0.546	nan	\\
1.48	0.576	nan	\\
1.48	0.606	nan	\\
1.48	0.636	nan	\\
1.48	0.665	nan	\\
1.48	0.695	nan	\\
1.48	0.725	nan	\\
1.48	0.755	nan	\\
1.48	0.785	nan	\\
1.48	0.815	nan	\\
1.52	-0.677	nan	\\
1.52	-0.647	nan	\\
1.52	-0.617	nan	\\
1.52	-0.587	nan	\\
1.52	-0.558	nan	\\
1.52	-0.528	nan	\\
1.52	-0.498	nan	\\
1.52	-0.468	nan	\\
1.52	-0.438	nan	\\
1.52	-0.408	nan	\\
1.52	-0.379	0.0196	\\
1.52	-0.349	0.0562	\\
1.52	-0.319	0.114	\\
1.52	-0.289	0.166	\\
1.52	-0.259	0.241	\\
1.52	-0.229	0.323	\\
1.52	-0.2	0.417	\\
1.52	-0.17	0.532	\\
1.52	-0.14	0.666	\\
1.52	-0.11	0.791	\\
1.52	-0.0803	0.916	\\
1.52	-0.0505	1.04	\\
1.52	-0.0206	1.15	\\
1.52	0.0092	1.25	\\
1.52	0.039	1.26	\\
1.52	0.0689	1.26	\\
1.52	0.0987	1.27	\\
1.52	0.129	nan	\\
1.52	0.158	nan	\\
1.52	0.188	nan	\\
1.52	0.218	nan	\\
1.52	0.248	nan	\\
1.52	0.278	nan	\\
1.52	0.307	nan	\\
1.52	0.337	nan	\\
1.52	0.367	nan	\\
1.52	0.397	nan	\\
1.52	0.427	nan	\\
1.52	0.457	nan	\\
1.52	0.486	nan	\\
1.52	0.516	nan	\\
1.52	0.546	nan	\\
1.52	0.576	nan	\\
1.52	0.606	nan	\\
1.52	0.636	nan	\\
1.52	0.665	nan	\\
1.52	0.695	nan	\\
1.52	0.725	nan	\\
1.52	0.755	nan	\\
1.52	0.785	nan	\\
1.52	0.815	nan	\\
1.57	-0.677	nan	\\
1.57	-0.647	nan	\\
1.57	-0.617	nan	\\
1.57	-0.587	nan	\\
1.57	-0.558	nan	\\
1.57	-0.528	nan	\\
1.57	-0.498	nan	\\
1.57	-0.468	nan	\\
1.57	-0.438	nan	\\
1.57	-0.408	nan	\\
1.57	-0.379	0.0286	\\
1.57	-0.349	0.0883	\\
1.57	-0.319	0.148	\\
1.57	-0.289	0.201	\\
1.57	-0.259	0.278	\\
1.57	-0.229	0.361	\\
1.57	-0.2	0.457	\\
1.57	-0.17	0.573	\\
1.57	-0.14	0.708	\\
1.57	-0.11	0.834	\\
1.57	-0.0803	0.959	\\
1.57	-0.0505	1.08	\\
1.57	-0.0206	1.19	\\
1.57	0.0092	1.29	\\
1.57	0.039	1.3	\\
1.57	0.0689	nan	\\
1.57	0.0987	nan	\\
1.57	0.129	nan	\\
1.57	0.158	nan	\\
1.57	0.188	nan	\\
1.57	0.218	nan	\\
1.57	0.248	nan	\\
1.57	0.278	nan	\\
1.57	0.307	nan	\\
1.57	0.337	nan	\\
1.57	0.367	nan	\\
1.57	0.397	nan	\\
1.57	0.427	nan	\\
1.57	0.457	nan	\\
1.57	0.486	nan	\\
1.57	0.516	nan	\\
1.57	0.546	nan	\\
1.57	0.576	nan	\\
1.57	0.606	nan	\\
1.57	0.636	nan	\\
1.57	0.665	nan	\\
1.57	0.695	nan	\\
1.57	0.725	nan	\\
1.57	0.755	nan	\\
1.57	0.785	nan	\\
1.57	0.815	nan	\\
1.61	-0.677	nan	\\
1.61	-0.647	nan	\\
1.61	-0.617	nan	\\
1.61	-0.587	nan	\\
1.61	-0.558	nan	\\
1.61	-0.528	nan	\\
1.61	-0.498	nan	\\
1.61	-0.468	nan	\\
1.61	-0.438	nan	\\
1.61	-0.408	0.0195	\\
1.61	-0.379	0.06	\\
1.61	-0.349	0.121	\\
1.61	-0.319	0.182	\\
1.61	-0.289	0.238	\\
1.61	-0.259	0.316	\\
1.61	-0.229	0.4	\\
1.61	-0.2	0.497	\\
1.61	-0.17	0.614	\\
1.61	-0.14	0.75	\\
1.61	-0.11	0.877	\\
1.61	-0.0803	1	\\
1.61	-0.0505	1.13	\\
1.61	-0.0206	1.23	\\
1.61	0.0092	1.33	\\
1.61	0.039	nan	\\
1.61	0.0689	nan	\\
1.61	0.0987	nan	\\
1.61	0.129	nan	\\
1.61	0.158	nan	\\
1.61	0.188	nan	\\
1.61	0.218	nan	\\
1.61	0.248	nan	\\
1.61	0.278	nan	\\
1.61	0.307	nan	\\
1.61	0.337	nan	\\
1.61	0.367	nan	\\
1.61	0.397	nan	\\
1.61	0.427	nan	\\
1.61	0.457	nan	\\
1.61	0.486	nan	\\
1.61	0.516	nan	\\
1.61	0.546	nan	\\
1.61	0.576	nan	\\
1.61	0.606	nan	\\
1.61	0.636	nan	\\
1.61	0.665	nan	\\
1.61	0.695	nan	\\
1.61	0.725	nan	\\
1.61	0.755	nan	\\
1.61	0.785	nan	\\
1.61	0.815	nan	\\
1.66	-0.677	nan	\\
1.66	-0.647	nan	\\
1.66	-0.617	nan	\\
1.66	-0.587	nan	\\
1.66	-0.558	nan	\\
1.66	-0.528	nan	\\
1.66	-0.498	nan	\\
1.66	-0.468	nan	\\
1.66	-0.438	0.0143	\\
1.66	-0.408	0.0505	\\
1.66	-0.379	0.0926	\\
1.66	-0.349	0.156	\\
1.66	-0.319	0.218	\\
1.66	-0.289	0.275	\\
1.66	-0.259	0.354	\\
1.66	-0.229	0.44	\\
1.66	-0.2	0.538	\\
1.66	-0.17	0.655	\\
1.66	-0.14	0.792	\\
1.66	-0.11	0.919	\\
1.66	-0.0803	1.05	\\
1.66	-0.0505	1.16	\\
1.66	-0.0206	nan	\\
1.66	0.0092	nan	\\
1.66	0.039	nan	\\
1.66	0.0689	nan	\\
1.66	0.0987	nan	\\
1.66	0.129	nan	\\
1.66	0.158	nan	\\
1.66	0.188	nan	\\
1.66	0.218	nan	\\
1.66	0.248	nan	\\
1.66	0.278	nan	\\
1.66	0.307	nan	\\
1.66	0.337	nan	\\
1.66	0.367	nan	\\
1.66	0.397	nan	\\
1.66	0.427	nan	\\
1.66	0.457	nan	\\
1.66	0.486	nan	\\
1.66	0.516	nan	\\
1.66	0.546	nan	\\
1.66	0.576	nan	\\
1.66	0.606	nan	\\
1.66	0.636	nan	\\
1.66	0.665	nan	\\
1.66	0.695	nan	\\
1.66	0.725	nan	\\
1.66	0.755	nan	\\
1.66	0.785	nan	\\
1.66	0.815	nan	\\
1.71	-0.677	nan	\\
1.71	-0.647	nan	\\
1.71	-0.617	nan	\\
1.71	-0.587	nan	\\
1.71	-0.558	nan	\\
1.71	-0.528	nan	\\
1.71	-0.498	nan	\\
1.71	-0.468	nan	\\
1.71	-0.438	0.0348	\\
1.71	-0.408	0.0816	\\
1.71	-0.379	0.125	\\
1.71	-0.349	0.19	\\
1.71	-0.319	0.253	\\
1.71	-0.289	0.311	\\
1.71	-0.259	0.391	\\
1.71	-0.229	0.478	\\
1.71	-0.2	0.577	\\
1.71	-0.17	0.695	\\
1.71	-0.14	0.833	\\
1.71	-0.11	0.96	\\
1.71	-0.0803	1.07	\\
1.71	-0.0505	nan	\\
1.71	-0.0206	nan	\\
1.71	0.0092	nan	\\
1.71	0.039	nan	\\
1.71	0.0689	nan	\\
1.71	0.0987	nan	\\
1.71	0.129	nan	\\
1.71	0.158	nan	\\
1.71	0.188	nan	\\
1.71	0.218	nan	\\
1.71	0.248	nan	\\
1.71	0.278	nan	\\
1.71	0.307	nan	\\
1.71	0.337	nan	\\
1.71	0.367	nan	\\
1.71	0.397	nan	\\
1.71	0.427	nan	\\
1.71	0.457	nan	\\
1.71	0.486	nan	\\
1.71	0.516	nan	\\
1.71	0.546	nan	\\
1.71	0.576	nan	\\
1.71	0.606	nan	\\
1.71	0.636	nan	\\
1.71	0.665	nan	\\
1.71	0.695	nan	\\
1.71	0.725	nan	\\
1.71	0.755	nan	\\
1.71	0.785	nan	\\
1.71	0.815	nan	\\
1.75	-0.677	nan	\\
1.75	-0.647	nan	\\
1.75	-0.617	nan	\\
1.75	-0.587	nan	\\
1.75	-0.558	nan	\\
1.75	-0.528	nan	\\
1.75	-0.498	nan	\\
1.75	-0.468	0.0128	\\
1.75	-0.438	0.0652	\\
1.75	-0.408	0.113	\\
1.75	-0.379	0.158	\\
1.75	-0.349	0.224	\\
1.75	-0.319	0.289	\\
1.75	-0.289	0.348	\\
1.75	-0.259	0.429	\\
1.75	-0.229	0.517	\\
1.75	-0.2	0.616	\\
1.75	-0.17	0.735	\\
1.75	-0.14	0.872	\\
1.75	-0.11	nan	\\
1.75	-0.0803	nan	\\
1.75	-0.0505	nan	\\
1.75	-0.0206	nan	\\
1.75	0.0092	nan	\\
1.75	0.039	nan	\\
1.75	0.0689	nan	\\
1.75	0.0987	nan	\\
1.75	0.129	nan	\\
1.75	0.158	nan	\\
1.75	0.188	nan	\\
1.75	0.218	nan	\\
1.75	0.248	nan	\\
1.75	0.278	nan	\\
1.75	0.307	nan	\\
1.75	0.337	nan	\\
1.75	0.367	nan	\\
1.75	0.397	nan	\\
1.75	0.427	nan	\\
1.75	0.457	nan	\\
1.75	0.486	nan	\\
1.75	0.516	nan	\\
1.75	0.546	nan	\\
1.75	0.576	nan	\\
1.75	0.606	nan	\\
1.75	0.636	nan	\\
1.75	0.665	nan	\\
1.75	0.695	nan	\\
1.75	0.725	nan	\\
1.75	0.755	nan	\\
1.75	0.785	nan	\\
1.75	0.815	nan	\\
1.8	-0.677	nan	\\
1.8	-0.647	nan	\\
1.8	-0.617	nan	\\
1.8	-0.587	nan	\\
1.8	-0.558	nan	\\
1.8	-0.528	nan	\\
1.8	-0.498	0.000641	\\
1.8	-0.468	0.0369	\\
1.8	-0.438	0.0953	\\
1.8	-0.408	0.145	\\
1.8	-0.379	0.191	\\
1.8	-0.349	0.257	\\
1.8	-0.319	0.323	\\
1.8	-0.289	0.383	\\
1.8	-0.259	0.465	\\
1.8	-0.229	0.554	\\
1.8	-0.2	0.654	\\
1.8	-0.17	0.728	\\
1.8	-0.14	nan	\\
1.8	-0.11	nan	\\
1.8	-0.0803	nan	\\
1.8	-0.0505	nan	\\
1.8	-0.0206	nan	\\
1.8	0.0092	nan	\\
1.8	0.039	nan	\\
1.8	0.0689	nan	\\
1.8	0.0987	nan	\\
1.8	0.129	nan	\\
1.8	0.158	nan	\\
1.8	0.188	nan	\\
1.8	0.218	nan	\\
1.8	0.248	nan	\\
1.8	0.278	nan	\\
1.8	0.307	nan	\\
1.8	0.337	nan	\\
1.8	0.367	nan	\\
1.8	0.397	nan	\\
1.8	0.427	nan	\\
1.8	0.457	nan	\\
1.8	0.486	nan	\\
1.8	0.516	nan	\\
1.8	0.546	nan	\\
1.8	0.576	nan	\\
1.8	0.606	nan	\\
1.8	0.636	nan	\\
1.8	0.665	nan	\\
1.8	0.695	nan	\\
1.8	0.725	nan	\\
1.8	0.755	nan	\\
1.8	0.785	nan	\\
1.8	0.815	nan	\\
1.84	-0.677	nan	\\
1.84	-0.647	nan	\\
1.84	-0.617	nan	\\
1.84	-0.587	nan	\\
1.84	-0.558	nan	\\
1.84	-0.528	nan	\\
1.84	-0.498	0.0248	\\
1.84	-0.468	0.066	\\
1.84	-0.438	0.126	\\
1.84	-0.408	0.176	\\
1.84	-0.379	0.224	\\
1.84	-0.349	0.291	\\
1.84	-0.319	0.358	\\
1.84	-0.289	0.418	\\
1.84	-0.259	0.501	\\
1.84	-0.229	0.591	\\
1.84	-0.2	nan	\\
1.84	-0.17	nan	\\
1.84	-0.14	nan	\\
1.84	-0.11	nan	\\
1.84	-0.0803	nan	\\
1.84	-0.0505	nan	\\
1.84	-0.0206	nan	\\
1.84	0.0092	nan	\\
1.84	0.039	nan	\\
1.84	0.0689	nan	\\
1.84	0.0987	nan	\\
1.84	0.129	nan	\\
1.84	0.158	nan	\\
1.84	0.188	nan	\\
1.84	0.218	nan	\\
1.84	0.248	nan	\\
1.84	0.278	nan	\\
1.84	0.307	nan	\\
1.84	0.337	nan	\\
1.84	0.367	nan	\\
1.84	0.397	nan	\\
1.84	0.427	nan	\\
1.84	0.457	nan	\\
1.84	0.486	nan	\\
1.84	0.516	nan	\\
1.84	0.546	nan	\\
1.84	0.576	nan	\\
1.84	0.606	nan	\\
1.84	0.636	nan	\\
1.84	0.665	nan	\\
1.84	0.695	nan	\\
1.84	0.725	nan	\\
1.84	0.755	nan	\\
1.84	0.785	nan	\\
1.84	0.815	nan	\\
1.89	-0.677	nan	\\
1.89	-0.647	nan	\\
1.89	-0.617	nan	\\
1.89	-0.587	nan	\\
1.89	-0.558	nan	\\
1.89	-0.528	0.0174	\\
1.89	-0.498	0.0529	\\
1.89	-0.468	0.0952	\\
1.89	-0.438	0.156	\\
1.89	-0.408	0.208	\\
1.89	-0.379	0.255	\\
1.89	-0.349	0.324	\\
1.89	-0.319	0.391	\\
1.89	-0.289	0.453	\\
1.89	-0.259	nan	\\
1.89	-0.229	nan	\\
1.89	-0.2	nan	\\
1.89	-0.17	nan	\\
1.89	-0.14	nan	\\
1.89	-0.11	nan	\\
1.89	-0.0803	nan	\\
1.89	-0.0505	nan	\\
1.89	-0.0206	nan	\\
1.89	0.0092	nan	\\
1.89	0.039	nan	\\
1.89	0.0689	nan	\\
1.89	0.0987	nan	\\
1.89	0.129	nan	\\
1.89	0.158	nan	\\
1.89	0.188	nan	\\
1.89	0.218	nan	\\
1.89	0.248	nan	\\
1.89	0.278	nan	\\
1.89	0.307	nan	\\
1.89	0.337	nan	\\
1.89	0.367	nan	\\
1.89	0.397	nan	\\
1.89	0.427	nan	\\
1.89	0.457	nan	\\
1.89	0.486	nan	\\
1.89	0.516	nan	\\
1.89	0.546	nan	\\
1.89	0.576	nan	\\
1.89	0.606	nan	\\
1.89	0.636	nan	\\
1.89	0.665	nan	\\
1.89	0.695	nan	\\
1.89	0.725	nan	\\
1.89	0.755	nan	\\
1.89	0.785	nan	\\
1.89	0.815	nan	\\
1.94	-0.677	nan	\\
1.94	-0.647	nan	\\
1.94	-0.617	nan	\\
1.94	-0.587	nan	\\
1.94	-0.558	nan	\\
1.94	-0.528	0.0427	\\
1.94	-0.498	0.0801	\\
1.94	-0.468	0.123	\\
1.94	-0.438	0.185	\\
1.94	-0.408	0.237	\\
1.94	-0.379	0.286	\\
1.94	-0.349	0.355	\\
1.94	-0.319	0.412	\\
1.94	-0.289	nan	\\
1.94	-0.259	nan	\\
1.94	-0.229	nan	\\
1.94	-0.2	nan	\\
1.94	-0.17	nan	\\
1.94	-0.14	nan	\\
1.94	-0.11	nan	\\
1.94	-0.0803	nan	\\
1.94	-0.0505	nan	\\
1.94	-0.0206	nan	\\
1.94	0.0092	nan	\\
1.94	0.039	nan	\\
1.94	0.0689	nan	\\
1.94	0.0987	nan	\\
1.94	0.129	nan	\\
1.94	0.158	nan	\\
1.94	0.188	nan	\\
1.94	0.218	nan	\\
1.94	0.248	nan	\\
1.94	0.278	nan	\\
1.94	0.307	nan	\\
1.94	0.337	nan	\\
1.94	0.367	nan	\\
1.94	0.397	nan	\\
1.94	0.427	nan	\\
1.94	0.457	nan	\\
1.94	0.486	nan	\\
1.94	0.516	nan	\\
1.94	0.546	nan	\\
1.94	0.576	nan	\\
1.94	0.606	nan	\\
1.94	0.636	nan	\\
1.94	0.665	nan	\\
1.94	0.695	nan	\\
1.94	0.725	nan	\\
1.94	0.755	nan	\\
1.94	0.785	nan	\\
1.94	0.815	nan	\\
1.98	-0.677	nan	\\
1.98	-0.647	nan	\\
1.98	-0.617	nan	\\
1.98	-0.587	nan	\\
1.98	-0.558	0.0101	\\
1.98	-0.528	0.0649	\\
1.98	-0.498	0.107	\\
1.98	-0.468	0.151	\\
1.98	-0.438	0.213	\\
1.98	-0.408	0.266	\\
1.98	-0.379	0.31	\\
1.98	-0.349	nan	\\
1.98	-0.319	nan	\\
1.98	-0.289	nan	\\
1.98	-0.259	nan	\\
1.98	-0.229	nan	\\
1.98	-0.2	nan	\\
1.98	-0.17	nan	\\
1.98	-0.14	nan	\\
1.98	-0.11	nan	\\
1.98	-0.0803	nan	\\
1.98	-0.0505	nan	\\
1.98	-0.0206	nan	\\
1.98	0.0092	nan	\\
1.98	0.039	nan	\\
1.98	0.0689	nan	\\
1.98	0.0987	nan	\\
1.98	0.129	nan	\\
1.98	0.158	nan	\\
1.98	0.188	nan	\\
1.98	0.218	nan	\\
1.98	0.248	nan	\\
1.98	0.278	nan	\\
1.98	0.307	nan	\\
1.98	0.337	nan	\\
1.98	0.367	nan	\\
1.98	0.397	nan	\\
1.98	0.427	nan	\\
1.98	0.457	nan	\\
1.98	0.486	nan	\\
1.98	0.516	nan	\\
1.98	0.546	nan	\\
1.98	0.576	nan	\\
1.98	0.606	nan	\\
1.98	0.636	nan	\\
1.98	0.665	nan	\\
1.98	0.695	nan	\\
1.98	0.725	nan	\\
1.98	0.755	nan	\\
1.98	0.785	nan	\\
1.98	0.815	nan	\\
2.03	-0.677	nan	\\
2.03	-0.647	nan	\\
2.03	-0.617	nan	\\
2.03	-0.587	0.00404	\\
2.03	-0.558	0.0349	\\
2.03	-0.528	0.0904	\\
2.03	-0.498	0.133	\\
2.03	-0.468	0.178	\\
2.03	-0.438	0.241	\\
2.03	-0.408	0.278	\\
2.03	-0.379	nan	\\
2.03	-0.349	nan	\\
2.03	-0.319	nan	\\
2.03	-0.289	nan	\\
2.03	-0.259	nan	\\
2.03	-0.229	nan	\\
2.03	-0.2	nan	\\
2.03	-0.17	nan	\\
2.03	-0.14	nan	\\
2.03	-0.11	nan	\\
2.03	-0.0803	nan	\\
2.03	-0.0505	nan	\\
2.03	-0.0206	nan	\\
2.03	0.0092	nan	\\
2.03	0.039	nan	\\
2.03	0.0689	nan	\\
2.03	0.0987	nan	\\
2.03	0.129	nan	\\
2.03	0.158	nan	\\
2.03	0.188	nan	\\
2.03	0.218	nan	\\
2.03	0.248	nan	\\
2.03	0.278	nan	\\
2.03	0.307	nan	\\
2.03	0.337	nan	\\
2.03	0.367	nan	\\
2.03	0.397	nan	\\
2.03	0.427	nan	\\
2.03	0.457	nan	\\
2.03	0.486	nan	\\
2.03	0.516	nan	\\
2.03	0.546	nan	\\
2.03	0.576	nan	\\
2.03	0.606	nan	\\
2.03	0.636	nan	\\
2.03	0.665	nan	\\
2.03	0.695	nan	\\
2.03	0.725	nan	\\
2.03	0.755	nan	\\
2.03	0.785	nan	\\
2.03	0.815	nan	\\
2.08	-0.677	nan	\\
2.08	-0.647	nan	\\
2.08	-0.617	nan	\\
2.08	-0.587	0.0153	\\
2.08	-0.558	0.0589	\\
2.08	-0.528	0.115	\\
2.08	-0.498	0.159	\\
2.08	-0.468	0.204	\\
2.08	-0.438	nan	\\
2.08	-0.408	nan	\\
2.08	-0.379	nan	\\
2.08	-0.349	nan	\\
2.08	-0.319	nan	\\
2.08	-0.289	nan	\\
2.08	-0.259	nan	\\
2.08	-0.229	nan	\\
2.08	-0.2	nan	\\
2.08	-0.17	nan	\\
2.08	-0.14	nan	\\
2.08	-0.11	nan	\\
2.08	-0.0803	nan	\\
2.08	-0.0505	nan	\\
2.08	-0.0206	nan	\\
2.08	0.0092	nan	\\
2.08	0.039	nan	\\
2.08	0.0689	nan	\\
2.08	0.0987	nan	\\
2.08	0.129	nan	\\
2.08	0.158	nan	\\
2.08	0.188	nan	\\
2.08	0.218	nan	\\
2.08	0.248	nan	\\
2.08	0.278	nan	\\
2.08	0.307	nan	\\
2.08	0.337	nan	\\
2.08	0.367	nan	\\
2.08	0.397	nan	\\
2.08	0.427	nan	\\
2.08	0.457	nan	\\
2.08	0.486	nan	\\
2.08	0.516	nan	\\
2.08	0.546	nan	\\
2.08	0.576	nan	\\
2.08	0.606	nan	\\
2.08	0.636	nan	\\
2.08	0.665	nan	\\
2.08	0.695	nan	\\
2.08	0.725	nan	\\
2.08	0.755	nan	\\
2.08	0.785	nan	\\
2.08	0.815	nan	\\
2.12	-0.677	nan	\\
2.12	-0.647	nan	\\
2.12	-0.617	0.0226	\\
2.12	-0.587	0.038	\\
2.12	-0.558	0.0822	\\
2.12	-0.528	0.139	\\
2.12	-0.498	0.178	\\
2.12	-0.468	nan	\\
2.12	-0.438	nan	\\
2.12	-0.408	nan	\\
2.12	-0.379	nan	\\
2.12	-0.349	nan	\\
2.12	-0.319	nan	\\
2.12	-0.289	nan	\\
2.12	-0.259	nan	\\
2.12	-0.229	nan	\\
2.12	-0.2	nan	\\
2.12	-0.17	nan	\\
2.12	-0.14	nan	\\
2.12	-0.11	nan	\\
2.12	-0.0803	nan	\\
2.12	-0.0505	nan	\\
2.12	-0.0206	nan	\\
2.12	0.0092	nan	\\
2.12	0.039	nan	\\
2.12	0.0689	nan	\\
2.12	0.0987	nan	\\
2.12	0.129	nan	\\
2.12	0.158	nan	\\
2.12	0.188	nan	\\
2.12	0.218	nan	\\
2.12	0.248	nan	\\
2.12	0.278	nan	\\
2.12	0.307	nan	\\
2.12	0.337	nan	\\
2.12	0.367	nan	\\
2.12	0.397	nan	\\
2.12	0.427	nan	\\
2.12	0.457	nan	\\
2.12	0.486	nan	\\
2.12	0.516	nan	\\
2.12	0.546	nan	\\
2.12	0.576	nan	\\
2.12	0.606	nan	\\
2.12	0.636	nan	\\
2.12	0.665	nan	\\
2.12	0.695	nan	\\
2.12	0.725	nan	\\
2.12	0.755	nan	\\
2.12	0.785	nan	\\
2.12	0.815	nan	\\
2.17	-0.677	nan	\\
2.17	-0.647	nan	\\
2.17	-0.617	0.0161	\\
2.17	-0.587	0.0599	\\
2.17	-0.558	0.105	\\
2.17	-0.528	nan	\\
2.17	-0.498	nan	\\
2.17	-0.468	nan	\\
2.17	-0.438	nan	\\
2.17	-0.408	nan	\\
2.17	-0.379	nan	\\
2.17	-0.349	nan	\\
2.17	-0.319	nan	\\
2.17	-0.289	nan	\\
2.17	-0.259	nan	\\
2.17	-0.229	nan	\\
2.17	-0.2	nan	\\
2.17	-0.17	nan	\\
2.17	-0.14	nan	\\
2.17	-0.11	nan	\\
2.17	-0.0803	nan	\\
2.17	-0.0505	nan	\\
2.17	-0.0206	nan	\\
2.17	0.0092	nan	\\
2.17	0.039	nan	\\
2.17	0.0689	nan	\\
2.17	0.0987	nan	\\
2.17	0.129	nan	\\
2.17	0.158	nan	\\
2.17	0.188	nan	\\
2.17	0.218	nan	\\
2.17	0.248	nan	\\
2.17	0.278	nan	\\
2.17	0.307	nan	\\
2.17	0.337	nan	\\
2.17	0.367	nan	\\
2.17	0.397	nan	\\
2.17	0.427	nan	\\
2.17	0.457	nan	\\
2.17	0.486	nan	\\
2.17	0.516	nan	\\
2.17	0.546	nan	\\
2.17	0.576	nan	\\
2.17	0.606	nan	\\
2.17	0.636	nan	\\
2.17	0.665	nan	\\
2.17	0.695	nan	\\
2.17	0.725	nan	\\
2.17	0.755	nan	\\
2.17	0.785	nan	\\
2.17	0.815	nan	\\
2.21	-0.677	nan	\\
2.21	-0.647	0.00583	\\
2.21	-0.617	0.0368	\\
2.21	-0.587	0.0809	\\
2.21	-0.558	nan	\\
2.21	-0.528	nan	\\
2.21	-0.498	nan	\\
2.21	-0.468	nan	\\
2.21	-0.438	nan	\\
2.21	-0.408	nan	\\
2.21	-0.379	nan	\\
2.21	-0.349	nan	\\
2.21	-0.319	nan	\\
2.21	-0.289	nan	\\
2.21	-0.259	nan	\\
2.21	-0.229	nan	\\
2.21	-0.2	nan	\\
2.21	-0.17	nan	\\
2.21	-0.14	nan	\\
2.21	-0.11	nan	\\
2.21	-0.0803	nan	\\
2.21	-0.0505	nan	\\
2.21	-0.0206	nan	\\
2.21	0.0092	nan	\\
2.21	0.039	nan	\\
2.21	0.0689	nan	\\
2.21	0.0987	nan	\\
2.21	0.129	nan	\\
2.21	0.158	nan	\\
2.21	0.188	nan	\\
2.21	0.218	nan	\\
2.21	0.248	nan	\\
2.21	0.278	nan	\\
2.21	0.307	nan	\\
2.21	0.337	nan	\\
2.21	0.367	nan	\\
2.21	0.397	nan	\\
2.21	0.427	nan	\\
2.21	0.457	nan	\\
2.21	0.486	nan	\\
2.21	0.516	nan	\\
2.21	0.546	nan	\\
2.21	0.576	nan	\\
2.21	0.606	nan	\\
2.21	0.636	nan	\\
2.21	0.665	nan	\\
2.21	0.695	nan	\\
2.21	0.725	nan	\\
2.21	0.755	nan	\\
2.21	0.785	nan	\\
2.21	0.815	nan	\\
2.26	-0.677	nan	\\
2.26	-0.647	0.0247	\\
2.26	-0.617	nan	\\
2.26	-0.587	nan	\\
2.26	-0.558	nan	\\
2.26	-0.528	nan	\\
2.26	-0.498	nan	\\
2.26	-0.468	nan	\\
2.26	-0.438	nan	\\
2.26	-0.408	nan	\\
2.26	-0.379	nan	\\
2.26	-0.349	nan	\\
2.26	-0.319	nan	\\
2.26	-0.289	nan	\\
2.26	-0.259	nan	\\
2.26	-0.229	nan	\\
2.26	-0.2	nan	\\
2.26	-0.17	nan	\\
2.26	-0.14	nan	\\
2.26	-0.11	nan	\\
2.26	-0.0803	nan	\\
2.26	-0.0505	nan	\\
2.26	-0.0206	nan	\\
2.26	0.0092	nan	\\
2.26	0.039	nan	\\
2.26	0.0689	nan	\\
2.26	0.0987	nan	\\
2.26	0.129	nan	\\
2.26	0.158	nan	\\
2.26	0.188	nan	\\
2.26	0.218	nan	\\
2.26	0.248	nan	\\
2.26	0.278	nan	\\
2.26	0.307	nan	\\
2.26	0.337	nan	\\
2.26	0.367	nan	\\
2.26	0.397	nan	\\
2.26	0.427	nan	\\
2.26	0.457	nan	\\
2.26	0.486	nan	\\
2.26	0.516	nan	\\
2.26	0.546	nan	\\
2.26	0.576	nan	\\
2.26	0.606	nan	\\
2.26	0.636	nan	\\
2.26	0.665	nan	\\
2.26	0.695	nan	\\
2.26	0.725	nan	\\
2.26	0.755	nan	\\
2.26	0.785	nan	\\
2.26	0.815	nan	\\
2.31	-0.677	0	\\
2.31	-0.647	nan	\\
2.31	-0.617	nan	\\
2.31	-0.587	nan	\\
2.31	-0.558	nan	\\
2.31	-0.528	nan	\\
2.31	-0.498	nan	\\
2.31	-0.468	nan	\\
2.31	-0.438	nan	\\
2.31	-0.408	nan	\\
2.31	-0.379	nan	\\
2.31	-0.349	nan	\\
2.31	-0.319	nan	\\
2.31	-0.289	nan	\\
2.31	-0.259	nan	\\
2.31	-0.229	nan	\\
2.31	-0.2	nan	\\
2.31	-0.17	nan	\\
2.31	-0.14	nan	\\
2.31	-0.11	nan	\\
2.31	-0.0803	nan	\\
2.31	-0.0505	nan	\\
2.31	-0.0206	nan	\\
2.31	0.0092	nan	\\
2.31	0.039	nan	\\
2.31	0.0689	nan	\\
2.31	0.0987	nan	\\
2.31	0.129	nan	\\
2.31	0.158	nan	\\
2.31	0.188	nan	\\
2.31	0.218	nan	\\
2.31	0.248	nan	\\
2.31	0.278	nan	\\
2.31	0.307	nan	\\
2.31	0.337	nan	\\
2.31	0.367	nan	\\
2.31	0.397	nan	\\
2.31	0.427	nan	\\
2.31	0.457	nan	\\
2.31	0.486	nan	\\
2.31	0.516	nan	\\
2.31	0.546	nan	\\
2.31	0.576	nan	\\
2.31	0.606	nan	\\
2.31	0.636	nan	\\
2.31	0.665	nan	\\
2.31	0.695	nan	\\
2.31	0.725	nan	\\
2.31	0.755	nan	\\
2.31	0.785	nan	\\
2.31	0.815	nan	\\
};
\addplot3 [color=red,solid,line width=1.5pt]
 table[row sep=crcr] {
0.0326	0	0.0413	\\
0.0652	0	0.0726	\\
0.0978	0	0.103	\\
0.13	0	0.135	\\
0.163	0	0.166	\\
0.196	0	0.197	\\
0.228	0	0.227	\\
0.261	0	0.256	\\
0.293	0	0.285	\\
0.326	0	0.312	\\
0.358	0	0.339	\\
0.391	0	0.364	\\
0.424	0	0.389	\\
0.456	0	0.413	\\
0.489	0	0.436	\\
0.521	0	0.458	\\
0.554	0	0.48	\\
0.587	0	0.501	\\
0.619	0	0.521	\\
0.652	0	0.541	\\
0.684	0	0.561	\\
0.717	0	0.581	\\
0.749	0	0.601	\\
0.782	0	0.621	\\
0.815	0	0.642	\\
0.847	0	0.662	\\
0.88	0	0.684	\\
0.912	0	0.706	\\
0.945	0	0.728	\\
0.978	0	0.752	\\
1.01	0	0.776	\\
1.04	0	0.801	\\
1.08	0	0.828	\\
1.11	0	0.855	\\
1.14	0	0.883	\\
1.17	0	0.912	\\
1.21	0	0.942	\\
1.24	0	0.973	\\
1.27	0	1	\\
1.3	0	1.04	\\
1.34	0	1.07	\\
1.37	0	1.1	\\
1.4	0	1.13	\\
1.43	0	1.16	\\
1.47	0	1.2	\\
1.5	0	1.23	\\
1.53	0	1.26	\\
1.56	0	1.29	\\
1.6	0	1.32	\\
1.63	0	1.33	\\
};
 \addplot3 [color=white,solid,line width=2.5pt]
 table[row sep=crcr] {
0.0163	0.0163	0.0126	\\
0.0326	0.0326	0.0134	\\
0.0489	0.0489	0.01	\\
0.0652	0.0652	0.0102	\\
0.0815	0.0815	0.0123	\\
0.0978	0.0978	0.0137	\\
0.114	0.114	0.0193	\\
0.13	0.13	0.0168	\\
0.147	0.147	0.01	\\
0.163	0.163	0.0169	\\
0.179	0.179	0.0145	\\
0.196	0.196	0.01	\\
0.212	0.212	0.0104	\\
0.228	0.228	0.0223	\\
0.244	0.244	0.0222	\\
0.261	0.261	0.0189	\\
0.277	0.277	0.0149	\\
0.293	0.293	0.01	\\
0.31	0.31	0.0118	\\
0.326	0.326	0.0112	\\
0.342	0.342	0.0117	\\
0.358	0.358	0.0144	\\
0.375	0.375	0.0152	\\
0.391	0.391	0.0132	\\
0.407	0.407	0.0161	\\
0.424	0.424	0.0198	\\
0.44	0.44	0.018	\\
0.456	0.456	0.0163	\\
0.472	0.472	0.0119	\\
0.489	0.489	0.013	\\
0.505	0.505	0.0124	\\
0.521	0.521	0.012	\\
0.538	0.538	0.0112	\\
0.554	0.554	0.0108	\\
0.57	0.57	0.0104	\\
0.587	0.587	0.0101	\\
0.603	0.603	0.01	\\
0.619	0.619	0.0101	\\
0.635	0.635	0.01	\\
0.652	0.652	0.0101	\\
0.668	0.668	0.01	\\
0.684	0.684	0.0101	\\
0.701	0.701	0.0101	\\
0.717	0.717	0.0102	\\
0.733	0.733	0.0102	\\
0.749	0.749	0.0102	\\
0.766	0.766	0.0102	\\
0.782	0.782	0.0101	\\
0.798	0.798	0.0315	\\
0.815	0.815	0.01	\\
};
 \addplot3 [color=black,dotted,line width=2.5pt]
 table[row sep=crcr] {
0.0163	0.0163	0.0126	\\
0.0326	0.0326	0.0134	\\
0.0489	0.0489	0.01	\\
0.0652	0.0652	0.0102	\\
0.0815	0.0815	0.0123	\\
0.0978	0.0978	0.0137	\\
0.114	0.114	0.0193	\\
0.13	0.13	0.0168	\\
0.147	0.147	0.01	\\
0.163	0.163	0.0169	\\
0.179	0.179	0.0145	\\
0.196	0.196	0.01	\\
0.212	0.212	0.0104	\\
0.228	0.228	0.0223	\\
0.244	0.244	0.0222	\\
0.261	0.261	0.0189	\\
0.277	0.277	0.0149	\\
0.293	0.293	0.01	\\
0.31	0.31	0.0118	\\
0.326	0.326	0.0112	\\
0.342	0.342	0.0117	\\
0.358	0.358	0.0144	\\
0.375	0.375	0.0152	\\
0.391	0.391	0.0132	\\
0.407	0.407	0.0161	\\
0.424	0.424	0.0198	\\
0.44	0.44	0.018	\\
0.456	0.456	0.0163	\\
0.472	0.472	0.0119	\\
0.489	0.489	0.013	\\
0.505	0.505	0.0124	\\
0.521	0.521	0.012	\\
0.538	0.538	0.0112	\\
0.554	0.554	0.0108	\\
0.57	0.57	0.0104	\\
0.587	0.587	0.0101	\\
0.603	0.603	0.01	\\
0.619	0.619	0.0101	\\
0.635	0.635	0.01	\\
0.652	0.652	0.0101	\\
0.668	0.668	0.01	\\
0.684	0.684	0.0101	\\
0.701	0.701	0.0101	\\
0.717	0.717	0.0102	\\
0.733	0.733	0.0102	\\
0.749	0.749	0.0102	\\
0.766	0.766	0.0102	\\
0.782	0.782	0.0101	\\
0.798	0.798	0.0315	\\
0.815	0.815	0.01	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.0461	-0.0171	0.0145	\\
0.0922	-0.0333	0.0111	\\
0.138	-0.0486	0.0255	\\
0.184	-0.0629	0.0102	\\
0.231	-0.0761	0.0179	\\
0.277	-0.0884	0.0285	\\
0.323	-0.0996	0.0323	\\
0.369	-0.11	0.0249	\\
0.415	-0.119	0.02	\\
0.461	-0.128	0.0241	\\
0.507	-0.136	0.0328	\\
0.553	-0.143	0.01	\\
0.6	-0.15	0.0345	\\
0.646	-0.157	0.0153	\\
0.692	-0.164	0.0182	\\
0.738	-0.17	0.0207	\\
0.784	-0.177	0.0439	\\
0.83	-0.185	0.0179	\\
0.876	-0.192	0.0413	\\
0.922	-0.201	0.0304	\\
0.969	-0.21	0.0545	\\
1.01	-0.22	0.0279	\\
1.06	-0.231	0.0124	\\
1.11	-0.242	0.0154	\\
1.15	-0.255	0.0333	\\
1.2	-0.268	0.02	\\
1.25	-0.283	0.0197	\\
1.29	-0.298	0.0187	\\
1.34	-0.314	0.0109	\\
1.38	-0.331	0.0229	\\
1.43	-0.348	0.0184	\\
1.48	-0.366	0.0249	\\
1.52	-0.385	0.0296	\\
1.57	-0.403	0.0266	\\
1.61	-0.423	0.01	\\
1.66	-0.442	0.0243	\\
1.71	-0.461	0.012	\\
1.75	-0.481	0.0228	\\
1.8	-0.5	0.0104	\\
1.84	-0.519	0.01	\\
1.89	-0.537	0.0274	\\
1.94	-0.555	0.0414	\\
1.98	-0.573	0.01	\\
2.03	-0.59	0.0135	\\
2.08	-0.606	0.0125	\\
2.12	-0.622	0.0311	\\
2.17	-0.637	0.01	\\
2.21	-0.651	0.0108	\\
2.26	-0.664	0.0115	\\
2.31	-0.677	nan	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.0461	-0.117	0.0145	\\
0.0922	-0.133	0.0111	\\
0.138	-0.149	0.0255	\\
0.184	-0.163	0.0102	\\
0.231	-0.176	0.0179	\\
0.277	-0.188	0.0285	\\
0.323	-0.2	0.0323	\\
0.369	-0.21	0.0249	\\
0.415	-0.219	0.02	\\
0.461	-0.228	0.0241	\\
0.507	-0.236	0.0328	\\
0.553	-0.243	0.01	\\
0.6	-0.25	0.0345	\\
0.646	-0.257	0.0153	\\
0.692	-0.264	0.0182	\\
0.738	-0.27	0.0207	\\
0.784	-0.277	0.0439	\\
0.83	-0.285	0.0179	\\
0.876	-0.292	0.0413	\\
0.922	-0.301	0.0304	\\
0.969	-0.31	0.0545	\\
1.01	-0.32	0.0279	\\
1.06	-0.331	0.0124	\\
1.11	-0.342	0.0154	\\
1.15	-0.355	0.0333	\\
1.2	-0.368	0.02	\\
1.25	-0.383	0.0197	\\
1.29	-0.398	0.0187	\\
1.34	-0.414	0.0109	\\
1.38	-0.431	0.0229	\\
1.43	-0.448	0.0184	\\
1.48	-0.466	0.0249	\\
1.52	-0.485	0.0296	\\
1.57	-0.503	0.0266	\\
1.61	-0.523	0.01	\\
1.66	-0.542	0.0243	\\
1.71	-0.561	0.012	\\
1.75	-0.581	0.0228	\\
1.8	-0.6	0.0104	\\
1.84	-0.619	0.01	\\
1.89	-0.637	0.0274	\\
1.94	-0.655	0.0414	\\
1.98	-0.673	0.01	\\
2.03	-0.69	0.0135	\\
2.08	-0.706	0.0125	\\
2.12	-0.722	0.0311	\\
2.17	-0.737	0.01	\\
2.21	-0.751	0.0108	\\
2.26	-0.764	0.0115	\\
2.31	-0.777	nan	\\
};
 \end{axis}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
unbounded coords=jump,
view={0}{90},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1.79,
xtick={0,1,1.63},
xticklabels={{0},{1},{\makebox[0pt]{$2\phi_2(1)$}}},
xlabel={$\xi_{22}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.278,
ymax=1.09,
ytick={0,0.815,1},
yticklabels={{0},{$\phi_2(1)$},{1}},
ylabel={$\eta_{22}$},
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-3.75,
zmax=1.73,
name=plot4,
at=(plot2.below south west),
anchor=above north west,
title style={font=\bfseries},
title={$G_{22}$$(\xi_{22},\eta_{22})$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=interp,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
mesh/rows=51]
table[row sep=crcr,header=false] {
0	0	0	\\
0	0.0163	nan	\\
0	0.0326	nan	\\
0	0.0489	nan	\\
0	0.0652	nan	\\
0	0.0815	nan	\\
0	0.0978	nan	\\
0	0.114	nan	\\
0	0.13	nan	\\
0	0.147	nan	\\
0	0.163	nan	\\
0	0.179	nan	\\
0	0.196	nan	\\
0	0.212	nan	\\
0	0.228	nan	\\
0	0.244	nan	\\
0	0.261	nan	\\
0	0.277	nan	\\
0	0.293	nan	\\
0	0.31	nan	\\
0	0.326	nan	\\
0	0.342	nan	\\
0	0.358	nan	\\
0	0.375	nan	\\
0	0.391	nan	\\
0	0.407	nan	\\
0	0.424	nan	\\
0	0.44	nan	\\
0	0.456	nan	\\
0	0.472	nan	\\
0	0.489	nan	\\
0	0.505	nan	\\
0	0.521	nan	\\
0	0.538	nan	\\
0	0.554	nan	\\
0	0.57	nan	\\
0	0.587	nan	\\
0	0.603	nan	\\
0	0.619	nan	\\
0	0.635	nan	\\
0	0.652	nan	\\
0	0.668	nan	\\
0	0.684	nan	\\
0	0.701	nan	\\
0	0.717	nan	\\
0	0.733	nan	\\
0	0.749	nan	\\
0	0.766	nan	\\
0	0.782	nan	\\
0	0.798	nan	\\
0	0.815	nan	\\
0.0326	0	-0.0299	\\
0.0326	0.0163	-0.06	\\
0.0326	0.0326	-0.0849	\\
0.0326	0.0489	nan	\\
0.0326	0.0652	nan	\\
0.0326	0.0815	nan	\\
0.0326	0.0978	nan	\\
0.0326	0.114	nan	\\
0.0326	0.13	nan	\\
0.0326	0.147	nan	\\
0.0326	0.163	nan	\\
0.0326	0.179	nan	\\
0.0326	0.196	nan	\\
0.0326	0.212	nan	\\
0.0326	0.228	nan	\\
0.0326	0.244	nan	\\
0.0326	0.261	nan	\\
0.0326	0.277	nan	\\
0.0326	0.293	nan	\\
0.0326	0.31	nan	\\
0.0326	0.326	nan	\\
0.0326	0.342	nan	\\
0.0326	0.358	nan	\\
0.0326	0.375	nan	\\
0.0326	0.391	nan	\\
0.0326	0.407	nan	\\
0.0326	0.424	nan	\\
0.0326	0.44	nan	\\
0.0326	0.456	nan	\\
0.0326	0.472	nan	\\
0.0326	0.489	nan	\\
0.0326	0.505	nan	\\
0.0326	0.521	nan	\\
0.0326	0.538	nan	\\
0.0326	0.554	nan	\\
0.0326	0.57	nan	\\
0.0326	0.587	nan	\\
0.0326	0.603	nan	\\
0.0326	0.619	nan	\\
0.0326	0.635	nan	\\
0.0326	0.652	nan	\\
0.0326	0.668	nan	\\
0.0326	0.684	nan	\\
0.0326	0.701	nan	\\
0.0326	0.717	nan	\\
0.0326	0.733	nan	\\
0.0326	0.749	nan	\\
0.0326	0.766	nan	\\
0.0326	0.782	nan	\\
0.0326	0.798	nan	\\
0.0326	0.815	nan	\\
0.0652	0	-0.0599	\\
0.0652	0.0163	-0.0901	\\
0.0652	0.0326	-0.119	\\
0.0652	0.0489	-0.16	\\
0.0652	0.0652	-0.19	\\
0.0652	0.0815	nan	\\
0.0652	0.0978	nan	\\
0.0652	0.114	nan	\\
0.0652	0.13	nan	\\
0.0652	0.147	nan	\\
0.0652	0.163	nan	\\
0.0652	0.179	nan	\\
0.0652	0.196	nan	\\
0.0652	0.212	nan	\\
0.0652	0.228	nan	\\
0.0652	0.244	nan	\\
0.0652	0.261	nan	\\
0.0652	0.277	nan	\\
0.0652	0.293	nan	\\
0.0652	0.31	nan	\\
0.0652	0.326	nan	\\
0.0652	0.342	nan	\\
0.0652	0.358	nan	\\
0.0652	0.375	nan	\\
0.0652	0.391	nan	\\
0.0652	0.407	nan	\\
0.0652	0.424	nan	\\
0.0652	0.44	nan	\\
0.0652	0.456	nan	\\
0.0652	0.472	nan	\\
0.0652	0.489	nan	\\
0.0652	0.505	nan	\\
0.0652	0.521	nan	\\
0.0652	0.538	nan	\\
0.0652	0.554	nan	\\
0.0652	0.57	nan	\\
0.0652	0.587	nan	\\
0.0652	0.603	nan	\\
0.0652	0.619	nan	\\
0.0652	0.635	nan	\\
0.0652	0.652	nan	\\
0.0652	0.668	nan	\\
0.0652	0.684	nan	\\
0.0652	0.701	nan	\\
0.0652	0.717	nan	\\
0.0652	0.733	nan	\\
0.0652	0.749	nan	\\
0.0652	0.766	nan	\\
0.0652	0.782	nan	\\
0.0652	0.798	nan	\\
0.0652	0.815	nan	\\
0.0978	0	-0.0898	\\
0.0978	0.0163	-0.12	\\
0.0978	0.0326	-0.15	\\
0.0978	0.0489	-0.19	\\
0.0978	0.0652	-0.221	\\
0.0978	0.0815	-0.248	\\
0.0978	0.0978	-0.272	\\
0.0978	0.114	nan	\\
0.0978	0.13	nan	\\
0.0978	0.147	nan	\\
0.0978	0.163	nan	\\
0.0978	0.179	nan	\\
0.0978	0.196	nan	\\
0.0978	0.212	nan	\\
0.0978	0.228	nan	\\
0.0978	0.244	nan	\\
0.0978	0.261	nan	\\
0.0978	0.277	nan	\\
0.0978	0.293	nan	\\
0.0978	0.31	nan	\\
0.0978	0.326	nan	\\
0.0978	0.342	nan	\\
0.0978	0.358	nan	\\
0.0978	0.375	nan	\\
0.0978	0.391	nan	\\
0.0978	0.407	nan	\\
0.0978	0.424	nan	\\
0.0978	0.44	nan	\\
0.0978	0.456	nan	\\
0.0978	0.472	nan	\\
0.0978	0.489	nan	\\
0.0978	0.505	nan	\\
0.0978	0.521	nan	\\
0.0978	0.538	nan	\\
0.0978	0.554	nan	\\
0.0978	0.57	nan	\\
0.0978	0.587	nan	\\
0.0978	0.603	nan	\\
0.0978	0.619	nan	\\
0.0978	0.635	nan	\\
0.0978	0.652	nan	\\
0.0978	0.668	nan	\\
0.0978	0.684	nan	\\
0.0978	0.701	nan	\\
0.0978	0.717	nan	\\
0.0978	0.733	nan	\\
0.0978	0.749	nan	\\
0.0978	0.766	nan	\\
0.0978	0.782	nan	\\
0.0978	0.798	nan	\\
0.0978	0.815	nan	\\
0.13	0	-0.12	\\
0.13	0.0163	-0.15	\\
0.13	0.0326	-0.18	\\
0.13	0.0489	-0.221	\\
0.13	0.0652	-0.252	\\
0.13	0.0815	-0.279	\\
0.13	0.0978	-0.301	\\
0.13	0.114	-0.331	\\
0.13	0.13	-0.353	\\
0.13	0.147	nan	\\
0.13	0.163	nan	\\
0.13	0.179	nan	\\
0.13	0.196	nan	\\
0.13	0.212	nan	\\
0.13	0.228	nan	\\
0.13	0.244	nan	\\
0.13	0.261	nan	\\
0.13	0.277	nan	\\
0.13	0.293	nan	\\
0.13	0.31	nan	\\
0.13	0.326	nan	\\
0.13	0.342	nan	\\
0.13	0.358	nan	\\
0.13	0.375	nan	\\
0.13	0.391	nan	\\
0.13	0.407	nan	\\
0.13	0.424	nan	\\
0.13	0.44	nan	\\
0.13	0.456	nan	\\
0.13	0.472	nan	\\
0.13	0.489	nan	\\
0.13	0.505	nan	\\
0.13	0.521	nan	\\
0.13	0.538	nan	\\
0.13	0.554	nan	\\
0.13	0.57	nan	\\
0.13	0.587	nan	\\
0.13	0.603	nan	\\
0.13	0.619	nan	\\
0.13	0.635	nan	\\
0.13	0.652	nan	\\
0.13	0.668	nan	\\
0.13	0.684	nan	\\
0.13	0.701	nan	\\
0.13	0.717	nan	\\
0.13	0.733	nan	\\
0.13	0.749	nan	\\
0.13	0.766	nan	\\
0.13	0.782	nan	\\
0.13	0.798	nan	\\
0.13	0.815	nan	\\
0.163	0	-0.15	\\
0.163	0.0163	-0.181	\\
0.163	0.0326	-0.211	\\
0.163	0.0489	-0.252	\\
0.163	0.0652	-0.283	\\
0.163	0.0815	-0.311	\\
0.163	0.0978	-0.332	\\
0.163	0.114	-0.363	\\
0.163	0.13	-0.389	\\
0.163	0.147	-0.411	\\
0.163	0.163	-0.432	\\
0.163	0.179	nan	\\
0.163	0.196	nan	\\
0.163	0.212	nan	\\
0.163	0.228	nan	\\
0.163	0.244	nan	\\
0.163	0.261	nan	\\
0.163	0.277	nan	\\
0.163	0.293	nan	\\
0.163	0.31	nan	\\
0.163	0.326	nan	\\
0.163	0.342	nan	\\
0.163	0.358	nan	\\
0.163	0.375	nan	\\
0.163	0.391	nan	\\
0.163	0.407	nan	\\
0.163	0.424	nan	\\
0.163	0.44	nan	\\
0.163	0.456	nan	\\
0.163	0.472	nan	\\
0.163	0.489	nan	\\
0.163	0.505	nan	\\
0.163	0.521	nan	\\
0.163	0.538	nan	\\
0.163	0.554	nan	\\
0.163	0.57	nan	\\
0.163	0.587	nan	\\
0.163	0.603	nan	\\
0.163	0.619	nan	\\
0.163	0.635	nan	\\
0.163	0.652	nan	\\
0.163	0.668	nan	\\
0.163	0.684	nan	\\
0.163	0.701	nan	\\
0.163	0.717	nan	\\
0.163	0.733	nan	\\
0.163	0.749	nan	\\
0.163	0.766	nan	\\
0.163	0.782	nan	\\
0.163	0.798	nan	\\
0.163	0.815	nan	\\
0.196	0	-0.18	\\
0.196	0.0163	-0.211	\\
0.196	0.0326	-0.241	\\
0.196	0.0489	-0.282	\\
0.196	0.0652	-0.314	\\
0.196	0.0815	-0.342	\\
0.196	0.0978	-0.364	\\
0.196	0.114	-0.395	\\
0.196	0.13	-0.421	\\
0.196	0.147	-0.444	\\
0.196	0.163	-0.469	\\
0.196	0.179	-0.503	\\
0.196	0.196	-0.527	\\
0.196	0.212	nan	\\
0.196	0.228	nan	\\
0.196	0.244	nan	\\
0.196	0.261	nan	\\
0.196	0.277	nan	\\
0.196	0.293	nan	\\
0.196	0.31	nan	\\
0.196	0.326	nan	\\
0.196	0.342	nan	\\
0.196	0.358	nan	\\
0.196	0.375	nan	\\
0.196	0.391	nan	\\
0.196	0.407	nan	\\
0.196	0.424	nan	\\
0.196	0.44	nan	\\
0.196	0.456	nan	\\
0.196	0.472	nan	\\
0.196	0.489	nan	\\
0.196	0.505	nan	\\
0.196	0.521	nan	\\
0.196	0.538	nan	\\
0.196	0.554	nan	\\
0.196	0.57	nan	\\
0.196	0.587	nan	\\
0.196	0.603	nan	\\
0.196	0.619	nan	\\
0.196	0.635	nan	\\
0.196	0.652	nan	\\
0.196	0.668	nan	\\
0.196	0.684	nan	\\
0.196	0.701	nan	\\
0.196	0.717	nan	\\
0.196	0.733	nan	\\
0.196	0.749	nan	\\
0.196	0.766	nan	\\
0.196	0.782	nan	\\
0.196	0.798	nan	\\
0.196	0.815	nan	\\
0.228	0	-0.21	\\
0.228	0.0163	-0.241	\\
0.228	0.0326	-0.271	\\
0.228	0.0489	-0.313	\\
0.228	0.0652	-0.345	\\
0.228	0.0815	-0.373	\\
0.228	0.0978	-0.396	\\
0.228	0.114	-0.428	\\
0.228	0.13	-0.454	\\
0.228	0.147	-0.477	\\
0.228	0.163	-0.503	\\
0.228	0.179	-0.537	\\
0.228	0.196	-0.561	\\
0.228	0.212	-0.584	\\
0.228	0.228	-0.606	\\
0.228	0.244	nan	\\
0.228	0.261	nan	\\
0.228	0.277	nan	\\
0.228	0.293	nan	\\
0.228	0.31	nan	\\
0.228	0.326	nan	\\
0.228	0.342	nan	\\
0.228	0.358	nan	\\
0.228	0.375	nan	\\
0.228	0.391	nan	\\
0.228	0.407	nan	\\
0.228	0.424	nan	\\
0.228	0.44	nan	\\
0.228	0.456	nan	\\
0.228	0.472	nan	\\
0.228	0.489	nan	\\
0.228	0.505	nan	\\
0.228	0.521	nan	\\
0.228	0.538	nan	\\
0.228	0.554	nan	\\
0.228	0.57	nan	\\
0.228	0.587	nan	\\
0.228	0.603	nan	\\
0.228	0.619	nan	\\
0.228	0.635	nan	\\
0.228	0.652	nan	\\
0.228	0.668	nan	\\
0.228	0.684	nan	\\
0.228	0.701	nan	\\
0.228	0.717	nan	\\
0.228	0.733	nan	\\
0.228	0.749	nan	\\
0.228	0.766	nan	\\
0.228	0.782	nan	\\
0.228	0.798	nan	\\
0.228	0.815	nan	\\
0.261	0	-0.239	\\
0.261	0.0163	-0.271	\\
0.261	0.0326	-0.302	\\
0.261	0.0489	-0.344	\\
0.261	0.0652	-0.376	\\
0.261	0.0815	-0.405	\\
0.261	0.0978	-0.427	\\
0.261	0.114	-0.46	\\
0.261	0.13	-0.486	\\
0.261	0.147	-0.51	\\
0.261	0.163	-0.536	\\
0.261	0.179	-0.571	\\
0.261	0.196	-0.596	\\
0.261	0.212	-0.619	\\
0.261	0.228	-0.642	\\
0.261	0.244	-0.664	\\
0.261	0.261	-0.67	\\
0.261	0.277	nan	\\
0.261	0.293	nan	\\
0.261	0.31	nan	\\
0.261	0.326	nan	\\
0.261	0.342	nan	\\
0.261	0.358	nan	\\
0.261	0.375	nan	\\
0.261	0.391	nan	\\
0.261	0.407	nan	\\
0.261	0.424	nan	\\
0.261	0.44	nan	\\
0.261	0.456	nan	\\
0.261	0.472	nan	\\
0.261	0.489	nan	\\
0.261	0.505	nan	\\
0.261	0.521	nan	\\
0.261	0.538	nan	\\
0.261	0.554	nan	\\
0.261	0.57	nan	\\
0.261	0.587	nan	\\
0.261	0.603	nan	\\
0.261	0.619	nan	\\
0.261	0.635	nan	\\
0.261	0.652	nan	\\
0.261	0.668	nan	\\
0.261	0.684	nan	\\
0.261	0.701	nan	\\
0.261	0.717	nan	\\
0.261	0.733	nan	\\
0.261	0.749	nan	\\
0.261	0.766	nan	\\
0.261	0.782	nan	\\
0.261	0.798	nan	\\
0.261	0.815	nan	\\
0.293	0	-0.269	\\
0.293	0.0163	-0.301	\\
0.293	0.0326	-0.332	\\
0.293	0.0489	-0.375	\\
0.293	0.0652	-0.407	\\
0.293	0.0815	-0.436	\\
0.293	0.0978	-0.459	\\
0.293	0.114	-0.492	\\
0.293	0.13	-0.519	\\
0.293	0.147	-0.543	\\
0.293	0.163	-0.57	\\
0.293	0.179	-0.605	\\
0.293	0.196	-0.631	\\
0.293	0.212	-0.654	\\
0.293	0.228	-0.678	\\
0.293	0.244	-0.701	\\
0.293	0.261	-0.702	\\
0.293	0.277	-0.735	\\
0.293	0.293	-0.757	\\
0.293	0.31	nan	\\
0.293	0.326	nan	\\
0.293	0.342	nan	\\
0.293	0.358	nan	\\
0.293	0.375	nan	\\
0.293	0.391	nan	\\
0.293	0.407	nan	\\
0.293	0.424	nan	\\
0.293	0.44	nan	\\
0.293	0.456	nan	\\
0.293	0.472	nan	\\
0.293	0.489	nan	\\
0.293	0.505	nan	\\
0.293	0.521	nan	\\
0.293	0.538	nan	\\
0.293	0.554	nan	\\
0.293	0.57	nan	\\
0.293	0.587	nan	\\
0.293	0.603	nan	\\
0.293	0.619	nan	\\
0.293	0.635	nan	\\
0.293	0.652	nan	\\
0.293	0.668	nan	\\
0.293	0.684	nan	\\
0.293	0.701	nan	\\
0.293	0.717	nan	\\
0.293	0.733	nan	\\
0.293	0.749	nan	\\
0.293	0.766	nan	\\
0.293	0.782	nan	\\
0.293	0.798	nan	\\
0.293	0.815	nan	\\
0.326	0	-0.299	\\
0.326	0.0163	-0.331	\\
0.326	0.0326	-0.363	\\
0.326	0.0489	-0.405	\\
0.326	0.0652	-0.438	\\
0.326	0.0815	-0.468	\\
0.326	0.0978	-0.491	\\
0.326	0.114	-0.524	\\
0.326	0.13	-0.552	\\
0.326	0.147	-0.576	\\
0.326	0.163	-0.604	\\
0.326	0.179	-0.64	\\
0.326	0.196	-0.666	\\
0.326	0.212	-0.69	\\
0.326	0.228	-0.714	\\
0.326	0.244	-0.737	\\
0.326	0.261	-0.74	\\
0.326	0.277	-0.773	\\
0.326	0.293	-0.794	\\
0.326	0.31	-0.815	\\
0.326	0.326	-0.828	\\
0.326	0.342	nan	\\
0.326	0.358	nan	\\
0.326	0.375	nan	\\
0.326	0.391	nan	\\
0.326	0.407	nan	\\
0.326	0.424	nan	\\
0.326	0.44	nan	\\
0.326	0.456	nan	\\
0.326	0.472	nan	\\
0.326	0.489	nan	\\
0.326	0.505	nan	\\
0.326	0.521	nan	\\
0.326	0.538	nan	\\
0.326	0.554	nan	\\
0.326	0.57	nan	\\
0.326	0.587	nan	\\
0.326	0.603	nan	\\
0.326	0.619	nan	\\
0.326	0.635	nan	\\
0.326	0.652	nan	\\
0.326	0.668	nan	\\
0.326	0.684	nan	\\
0.326	0.701	nan	\\
0.326	0.717	nan	\\
0.326	0.733	nan	\\
0.326	0.749	nan	\\
0.326	0.766	nan	\\
0.326	0.782	nan	\\
0.326	0.798	nan	\\
0.326	0.815	nan	\\
0.358	0	-0.329	\\
0.358	0.0163	-0.362	\\
0.358	0.0326	-0.393	\\
0.358	0.0489	-0.436	\\
0.358	0.0652	-0.47	\\
0.358	0.0815	-0.499	\\
0.358	0.0978	-0.523	\\
0.358	0.114	-0.557	\\
0.358	0.13	-0.585	\\
0.358	0.147	-0.609	\\
0.358	0.163	-0.638	\\
0.358	0.179	-0.674	\\
0.358	0.196	-0.7	\\
0.358	0.212	-0.725	\\
0.358	0.228	-0.75	\\
0.358	0.244	-0.774	\\
0.358	0.261	-0.777	\\
0.358	0.277	-0.811	\\
0.358	0.293	-0.833	\\
0.358	0.31	-0.853	\\
0.358	0.326	-0.854	\\
0.358	0.342	-0.89	\\
0.358	0.358	-0.903	\\
0.358	0.375	nan	\\
0.358	0.391	nan	\\
0.358	0.407	nan	\\
0.358	0.424	nan	\\
0.358	0.44	nan	\\
0.358	0.456	nan	\\
0.358	0.472	nan	\\
0.358	0.489	nan	\\
0.358	0.505	nan	\\
0.358	0.521	nan	\\
0.358	0.538	nan	\\
0.358	0.554	nan	\\
0.358	0.57	nan	\\
0.358	0.587	nan	\\
0.358	0.603	nan	\\
0.358	0.619	nan	\\
0.358	0.635	nan	\\
0.358	0.652	nan	\\
0.358	0.668	nan	\\
0.358	0.684	nan	\\
0.358	0.701	nan	\\
0.358	0.717	nan	\\
0.358	0.733	nan	\\
0.358	0.749	nan	\\
0.358	0.766	nan	\\
0.358	0.782	nan	\\
0.358	0.798	nan	\\
0.358	0.815	nan	\\
0.391	0	-0.359	\\
0.391	0.0163	-0.392	\\
0.391	0.0326	-0.424	\\
0.391	0.0489	-0.467	\\
0.391	0.0652	-0.501	\\
0.391	0.0815	-0.531	\\
0.391	0.0978	-0.555	\\
0.391	0.114	-0.589	\\
0.391	0.13	-0.618	\\
0.391	0.147	-0.643	\\
0.391	0.163	-0.672	\\
0.391	0.179	-0.709	\\
0.391	0.196	-0.735	\\
0.391	0.212	-0.761	\\
0.391	0.228	-0.786	\\
0.391	0.244	-0.811	\\
0.391	0.261	-0.814	\\
0.391	0.277	-0.849	\\
0.391	0.293	-0.871	\\
0.391	0.31	-0.892	\\
0.391	0.326	-0.894	\\
0.391	0.342	-0.931	\\
0.391	0.358	-0.937	\\
0.391	0.375	-0.963	\\
0.391	0.391	-0.983	\\
0.391	0.407	nan	\\
0.391	0.424	nan	\\
0.391	0.44	nan	\\
0.391	0.456	nan	\\
0.391	0.472	nan	\\
0.391	0.489	nan	\\
0.391	0.505	nan	\\
0.391	0.521	nan	\\
0.391	0.538	nan	\\
0.391	0.554	nan	\\
0.391	0.57	nan	\\
0.391	0.587	nan	\\
0.391	0.603	nan	\\
0.391	0.619	nan	\\
0.391	0.635	nan	\\
0.391	0.652	nan	\\
0.391	0.668	nan	\\
0.391	0.684	nan	\\
0.391	0.701	nan	\\
0.391	0.717	nan	\\
0.391	0.733	nan	\\
0.391	0.749	nan	\\
0.391	0.766	nan	\\
0.391	0.782	nan	\\
0.391	0.798	nan	\\
0.391	0.815	nan	\\
0.424	0	-0.389	\\
0.424	0.0163	-0.422	\\
0.424	0.0326	-0.454	\\
0.424	0.0489	-0.498	\\
0.424	0.0652	-0.532	\\
0.424	0.0815	-0.563	\\
0.424	0.0978	-0.587	\\
0.424	0.114	-0.622	\\
0.424	0.13	-0.65	\\
0.424	0.147	-0.676	\\
0.424	0.163	-0.705	\\
0.424	0.179	-0.743	\\
0.424	0.196	-0.77	\\
0.424	0.212	-0.796	\\
0.424	0.228	-0.822	\\
0.424	0.244	-0.847	\\
0.424	0.261	-0.851	\\
0.424	0.277	-0.887	\\
0.424	0.293	-0.909	\\
0.424	0.31	-0.931	\\
0.424	0.326	-0.933	\\
0.424	0.342	-0.97	\\
0.424	0.358	-0.977	\\
0.424	0.375	-1	\\
0.424	0.391	-1.02	\\
0.424	0.407	-1.04	\\
0.424	0.424	-1.06	\\
0.424	0.44	nan	\\
0.424	0.456	nan	\\
0.424	0.472	nan	\\
0.424	0.489	nan	\\
0.424	0.505	nan	\\
0.424	0.521	nan	\\
0.424	0.538	nan	\\
0.424	0.554	nan	\\
0.424	0.57	nan	\\
0.424	0.587	nan	\\
0.424	0.603	nan	\\
0.424	0.619	nan	\\
0.424	0.635	nan	\\
0.424	0.652	nan	\\
0.424	0.668	nan	\\
0.424	0.684	nan	\\
0.424	0.701	nan	\\
0.424	0.717	nan	\\
0.424	0.733	nan	\\
0.424	0.749	nan	\\
0.424	0.766	nan	\\
0.424	0.782	nan	\\
0.424	0.798	nan	\\
0.424	0.815	nan	\\
0.456	0	-0.419	\\
0.456	0.0163	-0.452	\\
0.456	0.0326	-0.485	\\
0.456	0.0489	-0.529	\\
0.456	0.0652	-0.563	\\
0.456	0.0815	-0.594	\\
0.456	0.0978	-0.619	\\
0.456	0.114	-0.654	\\
0.456	0.13	-0.683	\\
0.456	0.147	-0.709	\\
0.456	0.163	-0.739	\\
0.456	0.179	-0.777	\\
0.456	0.196	-0.805	\\
0.456	0.212	-0.831	\\
0.456	0.228	-0.858	\\
0.456	0.244	-0.883	\\
0.456	0.261	-0.888	\\
0.456	0.277	-0.924	\\
0.456	0.293	-0.947	\\
0.456	0.31	-0.969	\\
0.456	0.326	-0.971	\\
0.456	0.342	-1.01	\\
0.456	0.358	-1.02	\\
0.456	0.375	-1.04	\\
0.456	0.391	-1.06	\\
0.456	0.407	-1.08	\\
0.456	0.424	-1.1	\\
0.456	0.44	-1.12	\\
0.456	0.456	-1.12	\\
0.456	0.472	nan	\\
0.456	0.489	nan	\\
0.456	0.505	nan	\\
0.456	0.521	nan	\\
0.456	0.538	nan	\\
0.456	0.554	nan	\\
0.456	0.57	nan	\\
0.456	0.587	nan	\\
0.456	0.603	nan	\\
0.456	0.619	nan	\\
0.456	0.635	nan	\\
0.456	0.652	nan	\\
0.456	0.668	nan	\\
0.456	0.684	nan	\\
0.456	0.701	nan	\\
0.456	0.717	nan	\\
0.456	0.733	nan	\\
0.456	0.749	nan	\\
0.456	0.766	nan	\\
0.456	0.782	nan	\\
0.456	0.798	nan	\\
0.456	0.815	nan	\\
0.489	0	-0.449	\\
0.489	0.0163	-0.483	\\
0.489	0.0326	-0.515	\\
0.489	0.0489	-0.56	\\
0.489	0.0652	-0.594	\\
0.489	0.0815	-0.626	\\
0.489	0.0978	-0.651	\\
0.489	0.114	-0.686	\\
0.489	0.13	-0.716	\\
0.489	0.147	-0.743	\\
0.489	0.163	-0.773	\\
0.489	0.179	-0.811	\\
0.489	0.196	-0.84	\\
0.489	0.212	-0.866	\\
0.489	0.228	-0.893	\\
0.489	0.244	-0.919	\\
0.489	0.261	-0.924	\\
0.489	0.277	-0.961	\\
0.489	0.293	-0.984	\\
0.489	0.31	-1.01	\\
0.489	0.326	-1.01	\\
0.489	0.342	-1.05	\\
0.489	0.358	-1.06	\\
0.489	0.375	-1.08	\\
0.489	0.391	-1.1	\\
0.489	0.407	-1.12	\\
0.489	0.424	-1.14	\\
0.489	0.44	-1.16	\\
0.489	0.456	-1.16	\\
0.489	0.472	-1.18	\\
0.489	0.489	-1.19	\\
0.489	0.505	nan	\\
0.489	0.521	nan	\\
0.489	0.538	nan	\\
0.489	0.554	nan	\\
0.489	0.57	nan	\\
0.489	0.587	nan	\\
0.489	0.603	nan	\\
0.489	0.619	nan	\\
0.489	0.635	nan	\\
0.489	0.652	nan	\\
0.489	0.668	nan	\\
0.489	0.684	nan	\\
0.489	0.701	nan	\\
0.489	0.717	nan	\\
0.489	0.733	nan	\\
0.489	0.749	nan	\\
0.489	0.766	nan	\\
0.489	0.782	nan	\\
0.489	0.798	nan	\\
0.489	0.815	nan	\\
0.521	0	-0.479	\\
0.521	0.0163	-0.513	\\
0.521	0.0326	-0.546	\\
0.521	0.0489	-0.59	\\
0.521	0.0652	-0.626	\\
0.521	0.0815	-0.657	\\
0.521	0.0978	-0.683	\\
0.521	0.114	-0.719	\\
0.521	0.13	-0.749	\\
0.521	0.147	-0.776	\\
0.521	0.163	-0.806	\\
0.521	0.179	-0.845	\\
0.521	0.196	-0.874	\\
0.521	0.212	-0.901	\\
0.521	0.228	-0.928	\\
0.521	0.244	-0.955	\\
0.521	0.261	-0.96	\\
0.521	0.277	-0.997	\\
0.521	0.293	-1.02	\\
0.521	0.31	-1.04	\\
0.521	0.326	-1.05	\\
0.521	0.342	-1.08	\\
0.521	0.358	-1.09	\\
0.521	0.375	-1.12	\\
0.521	0.391	-1.13	\\
0.521	0.407	-1.15	\\
0.521	0.424	-1.18	\\
0.521	0.44	-1.19	\\
0.521	0.456	-1.2	\\
0.521	0.472	-1.22	\\
0.521	0.489	-1.23	\\
0.521	0.505	-1.24	\\
0.521	0.521	-1.25	\\
0.521	0.538	nan	\\
0.521	0.554	nan	\\
0.521	0.57	nan	\\
0.521	0.587	nan	\\
0.521	0.603	nan	\\
0.521	0.619	nan	\\
0.521	0.635	nan	\\
0.521	0.652	nan	\\
0.521	0.668	nan	\\
0.521	0.684	nan	\\
0.521	0.701	nan	\\
0.521	0.717	nan	\\
0.521	0.733	nan	\\
0.521	0.749	nan	\\
0.521	0.766	nan	\\
0.521	0.782	nan	\\
0.521	0.798	nan	\\
0.521	0.815	nan	\\
0.554	0	-0.509	\\
0.554	0.0163	-0.543	\\
0.554	0.0326	-0.576	\\
0.554	0.0489	-0.621	\\
0.554	0.0652	-0.657	\\
0.554	0.0815	-0.689	\\
0.554	0.0978	-0.715	\\
0.554	0.114	-0.751	\\
0.554	0.13	-0.781	\\
0.554	0.147	-0.809	\\
0.554	0.163	-0.839	\\
0.554	0.179	-0.879	\\
0.554	0.196	-0.908	\\
0.554	0.212	-0.935	\\
0.554	0.228	-0.963	\\
0.554	0.244	-0.99	\\
0.554	0.261	-0.995	\\
0.554	0.277	-1.03	\\
0.554	0.293	-1.06	\\
0.554	0.31	-1.08	\\
0.554	0.326	-1.08	\\
0.554	0.342	-1.12	\\
0.554	0.358	-1.13	\\
0.554	0.375	-1.16	\\
0.554	0.391	-1.17	\\
0.554	0.407	-1.19	\\
0.554	0.424	-1.21	\\
0.554	0.44	-1.23	\\
0.554	0.456	-1.24	\\
0.554	0.472	-1.25	\\
0.554	0.489	-1.27	\\
0.554	0.505	-1.28	\\
0.554	0.521	-1.29	\\
0.554	0.538	-1.29	\\
0.554	0.554	-1.3	\\
0.554	0.57	nan	\\
0.554	0.587	nan	\\
0.554	0.603	nan	\\
0.554	0.619	nan	\\
0.554	0.635	nan	\\
0.554	0.652	nan	\\
0.554	0.668	nan	\\
0.554	0.684	nan	\\
0.554	0.701	nan	\\
0.554	0.717	nan	\\
0.554	0.733	nan	\\
0.554	0.749	nan	\\
0.554	0.766	nan	\\
0.554	0.782	nan	\\
0.554	0.798	nan	\\
0.554	0.815	nan	\\
0.587	0	-0.539	\\
0.587	0.0163	-0.573	\\
0.587	0.0326	-0.607	\\
0.587	0.0489	-0.652	\\
0.587	0.0652	-0.688	\\
0.587	0.0815	-0.72	\\
0.587	0.0978	-0.747	\\
0.587	0.114	-0.783	\\
0.587	0.13	-0.814	\\
0.587	0.147	-0.841	\\
0.587	0.163	-0.872	\\
0.587	0.179	-0.912	\\
0.587	0.196	-0.941	\\
0.587	0.212	-0.969	\\
0.587	0.228	-0.997	\\
0.587	0.244	-1.02	\\
0.587	0.261	-1.03	\\
0.587	0.277	-1.07	\\
0.587	0.293	-1.09	\\
0.587	0.31	-1.11	\\
0.587	0.326	-1.12	\\
0.587	0.342	-1.16	\\
0.587	0.358	-1.16	\\
0.587	0.375	-1.19	\\
0.587	0.391	-1.2	\\
0.587	0.407	-1.22	\\
0.587	0.424	-1.25	\\
0.587	0.44	-1.26	\\
0.587	0.456	-1.27	\\
0.587	0.472	-1.29	\\
0.587	0.489	-1.3	\\
0.587	0.505	-1.31	\\
0.587	0.521	-1.32	\\
0.587	0.538	-1.33	\\
0.587	0.554	-1.34	\\
0.587	0.57	-1.34	\\
0.587	0.587	-1.35	\\
0.587	0.603	nan	\\
0.587	0.619	nan	\\
0.587	0.635	nan	\\
0.587	0.652	nan	\\
0.587	0.668	nan	\\
0.587	0.684	nan	\\
0.587	0.701	nan	\\
0.587	0.717	nan	\\
0.587	0.733	nan	\\
0.587	0.749	nan	\\
0.587	0.766	nan	\\
0.587	0.782	nan	\\
0.587	0.798	nan	\\
0.587	0.815	nan	\\
0.619	0	-0.569	\\
0.619	0.0163	-0.603	\\
0.619	0.0326	-0.638	\\
0.619	0.0489	-0.683	\\
0.619	0.0652	-0.719	\\
0.619	0.0815	-0.752	\\
0.619	0.0978	-0.778	\\
0.619	0.114	-0.815	\\
0.619	0.13	-0.846	\\
0.619	0.147	-0.874	\\
0.619	0.163	-0.905	\\
0.619	0.179	-0.945	\\
0.619	0.196	-0.974	\\
0.619	0.212	-1	\\
0.619	0.228	-1.03	\\
0.619	0.244	-1.06	\\
0.619	0.261	-1.06	\\
0.619	0.277	-1.1	\\
0.619	0.293	-1.12	\\
0.619	0.31	-1.15	\\
0.619	0.326	-1.15	\\
0.619	0.342	-1.19	\\
0.619	0.358	-1.2	\\
0.619	0.375	-1.22	\\
0.619	0.391	-1.24	\\
0.619	0.407	-1.26	\\
0.619	0.424	-1.28	\\
0.619	0.44	-1.3	\\
0.619	0.456	-1.3	\\
0.619	0.472	-1.32	\\
0.619	0.489	-1.33	\\
0.619	0.505	-1.34	\\
0.619	0.521	-1.35	\\
0.619	0.538	-1.36	\\
0.619	0.554	-1.37	\\
0.619	0.57	-1.37	\\
0.619	0.587	-1.38	\\
0.619	0.603	-1.37	\\
0.619	0.619	-1.38	\\
0.619	0.635	nan	\\
0.619	0.652	nan	\\
0.619	0.668	nan	\\
0.619	0.684	nan	\\
0.619	0.701	nan	\\
0.619	0.717	nan	\\
0.619	0.733	nan	\\
0.619	0.749	nan	\\
0.619	0.766	nan	\\
0.619	0.782	nan	\\
0.619	0.798	nan	\\
0.619	0.815	nan	\\
0.652	0	-0.599	\\
0.652	0.0163	-0.634	\\
0.652	0.0326	-0.668	\\
0.652	0.0489	-0.714	\\
0.652	0.0652	-0.75	\\
0.652	0.0815	-0.783	\\
0.652	0.0978	-0.81	\\
0.652	0.114	-0.847	\\
0.652	0.13	-0.878	\\
0.652	0.147	-0.906	\\
0.652	0.163	-0.938	\\
0.652	0.179	-0.977	\\
0.652	0.196	-1.01	\\
0.652	0.212	-1.03	\\
0.652	0.228	-1.06	\\
0.652	0.244	-1.09	\\
0.652	0.261	-1.1	\\
0.652	0.277	-1.13	\\
0.652	0.293	-1.16	\\
0.652	0.31	-1.18	\\
0.652	0.326	-1.18	\\
0.652	0.342	-1.22	\\
0.652	0.358	-1.23	\\
0.652	0.375	-1.26	\\
0.652	0.391	-1.27	\\
0.652	0.407	-1.29	\\
0.652	0.424	-1.31	\\
0.652	0.44	-1.33	\\
0.652	0.456	-1.33	\\
0.652	0.472	-1.35	\\
0.652	0.489	-1.36	\\
0.652	0.505	-1.37	\\
0.652	0.521	-1.38	\\
0.652	0.538	-1.39	\\
0.652	0.554	-1.4	\\
0.652	0.57	-1.4	\\
0.652	0.587	-1.41	\\
0.652	0.603	-1.4	\\
0.652	0.619	-1.41	\\
0.652	0.635	-1.41	\\
0.652	0.652	-1.42	\\
0.652	0.668	nan	\\
0.652	0.684	nan	\\
0.652	0.701	nan	\\
0.652	0.717	nan	\\
0.652	0.733	nan	\\
0.652	0.749	nan	\\
0.652	0.766	nan	\\
0.652	0.782	nan	\\
0.652	0.798	nan	\\
0.652	0.815	nan	\\
0.684	0	-0.629	\\
0.684	0.0163	-0.664	\\
0.684	0.0326	-0.699	\\
0.684	0.0489	-0.745	\\
0.684	0.0652	-0.781	\\
0.684	0.0815	-0.815	\\
0.684	0.0978	-0.842	\\
0.684	0.114	-0.879	\\
0.684	0.13	-0.91	\\
0.684	0.147	-0.938	\\
0.684	0.163	-0.97	\\
0.684	0.179	-1.01	\\
0.684	0.196	-1.04	\\
0.684	0.212	-1.07	\\
0.684	0.228	-1.09	\\
0.684	0.244	-1.12	\\
0.684	0.261	-1.13	\\
0.684	0.277	-1.16	\\
0.684	0.293	-1.19	\\
0.684	0.31	-1.21	\\
0.684	0.326	-1.21	\\
0.684	0.342	-1.25	\\
0.684	0.358	-1.26	\\
0.684	0.375	-1.29	\\
0.684	0.391	-1.3	\\
0.684	0.407	-1.32	\\
0.684	0.424	-1.34	\\
0.684	0.44	-1.36	\\
0.684	0.456	-1.36	\\
0.684	0.472	-1.38	\\
0.684	0.489	-1.39	\\
0.684	0.505	-1.4	\\
0.684	0.521	-1.41	\\
0.684	0.538	-1.41	\\
0.684	0.554	-1.42	\\
0.684	0.57	-1.42	\\
0.684	0.587	-1.43	\\
0.684	0.603	-1.43	\\
0.684	0.619	-1.44	\\
0.684	0.635	-1.44	\\
0.684	0.652	-1.44	\\
0.684	0.668	-1.45	\\
0.684	0.684	-1.45	\\
0.684	0.701	nan	\\
0.684	0.717	nan	\\
0.684	0.733	nan	\\
0.684	0.749	nan	\\
0.684	0.766	nan	\\
0.684	0.782	nan	\\
0.684	0.798	nan	\\
0.684	0.815	nan	\\
0.717	0	-0.658	\\
0.717	0.0163	-0.694	\\
0.717	0.0326	-0.729	\\
0.717	0.0489	-0.776	\\
0.717	0.0652	-0.812	\\
0.717	0.0815	-0.846	\\
0.717	0.0978	-0.873	\\
0.717	0.114	-0.91	\\
0.717	0.13	-0.942	\\
0.717	0.147	-0.97	\\
0.717	0.163	-1	\\
0.717	0.179	-1.04	\\
0.717	0.196	-1.07	\\
0.717	0.212	-1.1	\\
0.717	0.228	-1.13	\\
0.717	0.244	-1.15	\\
0.717	0.261	-1.16	\\
0.717	0.277	-1.19	\\
0.717	0.293	-1.22	\\
0.717	0.31	-1.24	\\
0.717	0.326	-1.24	\\
0.717	0.342	-1.28	\\
0.717	0.358	-1.29	\\
0.717	0.375	-1.31	\\
0.717	0.391	-1.33	\\
0.717	0.407	-1.35	\\
0.717	0.424	-1.37	\\
0.717	0.44	-1.38	\\
0.717	0.456	-1.39	\\
0.717	0.472	-1.41	\\
0.717	0.489	-1.42	\\
0.717	0.505	-1.43	\\
0.717	0.521	-1.43	\\
0.717	0.538	-1.44	\\
0.717	0.554	-1.45	\\
0.717	0.57	-1.45	\\
0.717	0.587	-1.46	\\
0.717	0.603	-1.46	\\
0.717	0.619	-1.47	\\
0.717	0.635	-1.46	\\
0.717	0.652	-1.47	\\
0.717	0.668	-1.47	\\
0.717	0.684	-1.47	\\
0.717	0.701	-1.47	\\
0.717	0.717	-1.47	\\
0.717	0.733	nan	\\
0.717	0.749	nan	\\
0.717	0.766	nan	\\
0.717	0.782	nan	\\
0.717	0.798	nan	\\
0.717	0.815	nan	\\
0.749	0	-0.688	\\
0.749	0.0163	-0.725	\\
0.749	0.0326	-0.76	\\
0.749	0.0489	-0.806	\\
0.749	0.0652	-0.844	\\
0.749	0.0815	-0.877	\\
0.749	0.0978	-0.905	\\
0.749	0.114	-0.942	\\
0.749	0.13	-0.973	\\
0.749	0.147	-1	\\
0.749	0.163	-1.03	\\
0.749	0.179	-1.07	\\
0.749	0.196	-1.1	\\
0.749	0.212	-1.13	\\
0.749	0.228	-1.16	\\
0.749	0.244	-1.18	\\
0.749	0.261	-1.19	\\
0.749	0.277	-1.22	\\
0.749	0.293	-1.25	\\
0.749	0.31	-1.27	\\
0.749	0.326	-1.27	\\
0.749	0.342	-1.31	\\
0.749	0.358	-1.32	\\
0.749	0.375	-1.34	\\
0.749	0.391	-1.35	\\
0.749	0.407	-1.37	\\
0.749	0.424	-1.39	\\
0.749	0.44	-1.41	\\
0.749	0.456	-1.41	\\
0.749	0.472	-1.43	\\
0.749	0.489	-1.44	\\
0.749	0.505	-1.45	\\
0.749	0.521	-1.46	\\
0.749	0.538	-1.46	\\
0.749	0.554	-1.47	\\
0.749	0.57	-1.47	\\
0.749	0.587	-1.48	\\
0.749	0.603	-1.48	\\
0.749	0.619	-1.49	\\
0.749	0.635	-1.49	\\
0.749	0.652	-1.5	\\
0.749	0.668	-1.5	\\
0.749	0.684	-1.5	\\
0.749	0.701	-1.5	\\
0.749	0.717	-1.5	\\
0.749	0.733	-1.51	\\
0.749	0.749	-1.51	\\
0.749	0.766	nan	\\
0.749	0.782	nan	\\
0.749	0.798	nan	\\
0.749	0.815	nan	\\
0.782	0	-0.718	\\
0.782	0.0163	-0.755	\\
0.782	0.0326	-0.79	\\
0.782	0.0489	-0.837	\\
0.782	0.0652	-0.875	\\
0.782	0.0815	-0.908	\\
0.782	0.0978	-0.936	\\
0.782	0.114	-0.973	\\
0.782	0.13	-1	\\
0.782	0.147	-1.03	\\
0.782	0.163	-1.06	\\
0.782	0.179	-1.1	\\
0.782	0.196	-1.13	\\
0.782	0.212	-1.16	\\
0.782	0.228	-1.19	\\
0.782	0.244	-1.21	\\
0.782	0.261	-1.22	\\
0.782	0.277	-1.25	\\
0.782	0.293	-1.28	\\
0.782	0.31	-1.3	\\
0.782	0.326	-1.3	\\
0.782	0.342	-1.34	\\
0.782	0.358	-1.34	\\
0.782	0.375	-1.37	\\
0.782	0.391	-1.38	\\
0.782	0.407	-1.4	\\
0.782	0.424	-1.42	\\
0.782	0.44	-1.43	\\
0.782	0.456	-1.44	\\
0.782	0.472	-1.45	\\
0.782	0.489	-1.46	\\
0.782	0.505	-1.47	\\
0.782	0.521	-1.48	\\
0.782	0.538	-1.49	\\
0.782	0.554	-1.5	\\
0.782	0.57	-1.5	\\
0.782	0.587	-1.51	\\
0.782	0.603	-1.51	\\
0.782	0.619	-1.52	\\
0.782	0.635	-1.52	\\
0.782	0.652	-1.53	\\
0.782	0.668	-1.53	\\
0.782	0.684	-1.53	\\
0.782	0.701	-1.53	\\
0.782	0.717	-1.54	\\
0.782	0.733	-1.54	\\
0.782	0.749	-1.55	\\
0.782	0.766	-1.55	\\
0.782	0.782	-1.55	\\
0.782	0.798	nan	\\
0.782	0.815	nan	\\
0.815	0	-0.748	\\
0.815	0.0163	-0.785	\\
0.815	0.0326	-0.821	\\
0.815	0.0489	-0.868	\\
0.815	0.0652	-0.906	\\
0.815	0.0815	-0.939	\\
0.815	0.0978	-0.967	\\
0.815	0.114	-1	\\
0.815	0.13	-1.04	\\
0.815	0.147	-1.06	\\
0.815	0.163	-1.1	\\
0.815	0.179	-1.13	\\
0.815	0.196	-1.16	\\
0.815	0.212	-1.19	\\
0.815	0.228	-1.22	\\
0.815	0.244	-1.24	\\
0.815	0.261	-1.25	\\
0.815	0.277	-1.28	\\
0.815	0.293	-1.3	\\
0.815	0.31	-1.33	\\
0.815	0.326	-1.33	\\
0.815	0.342	-1.36	\\
0.815	0.358	-1.37	\\
0.815	0.375	-1.39	\\
0.815	0.391	-1.4	\\
0.815	0.407	-1.42	\\
0.815	0.424	-1.44	\\
0.815	0.44	-1.46	\\
0.815	0.456	-1.46	\\
0.815	0.472	-1.48	\\
0.815	0.489	-1.49	\\
0.815	0.505	-1.5	\\
0.815	0.521	-1.51	\\
0.815	0.538	-1.51	\\
0.815	0.554	-1.52	\\
0.815	0.57	-1.52	\\
0.815	0.587	-1.53	\\
0.815	0.603	-1.53	\\
0.815	0.619	-1.54	\\
0.815	0.635	-1.54	\\
0.815	0.652	-1.55	\\
0.815	0.668	-1.56	\\
0.815	0.684	-1.56	\\
0.815	0.701	-1.56	\\
0.815	0.717	-1.57	\\
0.815	0.733	-1.58	\\
0.815	0.749	-1.59	\\
0.815	0.766	-1.59	\\
0.815	0.782	-1.6	\\
0.815	0.798	-1.6	\\
0.815	0.815	-1.61	\\
0.847	0	-0.778	\\
0.847	0.0163	-0.815	\\
0.847	0.0326	-0.851	\\
0.847	0.0489	-0.899	\\
0.847	0.0652	-0.937	\\
0.847	0.0815	-0.971	\\
0.847	0.0978	-0.999	\\
0.847	0.114	-1.04	\\
0.847	0.13	-1.07	\\
0.847	0.147	-1.1	\\
0.847	0.163	-1.13	\\
0.847	0.179	-1.17	\\
0.847	0.196	-1.19	\\
0.847	0.212	-1.22	\\
0.847	0.228	-1.25	\\
0.847	0.244	-1.27	\\
0.847	0.261	-1.28	\\
0.847	0.277	-1.31	\\
0.847	0.293	-1.33	\\
0.847	0.31	-1.35	\\
0.847	0.326	-1.35	\\
0.847	0.342	-1.39	\\
0.847	0.358	-1.39	\\
0.847	0.375	-1.42	\\
0.847	0.391	-1.43	\\
0.847	0.407	-1.45	\\
0.847	0.424	-1.47	\\
0.847	0.44	-1.48	\\
0.847	0.456	-1.48	\\
0.847	0.472	-1.5	\\
0.847	0.489	-1.51	\\
0.847	0.505	-1.52	\\
0.847	0.521	-1.53	\\
0.847	0.538	-1.54	\\
0.847	0.554	-1.55	\\
0.847	0.57	-1.55	\\
0.847	0.587	-1.56	\\
0.847	0.603	-1.56	\\
0.847	0.619	-1.57	\\
0.847	0.635	-1.57	\\
0.847	0.652	-1.59	\\
0.847	0.668	-1.59	\\
0.847	0.684	-1.59	\\
0.847	0.701	-1.6	\\
0.847	0.717	-1.61	\\
0.847	0.733	-1.62	\\
0.847	0.749	-1.63	\\
0.847	0.766	-1.63	\\
0.847	0.782	-1.64	\\
0.847	0.798	nan	\\
0.847	0.815	nan	\\
0.88	0	-0.808	\\
0.88	0.0163	-0.846	\\
0.88	0.0326	-0.882	\\
0.88	0.0489	-0.93	\\
0.88	0.0652	-0.968	\\
0.88	0.0815	-1	\\
0.88	0.0978	-1.03	\\
0.88	0.114	-1.07	\\
0.88	0.13	-1.1	\\
0.88	0.147	-1.13	\\
0.88	0.163	-1.16	\\
0.88	0.179	-1.2	\\
0.88	0.196	-1.22	\\
0.88	0.212	-1.25	\\
0.88	0.228	-1.28	\\
0.88	0.244	-1.3	\\
0.88	0.261	-1.31	\\
0.88	0.277	-1.34	\\
0.88	0.293	-1.36	\\
0.88	0.31	-1.38	\\
0.88	0.326	-1.38	\\
0.88	0.342	-1.42	\\
0.88	0.358	-1.42	\\
0.88	0.375	-1.44	\\
0.88	0.391	-1.46	\\
0.88	0.407	-1.47	\\
0.88	0.424	-1.49	\\
0.88	0.44	-1.51	\\
0.88	0.456	-1.51	\\
0.88	0.472	-1.53	\\
0.88	0.489	-1.54	\\
0.88	0.505	-1.55	\\
0.88	0.521	-1.56	\\
0.88	0.538	-1.56	\\
0.88	0.554	-1.58	\\
0.88	0.57	-1.58	\\
0.88	0.587	-1.59	\\
0.88	0.603	-1.59	\\
0.88	0.619	-1.61	\\
0.88	0.635	-1.61	\\
0.88	0.652	-1.62	\\
0.88	0.668	-1.63	\\
0.88	0.684	-1.63	\\
0.88	0.701	-1.64	\\
0.88	0.717	-1.65	\\
0.88	0.733	-1.66	\\
0.88	0.749	-1.68	\\
0.88	0.766	nan	\\
0.88	0.782	nan	\\
0.88	0.798	nan	\\
0.88	0.815	nan	\\
0.912	0	-0.838	\\
0.912	0.0163	-0.876	\\
0.912	0.0326	-0.913	\\
0.912	0.0489	-0.961	\\
0.912	0.0652	-0.999	\\
0.912	0.0815	-1.03	\\
0.912	0.0978	-1.06	\\
0.912	0.114	-1.1	\\
0.912	0.13	-1.13	\\
0.912	0.147	-1.16	\\
0.912	0.163	-1.19	\\
0.912	0.179	-1.23	\\
0.912	0.196	-1.26	\\
0.912	0.212	-1.28	\\
0.912	0.228	-1.31	\\
0.912	0.244	-1.33	\\
0.912	0.261	-1.33	\\
0.912	0.277	-1.37	\\
0.912	0.293	-1.39	\\
0.912	0.31	-1.41	\\
0.912	0.326	-1.41	\\
0.912	0.342	-1.44	\\
0.912	0.358	-1.45	\\
0.912	0.375	-1.47	\\
0.912	0.391	-1.48	\\
0.912	0.407	-1.5	\\
0.912	0.424	-1.52	\\
0.912	0.44	-1.53	\\
0.912	0.456	-1.54	\\
0.912	0.472	-1.55	\\
0.912	0.489	-1.56	\\
0.912	0.505	-1.58	\\
0.912	0.521	-1.59	\\
0.912	0.538	-1.59	\\
0.912	0.554	-1.61	\\
0.912	0.57	-1.61	\\
0.912	0.587	-1.62	\\
0.912	0.603	-1.63	\\
0.912	0.619	-1.64	\\
0.912	0.635	-1.64	\\
0.912	0.652	-1.66	\\
0.912	0.668	-1.67	\\
0.912	0.684	-1.68	\\
0.912	0.701	-1.69	\\
0.912	0.717	-1.7	\\
0.912	0.733	nan	\\
0.912	0.749	nan	\\
0.912	0.766	nan	\\
0.912	0.782	nan	\\
0.912	0.798	nan	\\
0.912	0.815	nan	\\
0.945	0	-0.868	\\
0.945	0.0163	-0.906	\\
0.945	0.0326	-0.943	\\
0.945	0.0489	-0.992	\\
0.945	0.0652	-1.03	\\
0.945	0.0815	-1.06	\\
0.945	0.0978	-1.09	\\
0.945	0.114	-1.13	\\
0.945	0.13	-1.16	\\
0.945	0.147	-1.19	\\
0.945	0.163	-1.22	\\
0.945	0.179	-1.26	\\
0.945	0.196	-1.29	\\
0.945	0.212	-1.31	\\
0.945	0.228	-1.34	\\
0.945	0.244	-1.36	\\
0.945	0.261	-1.36	\\
0.945	0.277	-1.4	\\
0.945	0.293	-1.42	\\
0.945	0.31	-1.44	\\
0.945	0.326	-1.44	\\
0.945	0.342	-1.47	\\
0.945	0.358	-1.48	\\
0.945	0.375	-1.5	\\
0.945	0.391	-1.51	\\
0.945	0.407	-1.53	\\
0.945	0.424	-1.55	\\
0.945	0.44	-1.56	\\
0.945	0.456	-1.57	\\
0.945	0.472	-1.58	\\
0.945	0.489	-1.6	\\
0.945	0.505	-1.61	\\
0.945	0.521	-1.62	\\
0.945	0.538	-1.63	\\
0.945	0.554	-1.64	\\
0.945	0.57	-1.64	\\
0.945	0.587	-1.66	\\
0.945	0.603	-1.67	\\
0.945	0.619	-1.68	\\
0.945	0.635	-1.69	\\
0.945	0.652	-1.71	\\
0.945	0.668	-1.72	\\
0.945	0.684	-1.73	\\
0.945	0.701	nan	\\
0.945	0.717	nan	\\
0.945	0.733	nan	\\
0.945	0.749	nan	\\
0.945	0.766	nan	\\
0.945	0.782	nan	\\
0.945	0.798	nan	\\
0.945	0.815	nan	\\
0.978	0	-0.898	\\
0.978	0.0163	-0.937	\\
0.978	0.0326	-0.974	\\
0.978	0.0489	-1.02	\\
0.978	0.0652	-1.06	\\
0.978	0.0815	-1.1	\\
0.978	0.0978	-1.12	\\
0.978	0.114	-1.16	\\
0.978	0.13	-1.19	\\
0.978	0.147	-1.22	\\
0.978	0.163	-1.25	\\
0.978	0.179	-1.29	\\
0.978	0.196	-1.32	\\
0.978	0.212	-1.34	\\
0.978	0.228	-1.37	\\
0.978	0.244	-1.39	\\
0.978	0.261	-1.4	\\
0.978	0.277	-1.43	\\
0.978	0.293	-1.45	\\
0.978	0.31	-1.47	\\
0.978	0.326	-1.47	\\
0.978	0.342	-1.5	\\
0.978	0.358	-1.51	\\
0.978	0.375	-1.53	\\
0.978	0.391	-1.54	\\
0.978	0.407	-1.56	\\
0.978	0.424	-1.58	\\
0.978	0.44	-1.59	\\
0.978	0.456	-1.6	\\
0.978	0.472	-1.62	\\
0.978	0.489	-1.63	\\
0.978	0.505	-1.64	\\
0.978	0.521	-1.66	\\
0.978	0.538	-1.66	\\
0.978	0.554	-1.68	\\
0.978	0.57	-1.69	\\
0.978	0.587	-1.7	\\
0.978	0.603	-1.71	\\
0.978	0.619	-1.73	\\
0.978	0.635	-1.74	\\
0.978	0.652	-1.76	\\
0.978	0.668	nan	\\
0.978	0.684	nan	\\
0.978	0.701	nan	\\
0.978	0.717	nan	\\
0.978	0.733	nan	\\
0.978	0.749	nan	\\
0.978	0.766	nan	\\
0.978	0.782	nan	\\
0.978	0.798	nan	\\
0.978	0.815	nan	\\
1.01	0	-0.928	\\
1.01	0.0163	-0.967	\\
1.01	0.0326	-1	\\
1.01	0.0489	-1.05	\\
1.01	0.0652	-1.09	\\
1.01	0.0815	-1.13	\\
1.01	0.0978	-1.16	\\
1.01	0.114	-1.19	\\
1.01	0.13	-1.23	\\
1.01	0.147	-1.25	\\
1.01	0.163	-1.28	\\
1.01	0.179	-1.32	\\
1.01	0.196	-1.35	\\
1.01	0.212	-1.38	\\
1.01	0.228	-1.4	\\
1.01	0.244	-1.43	\\
1.01	0.261	-1.43	\\
1.01	0.277	-1.46	\\
1.01	0.293	-1.48	\\
1.01	0.31	-1.5	\\
1.01	0.326	-1.5	\\
1.01	0.342	-1.54	\\
1.01	0.358	-1.54	\\
1.01	0.375	-1.57	\\
1.01	0.391	-1.58	\\
1.01	0.407	-1.59	\\
1.01	0.424	-1.62	\\
1.01	0.44	-1.63	\\
1.01	0.456	-1.64	\\
1.01	0.472	-1.66	\\
1.01	0.489	-1.67	\\
1.01	0.505	-1.68	\\
1.01	0.521	-1.7	\\
1.01	0.538	-1.71	\\
1.01	0.554	-1.73	\\
1.01	0.57	-1.73	\\
1.01	0.587	-1.75	\\
1.01	0.603	-1.76	\\
1.01	0.619	-1.78	\\
1.01	0.635	nan	\\
1.01	0.652	nan	\\
1.01	0.668	nan	\\
1.01	0.684	nan	\\
1.01	0.701	nan	\\
1.01	0.717	nan	\\
1.01	0.733	nan	\\
1.01	0.749	nan	\\
1.01	0.766	nan	\\
1.01	0.782	nan	\\
1.01	0.798	nan	\\
1.01	0.815	nan	\\
1.04	0	-0.958	\\
1.04	0.0163	-0.997	\\
1.04	0.0326	-1.04	\\
1.04	0.0489	-1.08	\\
1.04	0.0652	-1.12	\\
1.04	0.0815	-1.16	\\
1.04	0.0978	-1.19	\\
1.04	0.114	-1.23	\\
1.04	0.13	-1.26	\\
1.04	0.147	-1.29	\\
1.04	0.163	-1.32	\\
1.04	0.179	-1.36	\\
1.04	0.196	-1.38	\\
1.04	0.212	-1.41	\\
1.04	0.228	-1.44	\\
1.04	0.244	-1.46	\\
1.04	0.261	-1.46	\\
1.04	0.277	-1.5	\\
1.04	0.293	-1.52	\\
1.04	0.31	-1.54	\\
1.04	0.326	-1.54	\\
1.04	0.342	-1.57	\\
1.04	0.358	-1.58	\\
1.04	0.375	-1.6	\\
1.04	0.391	-1.62	\\
1.04	0.407	-1.63	\\
1.04	0.424	-1.66	\\
1.04	0.44	-1.67	\\
1.04	0.456	-1.68	\\
1.04	0.472	-1.7	\\
1.04	0.489	-1.72	\\
1.04	0.505	-1.73	\\
1.04	0.521	-1.75	\\
1.04	0.538	-1.76	\\
1.04	0.554	-1.78	\\
1.04	0.57	-1.79	\\
1.04	0.587	-1.81	\\
1.04	0.603	nan	\\
1.04	0.619	nan	\\
1.04	0.635	nan	\\
1.04	0.652	nan	\\
1.04	0.668	nan	\\
1.04	0.684	nan	\\
1.04	0.701	nan	\\
1.04	0.717	nan	\\
1.04	0.733	nan	\\
1.04	0.749	nan	\\
1.04	0.766	nan	\\
1.04	0.782	nan	\\
1.04	0.798	nan	\\
1.04	0.815	nan	\\
1.08	0	-0.988	\\
1.08	0.0163	-1.03	\\
1.08	0.0326	-1.07	\\
1.08	0.0489	-1.12	\\
1.08	0.0652	-1.16	\\
1.08	0.0815	-1.19	\\
1.08	0.0978	-1.22	\\
1.08	0.114	-1.26	\\
1.08	0.13	-1.29	\\
1.08	0.147	-1.32	\\
1.08	0.163	-1.35	\\
1.08	0.179	-1.39	\\
1.08	0.196	-1.42	\\
1.08	0.212	-1.45	\\
1.08	0.228	-1.47	\\
1.08	0.244	-1.5	\\
1.08	0.261	-1.5	\\
1.08	0.277	-1.53	\\
1.08	0.293	-1.56	\\
1.08	0.31	-1.58	\\
1.08	0.326	-1.58	\\
1.08	0.342	-1.61	\\
1.08	0.358	-1.62	\\
1.08	0.375	-1.65	\\
1.08	0.391	-1.66	\\
1.08	0.407	-1.68	\\
1.08	0.424	-1.7	\\
1.08	0.44	-1.72	\\
1.08	0.456	-1.73	\\
1.08	0.472	-1.75	\\
1.08	0.489	-1.77	\\
1.08	0.505	-1.79	\\
1.08	0.521	-1.81	\\
1.08	0.538	-1.82	\\
1.08	0.554	-1.84	\\
1.08	0.57	nan	\\
1.08	0.587	nan	\\
1.08	0.603	nan	\\
1.08	0.619	nan	\\
1.08	0.635	nan	\\
1.08	0.652	nan	\\
1.08	0.668	nan	\\
1.08	0.684	nan	\\
1.08	0.701	nan	\\
1.08	0.717	nan	\\
1.08	0.733	nan	\\
1.08	0.749	nan	\\
1.08	0.766	nan	\\
1.08	0.782	nan	\\
1.08	0.798	nan	\\
1.08	0.815	nan	\\
1.11	0	-1.02	\\
1.11	0.0163	-1.06	\\
1.11	0.0326	-1.1	\\
1.11	0.0489	-1.15	\\
1.11	0.0652	-1.19	\\
1.11	0.0815	-1.22	\\
1.11	0.0978	-1.25	\\
1.11	0.114	-1.29	\\
1.11	0.13	-1.33	\\
1.11	0.147	-1.35	\\
1.11	0.163	-1.39	\\
1.11	0.179	-1.43	\\
1.11	0.196	-1.46	\\
1.11	0.212	-1.48	\\
1.11	0.228	-1.51	\\
1.11	0.244	-1.54	\\
1.11	0.261	-1.54	\\
1.11	0.277	-1.57	\\
1.11	0.293	-1.6	\\
1.11	0.31	-1.62	\\
1.11	0.326	-1.62	\\
1.11	0.342	-1.66	\\
1.11	0.358	-1.67	\\
1.11	0.375	-1.69	\\
1.11	0.391	-1.71	\\
1.11	0.407	-1.73	\\
1.11	0.424	-1.76	\\
1.11	0.44	-1.78	\\
1.11	0.456	-1.79	\\
1.11	0.472	-1.81	\\
1.11	0.489	-1.83	\\
1.11	0.505	-1.85	\\
1.11	0.521	-1.87	\\
1.11	0.538	nan	\\
1.11	0.554	nan	\\
1.11	0.57	nan	\\
1.11	0.587	nan	\\
1.11	0.603	nan	\\
1.11	0.619	nan	\\
1.11	0.635	nan	\\
1.11	0.652	nan	\\
1.11	0.668	nan	\\
1.11	0.684	nan	\\
1.11	0.701	nan	\\
1.11	0.717	nan	\\
1.11	0.733	nan	\\
1.11	0.749	nan	\\
1.11	0.766	nan	\\
1.11	0.782	nan	\\
1.11	0.798	nan	\\
1.11	0.815	nan	\\
1.14	0	-1.05	\\
1.14	0.0163	-1.09	\\
1.14	0.0326	-1.13	\\
1.14	0.0489	-1.18	\\
1.14	0.0652	-1.22	\\
1.14	0.0815	-1.26	\\
1.14	0.0978	-1.29	\\
1.14	0.114	-1.33	\\
1.14	0.13	-1.36	\\
1.14	0.147	-1.39	\\
1.14	0.163	-1.42	\\
1.14	0.179	-1.46	\\
1.14	0.196	-1.49	\\
1.14	0.212	-1.52	\\
1.14	0.228	-1.55	\\
1.14	0.244	-1.58	\\
1.14	0.261	-1.58	\\
1.14	0.277	-1.62	\\
1.14	0.293	-1.64	\\
1.14	0.31	-1.67	\\
1.14	0.326	-1.67	\\
1.14	0.342	-1.71	\\
1.14	0.358	-1.72	\\
1.14	0.375	-1.75	\\
1.14	0.391	-1.76	\\
1.14	0.407	-1.79	\\
1.14	0.424	-1.82	\\
1.14	0.44	-1.84	\\
1.14	0.456	-1.85	\\
1.14	0.472	-1.88	\\
1.14	0.489	-1.9	\\
1.14	0.505	nan	\\
1.14	0.521	nan	\\
1.14	0.538	nan	\\
1.14	0.554	nan	\\
1.14	0.57	nan	\\
1.14	0.587	nan	\\
1.14	0.603	nan	\\
1.14	0.619	nan	\\
1.14	0.635	nan	\\
1.14	0.652	nan	\\
1.14	0.668	nan	\\
1.14	0.684	nan	\\
1.14	0.701	nan	\\
1.14	0.717	nan	\\
1.14	0.733	nan	\\
1.14	0.749	nan	\\
1.14	0.766	nan	\\
1.14	0.782	nan	\\
1.14	0.798	nan	\\
1.14	0.815	nan	\\
1.17	0	-1.08	\\
1.17	0.0163	-1.12	\\
1.17	0.0326	-1.16	\\
1.17	0.0489	-1.21	\\
1.17	0.0652	-1.25	\\
1.17	0.0815	-1.29	\\
1.17	0.0978	-1.32	\\
1.17	0.114	-1.36	\\
1.17	0.13	-1.4	\\
1.17	0.147	-1.43	\\
1.17	0.163	-1.46	\\
1.17	0.179	-1.5	\\
1.17	0.196	-1.53	\\
1.17	0.212	-1.56	\\
1.17	0.228	-1.59	\\
1.17	0.244	-1.62	\\
1.17	0.261	-1.63	\\
1.17	0.277	-1.67	\\
1.17	0.293	-1.69	\\
1.17	0.31	-1.72	\\
1.17	0.326	-1.72	\\
1.17	0.342	-1.76	\\
1.17	0.358	-1.78	\\
1.17	0.375	-1.81	\\
1.17	0.391	-1.83	\\
1.17	0.407	-1.85	\\
1.17	0.424	-1.89	\\
1.17	0.44	-1.91	\\
1.17	0.456	-1.92	\\
1.17	0.472	nan	\\
1.17	0.489	nan	\\
1.17	0.505	nan	\\
1.17	0.521	nan	\\
1.17	0.538	nan	\\
1.17	0.554	nan	\\
1.17	0.57	nan	\\
1.17	0.587	nan	\\
1.17	0.603	nan	\\
1.17	0.619	nan	\\
1.17	0.635	nan	\\
1.17	0.652	nan	\\
1.17	0.668	nan	\\
1.17	0.684	nan	\\
1.17	0.701	nan	\\
1.17	0.717	nan	\\
1.17	0.733	nan	\\
1.17	0.749	nan	\\
1.17	0.766	nan	\\
1.17	0.782	nan	\\
1.17	0.798	nan	\\
1.17	0.815	nan	\\
1.21	0	-1.11	\\
1.21	0.0163	-1.15	\\
1.21	0.0326	-1.19	\\
1.21	0.0489	-1.24	\\
1.21	0.0652	-1.28	\\
1.21	0.0815	-1.32	\\
1.21	0.0978	-1.36	\\
1.21	0.114	-1.4	\\
1.21	0.13	-1.43	\\
1.21	0.147	-1.47	\\
1.21	0.163	-1.5	\\
1.21	0.179	-1.54	\\
1.21	0.196	-1.58	\\
1.21	0.212	-1.61	\\
1.21	0.228	-1.64	\\
1.21	0.244	-1.67	\\
1.21	0.261	-1.68	\\
1.21	0.277	-1.72	\\
1.21	0.293	-1.75	\\
1.21	0.31	-1.78	\\
1.21	0.326	-1.78	\\
1.21	0.342	-1.83	\\
1.21	0.358	-1.84	\\
1.21	0.375	-1.88	\\
1.21	0.391	-1.9	\\
1.21	0.407	-1.93	\\
1.21	0.424	-1.96	\\
1.21	0.44	nan	\\
1.21	0.456	nan	\\
1.21	0.472	nan	\\
1.21	0.489	nan	\\
1.21	0.505	nan	\\
1.21	0.521	nan	\\
1.21	0.538	nan	\\
1.21	0.554	nan	\\
1.21	0.57	nan	\\
1.21	0.587	nan	\\
1.21	0.603	nan	\\
1.21	0.619	nan	\\
1.21	0.635	nan	\\
1.21	0.652	nan	\\
1.21	0.668	nan	\\
1.21	0.684	nan	\\
1.21	0.701	nan	\\
1.21	0.717	nan	\\
1.21	0.733	nan	\\
1.21	0.749	nan	\\
1.21	0.766	nan	\\
1.21	0.782	nan	\\
1.21	0.798	nan	\\
1.21	0.815	nan	\\
1.24	0	-1.14	\\
1.24	0.0163	-1.18	\\
1.24	0.0326	-1.22	\\
1.24	0.0489	-1.27	\\
1.24	0.0652	-1.32	\\
1.24	0.0815	-1.36	\\
1.24	0.0978	-1.39	\\
1.24	0.114	-1.43	\\
1.24	0.13	-1.47	\\
1.24	0.147	-1.5	\\
1.24	0.163	-1.54	\\
1.24	0.179	-1.59	\\
1.24	0.196	-1.62	\\
1.24	0.212	-1.66	\\
1.24	0.228	-1.69	\\
1.24	0.244	-1.72	\\
1.24	0.261	-1.73	\\
1.24	0.277	-1.78	\\
1.24	0.293	-1.81	\\
1.24	0.31	-1.84	\\
1.24	0.326	-1.85	\\
1.24	0.342	-1.9	\\
1.24	0.358	-1.91	\\
1.24	0.375	-1.95	\\
1.24	0.391	-1.98	\\
1.24	0.407	nan	\\
1.24	0.424	nan	\\
1.24	0.44	nan	\\
1.24	0.456	nan	\\
1.24	0.472	nan	\\
1.24	0.489	nan	\\
1.24	0.505	nan	\\
1.24	0.521	nan	\\
1.24	0.538	nan	\\
1.24	0.554	nan	\\
1.24	0.57	nan	\\
1.24	0.587	nan	\\
1.24	0.603	nan	\\
1.24	0.619	nan	\\
1.24	0.635	nan	\\
1.24	0.652	nan	\\
1.24	0.668	nan	\\
1.24	0.684	nan	\\
1.24	0.701	nan	\\
1.24	0.717	nan	\\
1.24	0.733	nan	\\
1.24	0.749	nan	\\
1.24	0.766	nan	\\
1.24	0.782	nan	\\
1.24	0.798	nan	\\
1.24	0.815	nan	\\
1.27	0	-1.17	\\
1.27	0.0163	-1.21	\\
1.27	0.0326	-1.25	\\
1.27	0.0489	-1.31	\\
1.27	0.0652	-1.35	\\
1.27	0.0815	-1.39	\\
1.27	0.0978	-1.43	\\
1.27	0.114	-1.47	\\
1.27	0.13	-1.51	\\
1.27	0.147	-1.54	\\
1.27	0.163	-1.58	\\
1.27	0.179	-1.63	\\
1.27	0.196	-1.67	\\
1.27	0.212	-1.7	\\
1.27	0.228	-1.74	\\
1.27	0.244	-1.78	\\
1.27	0.261	-1.79	\\
1.27	0.277	-1.84	\\
1.27	0.293	-1.87	\\
1.27	0.31	-1.9	\\
1.27	0.326	-1.92	\\
1.27	0.342	-1.97	\\
1.27	0.358	-1.99	\\
1.27	0.375	nan	\\
1.27	0.391	nan	\\
1.27	0.407	nan	\\
1.27	0.424	nan	\\
1.27	0.44	nan	\\
1.27	0.456	nan	\\
1.27	0.472	nan	\\
1.27	0.489	nan	\\
1.27	0.505	nan	\\
1.27	0.521	nan	\\
1.27	0.538	nan	\\
1.27	0.554	nan	\\
1.27	0.57	nan	\\
1.27	0.587	nan	\\
1.27	0.603	nan	\\
1.27	0.619	nan	\\
1.27	0.635	nan	\\
1.27	0.652	nan	\\
1.27	0.668	nan	\\
1.27	0.684	nan	\\
1.27	0.701	nan	\\
1.27	0.717	nan	\\
1.27	0.733	nan	\\
1.27	0.749	nan	\\
1.27	0.766	nan	\\
1.27	0.782	nan	\\
1.27	0.798	nan	\\
1.27	0.815	nan	\\
1.3	0	-1.2	\\
1.3	0.0163	-1.24	\\
1.3	0.0326	-1.28	\\
1.3	0.0489	-1.34	\\
1.3	0.0652	-1.38	\\
1.3	0.0815	-1.43	\\
1.3	0.0978	-1.46	\\
1.3	0.114	-1.51	\\
1.3	0.13	-1.55	\\
1.3	0.147	-1.59	\\
1.3	0.163	-1.63	\\
1.3	0.179	-1.68	\\
1.3	0.196	-1.72	\\
1.3	0.212	-1.76	\\
1.3	0.228	-1.8	\\
1.3	0.244	-1.83	\\
1.3	0.261	-1.85	\\
1.3	0.277	-1.9	\\
1.3	0.293	-1.94	\\
1.3	0.31	-1.98	\\
1.3	0.326	-2	\\
1.3	0.342	nan	\\
1.3	0.358	nan	\\
1.3	0.375	nan	\\
1.3	0.391	nan	\\
1.3	0.407	nan	\\
1.3	0.424	nan	\\
1.3	0.44	nan	\\
1.3	0.456	nan	\\
1.3	0.472	nan	\\
1.3	0.489	nan	\\
1.3	0.505	nan	\\
1.3	0.521	nan	\\
1.3	0.538	nan	\\
1.3	0.554	nan	\\
1.3	0.57	nan	\\
1.3	0.587	nan	\\
1.3	0.603	nan	\\
1.3	0.619	nan	\\
1.3	0.635	nan	\\
1.3	0.652	nan	\\
1.3	0.668	nan	\\
1.3	0.684	nan	\\
1.3	0.701	nan	\\
1.3	0.717	nan	\\
1.3	0.733	nan	\\
1.3	0.749	nan	\\
1.3	0.766	nan	\\
1.3	0.782	nan	\\
1.3	0.798	nan	\\
1.3	0.815	nan	\\
1.34	0	-1.23	\\
1.34	0.0163	-1.27	\\
1.34	0.0326	-1.32	\\
1.34	0.0489	-1.37	\\
1.34	0.0652	-1.42	\\
1.34	0.0815	-1.46	\\
1.34	0.0978	-1.5	\\
1.34	0.114	-1.55	\\
1.34	0.13	-1.59	\\
1.34	0.147	-1.63	\\
1.34	0.163	-1.67	\\
1.34	0.179	-1.73	\\
1.34	0.196	-1.77	\\
1.34	0.212	-1.81	\\
1.34	0.228	-1.85	\\
1.34	0.244	-1.9	\\
1.34	0.261	-1.92	\\
1.34	0.277	-1.97	\\
1.34	0.293	-2.01	\\
1.34	0.31	nan	\\
1.34	0.326	nan	\\
1.34	0.342	nan	\\
1.34	0.358	nan	\\
1.34	0.375	nan	\\
1.34	0.391	nan	\\
1.34	0.407	nan	\\
1.34	0.424	nan	\\
1.34	0.44	nan	\\
1.34	0.456	nan	\\
1.34	0.472	nan	\\
1.34	0.489	nan	\\
1.34	0.505	nan	\\
1.34	0.521	nan	\\
1.34	0.538	nan	\\
1.34	0.554	nan	\\
1.34	0.57	nan	\\
1.34	0.587	nan	\\
1.34	0.603	nan	\\
1.34	0.619	nan	\\
1.34	0.635	nan	\\
1.34	0.652	nan	\\
1.34	0.668	nan	\\
1.34	0.684	nan	\\
1.34	0.701	nan	\\
1.34	0.717	nan	\\
1.34	0.733	nan	\\
1.34	0.749	nan	\\
1.34	0.766	nan	\\
1.34	0.782	nan	\\
1.34	0.798	nan	\\
1.34	0.815	nan	\\
1.37	0	-1.26	\\
1.37	0.0163	-1.3	\\
1.37	0.0326	-1.35	\\
1.37	0.0489	-1.4	\\
1.37	0.0652	-1.45	\\
1.37	0.0815	-1.5	\\
1.37	0.0978	-1.54	\\
1.37	0.114	-1.59	\\
1.37	0.13	-1.63	\\
1.37	0.147	-1.67	\\
1.37	0.163	-1.72	\\
1.37	0.179	-1.78	\\
1.37	0.196	-1.82	\\
1.37	0.212	-1.87	\\
1.37	0.228	-1.91	\\
1.37	0.244	-1.96	\\
1.37	0.261	-1.98	\\
1.37	0.277	nan	\\
1.37	0.293	nan	\\
1.37	0.31	nan	\\
1.37	0.326	nan	\\
1.37	0.342	nan	\\
1.37	0.358	nan	\\
1.37	0.375	nan	\\
1.37	0.391	nan	\\
1.37	0.407	nan	\\
1.37	0.424	nan	\\
1.37	0.44	nan	\\
1.37	0.456	nan	\\
1.37	0.472	nan	\\
1.37	0.489	nan	\\
1.37	0.505	nan	\\
1.37	0.521	nan	\\
1.37	0.538	nan	\\
1.37	0.554	nan	\\
1.37	0.57	nan	\\
1.37	0.587	nan	\\
1.37	0.603	nan	\\
1.37	0.619	nan	\\
1.37	0.635	nan	\\
1.37	0.652	nan	\\
1.37	0.668	nan	\\
1.37	0.684	nan	\\
1.37	0.701	nan	\\
1.37	0.717	nan	\\
1.37	0.733	nan	\\
1.37	0.749	nan	\\
1.37	0.766	nan	\\
1.37	0.782	nan	\\
1.37	0.798	nan	\\
1.37	0.815	nan	\\
1.4	0	-1.29	\\
1.4	0.0163	-1.33	\\
1.4	0.0326	-1.38	\\
1.4	0.0489	-1.44	\\
1.4	0.0652	-1.49	\\
1.4	0.0815	-1.53	\\
1.4	0.0978	-1.57	\\
1.4	0.114	-1.63	\\
1.4	0.13	-1.67	\\
1.4	0.147	-1.72	\\
1.4	0.163	-1.77	\\
1.4	0.179	-1.83	\\
1.4	0.196	-1.88	\\
1.4	0.212	-1.93	\\
1.4	0.228	-1.96	\\
1.4	0.244	nan	\\
1.4	0.261	nan	\\
1.4	0.277	nan	\\
1.4	0.293	nan	\\
1.4	0.31	nan	\\
1.4	0.326	nan	\\
1.4	0.342	nan	\\
1.4	0.358	nan	\\
1.4	0.375	nan	\\
1.4	0.391	nan	\\
1.4	0.407	nan	\\
1.4	0.424	nan	\\
1.4	0.44	nan	\\
1.4	0.456	nan	\\
1.4	0.472	nan	\\
1.4	0.489	nan	\\
1.4	0.505	nan	\\
1.4	0.521	nan	\\
1.4	0.538	nan	\\
1.4	0.554	nan	\\
1.4	0.57	nan	\\
1.4	0.587	nan	\\
1.4	0.603	nan	\\
1.4	0.619	nan	\\
1.4	0.635	nan	\\
1.4	0.652	nan	\\
1.4	0.668	nan	\\
1.4	0.684	nan	\\
1.4	0.701	nan	\\
1.4	0.717	nan	\\
1.4	0.733	nan	\\
1.4	0.749	nan	\\
1.4	0.766	nan	\\
1.4	0.782	nan	\\
1.4	0.798	nan	\\
1.4	0.815	nan	\\
1.43	0	-1.32	\\
1.43	0.0163	-1.36	\\
1.43	0.0326	-1.41	\\
1.43	0.0489	-1.47	\\
1.43	0.0652	-1.52	\\
1.43	0.0815	-1.57	\\
1.43	0.0978	-1.61	\\
1.43	0.114	-1.67	\\
1.43	0.13	-1.72	\\
1.43	0.147	-1.77	\\
1.43	0.163	-1.82	\\
1.43	0.179	-1.88	\\
1.43	0.196	-1.93	\\
1.43	0.212	nan	\\
1.43	0.228	nan	\\
1.43	0.244	nan	\\
1.43	0.261	nan	\\
1.43	0.277	nan	\\
1.43	0.293	nan	\\
1.43	0.31	nan	\\
1.43	0.326	nan	\\
1.43	0.342	nan	\\
1.43	0.358	nan	\\
1.43	0.375	nan	\\
1.43	0.391	nan	\\
1.43	0.407	nan	\\
1.43	0.424	nan	\\
1.43	0.44	nan	\\
1.43	0.456	nan	\\
1.43	0.472	nan	\\
1.43	0.489	nan	\\
1.43	0.505	nan	\\
1.43	0.521	nan	\\
1.43	0.538	nan	\\
1.43	0.554	nan	\\
1.43	0.57	nan	\\
1.43	0.587	nan	\\
1.43	0.603	nan	\\
1.43	0.619	nan	\\
1.43	0.635	nan	\\
1.43	0.652	nan	\\
1.43	0.668	nan	\\
1.43	0.684	nan	\\
1.43	0.701	nan	\\
1.43	0.717	nan	\\
1.43	0.733	nan	\\
1.43	0.749	nan	\\
1.43	0.766	nan	\\
1.43	0.782	nan	\\
1.43	0.798	nan	\\
1.43	0.815	nan	\\
1.47	0	-1.35	\\
1.47	0.0163	-1.39	\\
1.47	0.0326	-1.44	\\
1.47	0.0489	-1.5	\\
1.47	0.0652	-1.55	\\
1.47	0.0815	-1.6	\\
1.47	0.0978	-1.65	\\
1.47	0.114	-1.71	\\
1.47	0.13	-1.76	\\
1.47	0.147	-1.81	\\
1.47	0.163	-1.86	\\
1.47	0.179	nan	\\
1.47	0.196	nan	\\
1.47	0.212	nan	\\
1.47	0.228	nan	\\
1.47	0.244	nan	\\
1.47	0.261	nan	\\
1.47	0.277	nan	\\
1.47	0.293	nan	\\
1.47	0.31	nan	\\
1.47	0.326	nan	\\
1.47	0.342	nan	\\
1.47	0.358	nan	\\
1.47	0.375	nan	\\
1.47	0.391	nan	\\
1.47	0.407	nan	\\
1.47	0.424	nan	\\
1.47	0.44	nan	\\
1.47	0.456	nan	\\
1.47	0.472	nan	\\
1.47	0.489	nan	\\
1.47	0.505	nan	\\
1.47	0.521	nan	\\
1.47	0.538	nan	\\
1.47	0.554	nan	\\
1.47	0.57	nan	\\
1.47	0.587	nan	\\
1.47	0.603	nan	\\
1.47	0.619	nan	\\
1.47	0.635	nan	\\
1.47	0.652	nan	\\
1.47	0.668	nan	\\
1.47	0.684	nan	\\
1.47	0.701	nan	\\
1.47	0.717	nan	\\
1.47	0.733	nan	\\
1.47	0.749	nan	\\
1.47	0.766	nan	\\
1.47	0.782	nan	\\
1.47	0.798	nan	\\
1.47	0.815	nan	\\
1.5	0	-1.38	\\
1.5	0.0163	-1.42	\\
1.5	0.0326	-1.47	\\
1.5	0.0489	-1.53	\\
1.5	0.0652	-1.59	\\
1.5	0.0815	-1.64	\\
1.5	0.0978	-1.69	\\
1.5	0.114	-1.75	\\
1.5	0.13	-1.8	\\
1.5	0.147	nan	\\
1.5	0.163	nan	\\
1.5	0.179	nan	\\
1.5	0.196	nan	\\
1.5	0.212	nan	\\
1.5	0.228	nan	\\
1.5	0.244	nan	\\
1.5	0.261	nan	\\
1.5	0.277	nan	\\
1.5	0.293	nan	\\
1.5	0.31	nan	\\
1.5	0.326	nan	\\
1.5	0.342	nan	\\
1.5	0.358	nan	\\
1.5	0.375	nan	\\
1.5	0.391	nan	\\
1.5	0.407	nan	\\
1.5	0.424	nan	\\
1.5	0.44	nan	\\
1.5	0.456	nan	\\
1.5	0.472	nan	\\
1.5	0.489	nan	\\
1.5	0.505	nan	\\
1.5	0.521	nan	\\
1.5	0.538	nan	\\
1.5	0.554	nan	\\
1.5	0.57	nan	\\
1.5	0.587	nan	\\
1.5	0.603	nan	\\
1.5	0.619	nan	\\
1.5	0.635	nan	\\
1.5	0.652	nan	\\
1.5	0.668	nan	\\
1.5	0.684	nan	\\
1.5	0.701	nan	\\
1.5	0.717	nan	\\
1.5	0.733	nan	\\
1.5	0.749	nan	\\
1.5	0.766	nan	\\
1.5	0.782	nan	\\
1.5	0.798	nan	\\
1.5	0.815	nan	\\
1.53	0	-1.41	\\
1.53	0.0163	-1.46	\\
1.53	0.0326	-1.5	\\
1.53	0.0489	-1.57	\\
1.53	0.0652	-1.62	\\
1.53	0.0815	-1.68	\\
1.53	0.0978	-1.72	\\
1.53	0.114	nan	\\
1.53	0.13	nan	\\
1.53	0.147	nan	\\
1.53	0.163	nan	\\
1.53	0.179	nan	\\
1.53	0.196	nan	\\
1.53	0.212	nan	\\
1.53	0.228	nan	\\
1.53	0.244	nan	\\
1.53	0.261	nan	\\
1.53	0.277	nan	\\
1.53	0.293	nan	\\
1.53	0.31	nan	\\
1.53	0.326	nan	\\
1.53	0.342	nan	\\
1.53	0.358	nan	\\
1.53	0.375	nan	\\
1.53	0.391	nan	\\
1.53	0.407	nan	\\
1.53	0.424	nan	\\
1.53	0.44	nan	\\
1.53	0.456	nan	\\
1.53	0.472	nan	\\
1.53	0.489	nan	\\
1.53	0.505	nan	\\
1.53	0.521	nan	\\
1.53	0.538	nan	\\
1.53	0.554	nan	\\
1.53	0.57	nan	\\
1.53	0.587	nan	\\
1.53	0.603	nan	\\
1.53	0.619	nan	\\
1.53	0.635	nan	\\
1.53	0.652	nan	\\
1.53	0.668	nan	\\
1.53	0.684	nan	\\
1.53	0.701	nan	\\
1.53	0.717	nan	\\
1.53	0.733	nan	\\
1.53	0.749	nan	\\
1.53	0.766	nan	\\
1.53	0.782	nan	\\
1.53	0.798	nan	\\
1.53	0.815	nan	\\
1.56	0	-1.44	\\
1.56	0.0163	-1.49	\\
1.56	0.0326	-1.54	\\
1.56	0.0489	-1.6	\\
1.56	0.0652	-1.66	\\
1.56	0.0815	nan	\\
1.56	0.0978	nan	\\
1.56	0.114	nan	\\
1.56	0.13	nan	\\
1.56	0.147	nan	\\
1.56	0.163	nan	\\
1.56	0.179	nan	\\
1.56	0.196	nan	\\
1.56	0.212	nan	\\
1.56	0.228	nan	\\
1.56	0.244	nan	\\
1.56	0.261	nan	\\
1.56	0.277	nan	\\
1.56	0.293	nan	\\
1.56	0.31	nan	\\
1.56	0.326	nan	\\
1.56	0.342	nan	\\
1.56	0.358	nan	\\
1.56	0.375	nan	\\
1.56	0.391	nan	\\
1.56	0.407	nan	\\
1.56	0.424	nan	\\
1.56	0.44	nan	\\
1.56	0.456	nan	\\
1.56	0.472	nan	\\
1.56	0.489	nan	\\
1.56	0.505	nan	\\
1.56	0.521	nan	\\
1.56	0.538	nan	\\
1.56	0.554	nan	\\
1.56	0.57	nan	\\
1.56	0.587	nan	\\
1.56	0.603	nan	\\
1.56	0.619	nan	\\
1.56	0.635	nan	\\
1.56	0.652	nan	\\
1.56	0.668	nan	\\
1.56	0.684	nan	\\
1.56	0.701	nan	\\
1.56	0.717	nan	\\
1.56	0.733	nan	\\
1.56	0.749	nan	\\
1.56	0.766	nan	\\
1.56	0.782	nan	\\
1.56	0.798	nan	\\
1.56	0.815	nan	\\
1.6	0	-1.47	\\
1.6	0.0163	-1.52	\\
1.6	0.0326	-1.56	\\
1.6	0.0489	nan	\\
1.6	0.0652	nan	\\
1.6	0.0815	nan	\\
1.6	0.0978	nan	\\
1.6	0.114	nan	\\
1.6	0.13	nan	\\
1.6	0.147	nan	\\
1.6	0.163	nan	\\
1.6	0.179	nan	\\
1.6	0.196	nan	\\
1.6	0.212	nan	\\
1.6	0.228	nan	\\
1.6	0.244	nan	\\
1.6	0.261	nan	\\
1.6	0.277	nan	\\
1.6	0.293	nan	\\
1.6	0.31	nan	\\
1.6	0.326	nan	\\
1.6	0.342	nan	\\
1.6	0.358	nan	\\
1.6	0.375	nan	\\
1.6	0.391	nan	\\
1.6	0.407	nan	\\
1.6	0.424	nan	\\
1.6	0.44	nan	\\
1.6	0.456	nan	\\
1.6	0.472	nan	\\
1.6	0.489	nan	\\
1.6	0.505	nan	\\
1.6	0.521	nan	\\
1.6	0.538	nan	\\
1.6	0.554	nan	\\
1.6	0.57	nan	\\
1.6	0.587	nan	\\
1.6	0.603	nan	\\
1.6	0.619	nan	\\
1.6	0.635	nan	\\
1.6	0.652	nan	\\
1.6	0.668	nan	\\
1.6	0.684	nan	\\
1.6	0.701	nan	\\
1.6	0.717	nan	\\
1.6	0.733	nan	\\
1.6	0.749	nan	\\
1.6	0.766	nan	\\
1.6	0.782	nan	\\
1.6	0.798	nan	\\
1.6	0.815	nan	\\
1.63	0	-1.5	\\
1.63	0.0163	nan	\\
1.63	0.0326	nan	\\
1.63	0.0489	nan	\\
1.63	0.0652	nan	\\
1.63	0.0815	nan	\\
1.63	0.0978	nan	\\
1.63	0.114	nan	\\
1.63	0.13	nan	\\
1.63	0.147	nan	\\
1.63	0.163	nan	\\
1.63	0.179	nan	\\
1.63	0.196	nan	\\
1.63	0.212	nan	\\
1.63	0.228	nan	\\
1.63	0.244	nan	\\
1.63	0.261	nan	\\
1.63	0.277	nan	\\
1.63	0.293	nan	\\
1.63	0.31	nan	\\
1.63	0.326	nan	\\
1.63	0.342	nan	\\
1.63	0.358	nan	\\
1.63	0.375	nan	\\
1.63	0.391	nan	\\
1.63	0.407	nan	\\
1.63	0.424	nan	\\
1.63	0.44	nan	\\
1.63	0.456	nan	\\
1.63	0.472	nan	\\
1.63	0.489	nan	\\
1.63	0.505	nan	\\
1.63	0.521	nan	\\
1.63	0.538	nan	\\
1.63	0.554	nan	\\
1.63	0.57	nan	\\
1.63	0.587	nan	\\
1.63	0.603	nan	\\
1.63	0.619	nan	\\
1.63	0.635	nan	\\
1.63	0.652	nan	\\
1.63	0.668	nan	\\
1.63	0.684	nan	\\
1.63	0.701	nan	\\
1.63	0.717	nan	\\
1.63	0.733	nan	\\
1.63	0.749	nan	\\
1.63	0.766	nan	\\
1.63	0.782	nan	\\
1.63	0.798	nan	\\
1.63	0.815	nan	\\
};
\addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.0163	0.0163	-0.0327	\\
0.0326	0.0326	-0.0749	\\
0.0489	0.0489	-0.134	\\
0.0652	0.0652	-0.18	\\
0.0815	0.0815	-0.221	\\
0.0978	0.0978	-0.262	\\
0.114	0.114	-0.302	\\
0.13	0.13	-0.343	\\
0.147	0.147	-0.383	\\
0.163	0.163	-0.422	\\
0.179	0.179	-0.476	\\
0.196	0.196	-0.517	\\
0.212	0.212	-0.556	\\
0.228	0.228	-0.596	\\
0.244	0.244	-0.636	\\
0.261	0.261	-0.66	\\
0.277	0.277	-0.703	\\
0.293	0.293	-0.747	\\
0.31	0.31	-0.785	\\
0.326	0.326	-0.818	\\
0.342	0.342	-0.858	\\
0.358	0.358	-0.893	\\
0.375	0.375	-0.93	\\
0.391	0.391	-0.973	\\
0.407	0.407	-1	\\
0.424	0.424	-1.05	\\
0.44	0.44	-1.08	\\
0.456	0.456	-1.11	\\
0.472	0.472	-1.15	\\
0.489	0.489	-1.18	\\
0.505	0.505	-1.21	\\
0.521	0.521	-1.24	\\
0.538	0.538	-1.27	\\
0.554	0.554	-1.29	\\
0.57	0.57	-1.31	\\
0.587	0.587	-1.34	\\
0.603	0.603	-1.35	\\
0.619	0.619	-1.37	\\
0.635	0.635	-1.39	\\
0.652	0.652	-1.41	\\
0.668	0.668	-1.42	\\
0.684	0.684	-1.44	\\
0.701	0.701	-1.45	\\
0.717	0.717	-1.46	\\
0.733	0.733	-1.48	\\
0.749	0.749	-1.5	\\
0.766	0.766	-1.52	\\
0.782	0.782	-1.54	\\
0.798	0.798	-1.57	\\
0.815	0.815	-1.6	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.0326	0	-0.0199	\\
0.0652	0	-0.0499	\\
0.0978	0	-0.0798	\\
0.13	0	-0.11	\\
0.163	0	-0.14	\\
0.196	0	-0.17	\\
0.228	0	-0.2	\\
0.261	0	-0.229	\\
0.293	0	-0.259	\\
0.326	0	-0.289	\\
0.358	0	-0.319	\\
0.391	0	-0.349	\\
0.424	0	-0.379	\\
0.456	0	-0.409	\\
0.489	0	-0.439	\\
0.521	0	-0.469	\\
0.554	0	-0.499	\\
0.587	0	-0.529	\\
0.619	0	-0.559	\\
0.652	0	-0.589	\\
0.684	0	-0.619	\\
0.717	0	-0.648	\\
0.749	0	-0.678	\\
0.782	0	-0.708	\\
0.815	0	-0.738	\\
0.847	0	-0.768	\\
0.88	0	-0.798	\\
0.912	0	-0.828	\\
0.945	0	-0.858	\\
0.978	0	-0.888	\\
1.01	0	-0.918	\\
1.04	0	-0.948	\\
1.08	0	-0.978	\\
1.11	0	-1.01	\\
1.14	0	-1.04	\\
1.17	0	-1.07	\\
1.21	0	-1.1	\\
1.24	0	-1.13	\\
1.27	0	-1.16	\\
1.3	0	-1.19	\\
1.34	0	-1.22	\\
1.37	0	-1.25	\\
1.4	0	-1.28	\\
1.43	0	-1.31	\\
1.47	0	-1.34	\\
1.5	0	-1.37	\\
1.53	0	-1.4	\\
1.56	0	-1.43	\\
1.6	0	-1.46	\\
1.63	0	-1.49	\\
};
 \end{axis}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
unbounded coords=jump,
view={0}{90},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=2.54,
xtick={0,1,2,2.31},
xticklabels={{0},{1},{2},{$c$}},
xlabel={$\xi_{21}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.942,
ymax=0.997,
ytick={-0.677,0,0.815,1},
yticklabels={{$b$},{0},{$\phi_2(1)$},{1}},
ylabel={$\eta_{21}$},
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-0.291,
zmax=0.0968,
at=(plot4.left of south west),
anchor=right of south east,
title style={font=\bfseries},
title={$G_{21}$$(\xi_{21},\eta_{21})$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]

\addplot3[%
surf,
shader=interp,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
mesh/rows=51]
table[row sep=crcr,header=false] {
0	-0.677	nan	\\
0	-0.647	nan	\\
0	-0.617	nan	\\
0	-0.587	nan	\\
0	-0.558	nan	\\
0	-0.528	nan	\\
0	-0.498	nan	\\
0	-0.468	nan	\\
0	-0.438	nan	\\
0	-0.408	nan	\\
0	-0.379	nan	\\
0	-0.349	nan	\\
0	-0.319	nan	\\
0	-0.289	nan	\\
0	-0.259	nan	\\
0	-0.229	nan	\\
0	-0.2	nan	\\
0	-0.17	nan	\\
0	-0.14	nan	\\
0	-0.11	nan	\\
0	-0.0803	nan	\\
0	-0.0505	nan	\\
0	-0.0206	nan	\\
0	0.0092	nan	\\
0	0.039	nan	\\
0	0.0689	nan	\\
0	0.0987	nan	\\
0	0.129	nan	\\
0	0.158	nan	\\
0	0.188	nan	\\
0	0.218	nan	\\
0	0.248	nan	\\
0	0.278	nan	\\
0	0.307	nan	\\
0	0.337	nan	\\
0	0.367	nan	\\
0	0.397	nan	\\
0	0.427	nan	\\
0	0.457	nan	\\
0	0.486	nan	\\
0	0.516	nan	\\
0	0.546	nan	\\
0	0.576	nan	\\
0	0.606	nan	\\
0	0.636	nan	\\
0	0.665	nan	\\
0	0.695	nan	\\
0	0.725	nan	\\
0	0.755	nan	\\
0	0.785	nan	\\
0	0.815	nan	\\
0.0461	-0.677	nan	\\
0.0461	-0.647	nan	\\
0.0461	-0.617	nan	\\
0.0461	-0.587	nan	\\
0.0461	-0.558	nan	\\
0.0461	-0.528	nan	\\
0.0461	-0.498	nan	\\
0.0461	-0.468	nan	\\
0.0461	-0.438	nan	\\
0.0461	-0.408	nan	\\
0.0461	-0.379	nan	\\
0.0461	-0.349	nan	\\
0.0461	-0.319	nan	\\
0.0461	-0.289	nan	\\
0.0461	-0.259	nan	\\
0.0461	-0.229	nan	\\
0.0461	-0.2	nan	\\
0.0461	-0.17	nan	\\
0.0461	-0.14	nan	\\
0.0461	-0.11	nan	\\
0.0461	-0.0803	nan	\\
0.0461	-0.0505	nan	\\
0.0461	-0.0206	nan	\\
0.0461	0.0092	-0.00239	\\
0.0461	0.039	-5.76e-05	\\
0.0461	0.0689	nan	\\
0.0461	0.0987	nan	\\
0.0461	0.129	nan	\\
0.0461	0.158	nan	\\
0.0461	0.188	nan	\\
0.0461	0.218	nan	\\
0.0461	0.248	nan	\\
0.0461	0.278	nan	\\
0.0461	0.307	nan	\\
0.0461	0.337	nan	\\
0.0461	0.367	nan	\\
0.0461	0.397	nan	\\
0.0461	0.427	nan	\\
0.0461	0.457	nan	\\
0.0461	0.486	nan	\\
0.0461	0.516	nan	\\
0.0461	0.546	nan	\\
0.0461	0.576	nan	\\
0.0461	0.606	nan	\\
0.0461	0.636	nan	\\
0.0461	0.665	nan	\\
0.0461	0.695	nan	\\
0.0461	0.725	nan	\\
0.0461	0.755	nan	\\
0.0461	0.785	nan	\\
0.0461	0.815	nan	\\
0.0922	-0.677	nan	\\
0.0922	-0.647	nan	\\
0.0922	-0.617	nan	\\
0.0922	-0.587	nan	\\
0.0922	-0.558	nan	\\
0.0922	-0.528	nan	\\
0.0922	-0.498	nan	\\
0.0922	-0.468	nan	\\
0.0922	-0.438	nan	\\
0.0922	-0.408	nan	\\
0.0922	-0.379	nan	\\
0.0922	-0.349	nan	\\
0.0922	-0.319	nan	\\
0.0922	-0.289	nan	\\
0.0922	-0.259	nan	\\
0.0922	-0.229	nan	\\
0.0922	-0.2	nan	\\
0.0922	-0.17	nan	\\
0.0922	-0.14	nan	\\
0.0922	-0.11	nan	\\
0.0922	-0.0803	nan	\\
0.0922	-0.0505	nan	\\
0.0922	-0.0206	-0.002	\\
0.0922	0.0092	-0.00539	\\
0.0922	0.039	-0.00291	\\
0.0922	0.0689	-0.00146	\\
0.0922	0.0987	nan	\\
0.0922	0.129	nan	\\
0.0922	0.158	nan	\\
0.0922	0.188	nan	\\
0.0922	0.218	nan	\\
0.0922	0.248	nan	\\
0.0922	0.278	nan	\\
0.0922	0.307	nan	\\
0.0922	0.337	nan	\\
0.0922	0.367	nan	\\
0.0922	0.397	nan	\\
0.0922	0.427	nan	\\
0.0922	0.457	nan	\\
0.0922	0.486	nan	\\
0.0922	0.516	nan	\\
0.0922	0.546	nan	\\
0.0922	0.576	nan	\\
0.0922	0.606	nan	\\
0.0922	0.636	nan	\\
0.0922	0.665	nan	\\
0.0922	0.695	nan	\\
0.0922	0.725	nan	\\
0.0922	0.755	nan	\\
0.0922	0.785	nan	\\
0.0922	0.815	nan	\\
0.138	-0.677	nan	\\
0.138	-0.647	nan	\\
0.138	-0.617	nan	\\
0.138	-0.587	nan	\\
0.138	-0.558	nan	\\
0.138	-0.528	nan	\\
0.138	-0.498	nan	\\
0.138	-0.468	nan	\\
0.138	-0.438	nan	\\
0.138	-0.408	nan	\\
0.138	-0.379	nan	\\
0.138	-0.349	nan	\\
0.138	-0.319	nan	\\
0.138	-0.289	nan	\\
0.138	-0.259	nan	\\
0.138	-0.229	nan	\\
0.138	-0.2	nan	\\
0.138	-0.17	nan	\\
0.138	-0.14	nan	\\
0.138	-0.11	nan	\\
0.138	-0.0803	nan	\\
0.138	-0.0505	nan	\\
0.138	-0.0206	-0.00337	\\
0.138	0.0092	-0.00838	\\
0.138	0.039	-0.00593	\\
0.138	0.0689	-0.00451	\\
0.138	0.0987	-0.00258	\\
0.138	0.129	-0.000668	\\
0.138	0.158	nan	\\
0.138	0.188	nan	\\
0.138	0.218	nan	\\
0.138	0.248	nan	\\
0.138	0.278	nan	\\
0.138	0.307	nan	\\
0.138	0.337	nan	\\
0.138	0.367	nan	\\
0.138	0.397	nan	\\
0.138	0.427	nan	\\
0.138	0.457	nan	\\
0.138	0.486	nan	\\
0.138	0.516	nan	\\
0.138	0.546	nan	\\
0.138	0.576	nan	\\
0.138	0.606	nan	\\
0.138	0.636	nan	\\
0.138	0.665	nan	\\
0.138	0.695	nan	\\
0.138	0.725	nan	\\
0.138	0.755	nan	\\
0.138	0.785	nan	\\
0.138	0.815	nan	\\
0.184	-0.677	nan	\\
0.184	-0.647	nan	\\
0.184	-0.617	nan	\\
0.184	-0.587	nan	\\
0.184	-0.558	nan	\\
0.184	-0.528	nan	\\
0.184	-0.498	nan	\\
0.184	-0.468	nan	\\
0.184	-0.438	nan	\\
0.184	-0.408	nan	\\
0.184	-0.379	nan	\\
0.184	-0.349	nan	\\
0.184	-0.319	nan	\\
0.184	-0.289	nan	\\
0.184	-0.259	nan	\\
0.184	-0.229	nan	\\
0.184	-0.2	nan	\\
0.184	-0.17	nan	\\
0.184	-0.14	nan	\\
0.184	-0.11	nan	\\
0.184	-0.0803	nan	\\
0.184	-0.0505	-0.00182	\\
0.184	-0.0206	-0.00634	\\
0.184	0.0092	-0.0114	\\
0.184	0.039	-0.00895	\\
0.184	0.0689	-0.00756	\\
0.184	0.0987	-0.00568	\\
0.184	0.129	-0.00382	\\
0.184	0.158	-0.00182	\\
0.184	0.188	nan	\\
0.184	0.218	nan	\\
0.184	0.248	nan	\\
0.184	0.278	nan	\\
0.184	0.307	nan	\\
0.184	0.337	nan	\\
0.184	0.367	nan	\\
0.184	0.397	nan	\\
0.184	0.427	nan	\\
0.184	0.457	nan	\\
0.184	0.486	nan	\\
0.184	0.516	nan	\\
0.184	0.546	nan	\\
0.184	0.576	nan	\\
0.184	0.606	nan	\\
0.184	0.636	nan	\\
0.184	0.665	nan	\\
0.184	0.695	nan	\\
0.184	0.725	nan	\\
0.184	0.755	nan	\\
0.184	0.785	nan	\\
0.184	0.815	nan	\\
0.231	-0.677	nan	\\
0.231	-0.647	nan	\\
0.231	-0.617	nan	\\
0.231	-0.587	nan	\\
0.231	-0.558	nan	\\
0.231	-0.528	nan	\\
0.231	-0.498	nan	\\
0.231	-0.468	nan	\\
0.231	-0.438	nan	\\
0.231	-0.408	nan	\\
0.231	-0.379	nan	\\
0.231	-0.349	nan	\\
0.231	-0.319	nan	\\
0.231	-0.289	nan	\\
0.231	-0.259	nan	\\
0.231	-0.229	nan	\\
0.231	-0.2	nan	\\
0.231	-0.17	nan	\\
0.231	-0.14	nan	\\
0.231	-0.11	nan	\\
0.231	-0.0803	nan	\\
0.231	-0.0505	-0.00352	\\
0.231	-0.0206	-0.0093	\\
0.231	0.0092	-0.0144	\\
0.231	0.039	-0.012	\\
0.231	0.0689	-0.0106	\\
0.231	0.0987	-0.00881	\\
0.231	0.129	-0.007	\\
0.231	0.158	-0.00506	\\
0.231	0.188	-0.00253	\\
0.231	0.218	-0.000926	\\
0.231	0.248	nan	\\
0.231	0.278	nan	\\
0.231	0.307	nan	\\
0.231	0.337	nan	\\
0.231	0.367	nan	\\
0.231	0.397	nan	\\
0.231	0.427	nan	\\
0.231	0.457	nan	\\
0.231	0.486	nan	\\
0.231	0.516	nan	\\
0.231	0.546	nan	\\
0.231	0.576	nan	\\
0.231	0.606	nan	\\
0.231	0.636	nan	\\
0.231	0.665	nan	\\
0.231	0.695	nan	\\
0.231	0.725	nan	\\
0.231	0.755	nan	\\
0.231	0.785	nan	\\
0.231	0.815	nan	\\
0.277	-0.677	nan	\\
0.277	-0.647	nan	\\
0.277	-0.617	nan	\\
0.277	-0.587	nan	\\
0.277	-0.558	nan	\\
0.277	-0.528	nan	\\
0.277	-0.498	nan	\\
0.277	-0.468	nan	\\
0.277	-0.438	nan	\\
0.277	-0.408	nan	\\
0.277	-0.379	nan	\\
0.277	-0.349	nan	\\
0.277	-0.319	nan	\\
0.277	-0.289	nan	\\
0.277	-0.259	nan	\\
0.277	-0.229	nan	\\
0.277	-0.2	nan	\\
0.277	-0.17	nan	\\
0.277	-0.14	nan	\\
0.277	-0.11	nan	\\
0.277	-0.0803	-0.00202	\\
0.277	-0.0505	-0.00644	\\
0.277	-0.0206	-0.0123	\\
0.277	0.0092	-0.0174	\\
0.277	0.039	-0.015	\\
0.277	0.0689	-0.0137	\\
0.277	0.0987	-0.012	\\
0.277	0.129	-0.0102	\\
0.277	0.158	-0.00836	\\
0.277	0.188	-0.0059	\\
0.277	0.218	-0.00438	\\
0.277	0.248	-0.00202	\\
0.277	0.278	nan	\\
0.277	0.307	nan	\\
0.277	0.337	nan	\\
0.277	0.367	nan	\\
0.277	0.397	nan	\\
0.277	0.427	nan	\\
0.277	0.457	nan	\\
0.277	0.486	nan	\\
0.277	0.516	nan	\\
0.277	0.546	nan	\\
0.277	0.576	nan	\\
0.277	0.606	nan	\\
0.277	0.636	nan	\\
0.277	0.665	nan	\\
0.277	0.695	nan	\\
0.277	0.725	nan	\\
0.277	0.755	nan	\\
0.277	0.785	nan	\\
0.277	0.815	nan	\\
0.323	-0.677	nan	\\
0.323	-0.647	nan	\\
0.323	-0.617	nan	\\
0.323	-0.587	nan	\\
0.323	-0.558	nan	\\
0.323	-0.528	nan	\\
0.323	-0.498	nan	\\
0.323	-0.468	nan	\\
0.323	-0.438	nan	\\
0.323	-0.408	nan	\\
0.323	-0.379	nan	\\
0.323	-0.349	nan	\\
0.323	-0.319	nan	\\
0.323	-0.289	nan	\\
0.323	-0.259	nan	\\
0.323	-0.229	nan	\\
0.323	-0.2	nan	\\
0.323	-0.17	nan	\\
0.323	-0.14	nan	\\
0.323	-0.11	nan	\\
0.323	-0.0803	-0.00357	\\
0.323	-0.0505	-0.00935	\\
0.323	-0.0206	-0.0152	\\
0.323	0.0092	-0.0204	\\
0.323	0.039	-0.0181	\\
0.323	0.0689	-0.0169	\\
0.323	0.0987	-0.0152	\\
0.323	0.129	-0.0135	\\
0.323	0.158	-0.0117	\\
0.323	0.188	-0.00935	\\
0.323	0.218	-0.00791	\\
0.323	0.248	-0.00565	\\
0.323	0.278	-0.00364	\\
0.323	0.307	-0.00128	\\
0.323	0.337	nan	\\
0.323	0.367	nan	\\
0.323	0.397	nan	\\
0.323	0.427	nan	\\
0.323	0.457	nan	\\
0.323	0.486	nan	\\
0.323	0.516	nan	\\
0.323	0.546	nan	\\
0.323	0.576	nan	\\
0.323	0.606	nan	\\
0.323	0.636	nan	\\
0.323	0.665	nan	\\
0.323	0.695	nan	\\
0.323	0.725	nan	\\
0.323	0.755	nan	\\
0.323	0.785	nan	\\
0.323	0.815	nan	\\
0.369	-0.677	nan	\\
0.369	-0.647	nan	\\
0.369	-0.617	nan	\\
0.369	-0.587	nan	\\
0.369	-0.558	nan	\\
0.369	-0.528	nan	\\
0.369	-0.498	nan	\\
0.369	-0.468	nan	\\
0.369	-0.438	nan	\\
0.369	-0.408	nan	\\
0.369	-0.379	nan	\\
0.369	-0.349	nan	\\
0.369	-0.319	nan	\\
0.369	-0.289	nan	\\
0.369	-0.259	nan	\\
0.369	-0.229	nan	\\
0.369	-0.2	nan	\\
0.369	-0.17	nan	\\
0.369	-0.14	nan	\\
0.369	-0.11	-0.00179	\\
0.369	-0.0803	-0.00646	\\
0.369	-0.0505	-0.0123	\\
0.369	-0.0206	-0.0182	\\
0.369	0.0092	-0.0234	\\
0.369	0.039	-0.0212	\\
0.369	0.0689	-0.0201	\\
0.369	0.0987	-0.0184	\\
0.369	0.129	-0.0169	\\
0.369	0.158	-0.0152	\\
0.369	0.188	-0.0129	\\
0.369	0.218	-0.0115	\\
0.369	0.248	-0.00937	\\
0.369	0.278	-0.00746	\\
0.369	0.307	-0.0052	\\
0.369	0.337	-0.00273	\\
0.369	0.367	-0.000336	\\
0.369	0.397	nan	\\
0.369	0.427	nan	\\
0.369	0.457	nan	\\
0.369	0.486	nan	\\
0.369	0.516	nan	\\
0.369	0.546	nan	\\
0.369	0.576	nan	\\
0.369	0.606	nan	\\
0.369	0.636	nan	\\
0.369	0.665	nan	\\
0.369	0.695	nan	\\
0.369	0.725	nan	\\
0.369	0.755	nan	\\
0.369	0.785	nan	\\
0.369	0.815	nan	\\
0.415	-0.677	nan	\\
0.415	-0.647	nan	\\
0.415	-0.617	nan	\\
0.415	-0.587	nan	\\
0.415	-0.558	nan	\\
0.415	-0.528	nan	\\
0.415	-0.498	nan	\\
0.415	-0.468	nan	\\
0.415	-0.438	nan	\\
0.415	-0.408	nan	\\
0.415	-0.379	nan	\\
0.415	-0.349	nan	\\
0.415	-0.319	nan	\\
0.415	-0.289	nan	\\
0.415	-0.259	nan	\\
0.415	-0.229	nan	\\
0.415	-0.2	nan	\\
0.415	-0.17	nan	\\
0.415	-0.14	nan	\\
0.415	-0.11	-0.00465	\\
0.415	-0.0803	-0.00934	\\
0.415	-0.0505	-0.0152	\\
0.415	-0.0206	-0.0212	\\
0.415	0.0092	-0.0265	\\
0.415	0.039	-0.0244	\\
0.415	0.0689	-0.0233	\\
0.415	0.0987	-0.0218	\\
0.415	0.129	-0.0203	\\
0.415	0.158	-0.0187	\\
0.415	0.188	-0.0165	\\
0.415	0.218	-0.0153	\\
0.415	0.248	-0.0132	\\
0.415	0.278	-0.0114	\\
0.415	0.307	-0.00925	\\
0.415	0.337	-0.00689	\\
0.415	0.367	-0.0042	\\
0.415	0.397	-0.00022	\\
0.415	0.427	nan	\\
0.415	0.457	nan	\\
0.415	0.486	nan	\\
0.415	0.516	nan	\\
0.415	0.546	nan	\\
0.415	0.576	nan	\\
0.415	0.606	nan	\\
0.415	0.636	nan	\\
0.415	0.665	nan	\\
0.415	0.695	nan	\\
0.415	0.725	nan	\\
0.415	0.755	nan	\\
0.415	0.785	nan	\\
0.415	0.815	nan	\\
0.461	-0.677	nan	\\
0.461	-0.647	nan	\\
0.461	-0.617	nan	\\
0.461	-0.587	nan	\\
0.461	-0.558	nan	\\
0.461	-0.528	nan	\\
0.461	-0.498	nan	\\
0.461	-0.468	nan	\\
0.461	-0.438	nan	\\
0.461	-0.408	nan	\\
0.461	-0.379	nan	\\
0.461	-0.349	nan	\\
0.461	-0.319	nan	\\
0.461	-0.289	nan	\\
0.461	-0.259	nan	\\
0.461	-0.229	nan	\\
0.461	-0.2	nan	\\
0.461	-0.17	nan	\\
0.461	-0.14	-0.00264	\\
0.461	-0.11	-0.00752	\\
0.461	-0.0803	-0.0123	\\
0.461	-0.0505	-0.0182	\\
0.461	-0.0206	-0.0242	\\
0.461	0.0092	-0.0296	\\
0.461	0.039	-0.0276	\\
0.461	0.0689	-0.0267	\\
0.461	0.0987	-0.0252	\\
0.461	0.129	-0.0238	\\
0.461	0.158	-0.0224	\\
0.461	0.188	-0.0203	\\
0.461	0.218	-0.0191	\\
0.461	0.248	-0.0172	\\
0.461	0.278	-0.0155	\\
0.461	0.307	-0.0135	\\
0.461	0.337	-0.0112	\\
0.461	0.367	-0.00864	\\
0.461	0.397	-0.00469	\\
0.461	0.427	-0.00351	\\
0.461	0.457	-0.0004	\\
0.461	0.486	nan	\\
0.461	0.516	nan	\\
0.461	0.546	nan	\\
0.461	0.576	nan	\\
0.461	0.606	nan	\\
0.461	0.636	nan	\\
0.461	0.665	nan	\\
0.461	0.695	nan	\\
0.461	0.725	nan	\\
0.461	0.755	nan	\\
0.461	0.785	nan	\\
0.461	0.815	nan	\\
0.507	-0.677	nan	\\
0.507	-0.647	nan	\\
0.507	-0.617	nan	\\
0.507	-0.587	nan	\\
0.507	-0.558	nan	\\
0.507	-0.528	nan	\\
0.507	-0.498	nan	\\
0.507	-0.468	nan	\\
0.507	-0.438	nan	\\
0.507	-0.408	nan	\\
0.507	-0.379	nan	\\
0.507	-0.349	nan	\\
0.507	-0.319	nan	\\
0.507	-0.289	nan	\\
0.507	-0.259	nan	\\
0.507	-0.229	nan	\\
0.507	-0.2	nan	\\
0.507	-0.17	-0.000977	\\
0.507	-0.14	-0.0055	\\
0.507	-0.11	-0.0104	\\
0.507	-0.0803	-0.0152	\\
0.507	-0.0505	-0.0212	\\
0.507	-0.0206	-0.0273	\\
0.507	0.0092	-0.0328	\\
0.507	0.039	-0.0309	\\
0.507	0.0689	-0.0301	\\
0.507	0.0987	-0.0288	\\
0.507	0.129	-0.0275	\\
0.507	0.158	-0.0261	\\
0.507	0.188	-0.0242	\\
0.507	0.218	-0.0231	\\
0.507	0.248	-0.0213	\\
0.507	0.278	-0.0197	\\
0.507	0.307	-0.0178	\\
0.507	0.337	-0.0157	\\
0.507	0.367	-0.0132	\\
0.507	0.397	-0.00941	\\
0.507	0.427	-0.00836	\\
0.507	0.457	-0.00405	\\
0.507	0.486	-0.00234	\\
0.507	0.516	nan	\\
0.507	0.546	nan	\\
0.507	0.576	nan	\\
0.507	0.606	nan	\\
0.507	0.636	nan	\\
0.507	0.665	nan	\\
0.507	0.695	nan	\\
0.507	0.725	nan	\\
0.507	0.755	nan	\\
0.507	0.785	nan	\\
0.507	0.815	nan	\\
0.553	-0.677	nan	\\
0.553	-0.647	nan	\\
0.553	-0.617	nan	\\
0.553	-0.587	nan	\\
0.553	-0.558	nan	\\
0.553	-0.528	nan	\\
0.553	-0.498	nan	\\
0.553	-0.468	nan	\\
0.553	-0.438	nan	\\
0.553	-0.408	nan	\\
0.553	-0.379	nan	\\
0.553	-0.349	nan	\\
0.553	-0.319	nan	\\
0.553	-0.289	nan	\\
0.553	-0.259	nan	\\
0.553	-0.229	nan	\\
0.553	-0.2	nan	\\
0.553	-0.17	-0.00385	\\
0.553	-0.14	-0.0084	\\
0.553	-0.11	-0.0134	\\
0.553	-0.0803	-0.0182	\\
0.553	-0.0505	-0.0243	\\
0.553	-0.0206	-0.0305	\\
0.553	0.0092	-0.0361	\\
0.553	0.039	-0.0344	\\
0.553	0.0689	-0.0337	\\
0.553	0.0987	-0.0325	\\
0.553	0.129	-0.0313	\\
0.553	0.158	-0.0301	\\
0.553	0.188	-0.0282	\\
0.553	0.218	-0.0273	\\
0.553	0.248	-0.0256	\\
0.553	0.278	-0.0241	\\
0.553	0.307	-0.0223	\\
0.553	0.337	-0.0203	\\
0.553	0.367	-0.018	\\
0.553	0.397	-0.0143	\\
0.553	0.427	-0.0134	\\
0.553	0.457	-0.00919	\\
0.553	0.486	-0.00762	\\
0.553	0.516	-0.00342	\\
0.553	0.546	-0.000831	\\
0.553	0.576	nan	\\
0.553	0.606	nan	\\
0.553	0.636	nan	\\
0.553	0.665	nan	\\
0.553	0.695	nan	\\
0.553	0.725	nan	\\
0.553	0.755	nan	\\
0.553	0.785	nan	\\
0.553	0.815	nan	\\
0.6	-0.677	nan	\\
0.6	-0.647	nan	\\
0.6	-0.617	nan	\\
0.6	-0.587	nan	\\
0.6	-0.558	nan	\\
0.6	-0.528	nan	\\
0.6	-0.498	nan	\\
0.6	-0.468	nan	\\
0.6	-0.438	nan	\\
0.6	-0.408	nan	\\
0.6	-0.379	nan	\\
0.6	-0.349	nan	\\
0.6	-0.319	nan	\\
0.6	-0.289	nan	\\
0.6	-0.259	nan	\\
0.6	-0.229	nan	\\
0.6	-0.2	-0.00268	\\
0.6	-0.17	-0.00678	\\
0.6	-0.14	-0.0114	\\
0.6	-0.11	-0.0164	\\
0.6	-0.0803	-0.0213	\\
0.6	-0.0505	-0.0275	\\
0.6	-0.0206	-0.0338	\\
0.6	0.0092	-0.0396	\\
0.6	0.039	-0.038	\\
0.6	0.0689	-0.0374	\\
0.6	0.0987	-0.0363	\\
0.6	0.129	-0.0353	\\
0.6	0.158	-0.0342	\\
0.6	0.188	-0.0324	\\
0.6	0.218	-0.0316	\\
0.6	0.248	-0.03	\\
0.6	0.278	-0.0287	\\
0.6	0.307	-0.027	\\
0.6	0.337	-0.0251	\\
0.6	0.367	-0.0229	\\
0.6	0.397	-0.0193	\\
0.6	0.427	-0.0185	\\
0.6	0.457	-0.0145	\\
0.6	0.486	-0.013	\\
0.6	0.516	-0.00899	\\
0.6	0.546	-0.00646	\\
0.6	0.576	-0.003	\\
0.6	0.606	nan	\\
0.6	0.636	nan	\\
0.6	0.665	nan	\\
0.6	0.695	nan	\\
0.6	0.725	nan	\\
0.6	0.755	nan	\\
0.6	0.785	nan	\\
0.6	0.815	nan	\\
0.646	-0.677	nan	\\
0.646	-0.647	nan	\\
0.646	-0.617	nan	\\
0.646	-0.587	nan	\\
0.646	-0.558	nan	\\
0.646	-0.528	nan	\\
0.646	-0.498	nan	\\
0.646	-0.468	nan	\\
0.646	-0.438	nan	\\
0.646	-0.408	nan	\\
0.646	-0.379	nan	\\
0.646	-0.349	nan	\\
0.646	-0.319	nan	\\
0.646	-0.289	nan	\\
0.646	-0.259	nan	\\
0.646	-0.229	-0.0022	\\
0.646	-0.2	-0.00534	\\
0.646	-0.17	-0.0098	\\
0.646	-0.14	-0.0145	\\
0.646	-0.11	-0.0195	\\
0.646	-0.0803	-0.0246	\\
0.646	-0.0505	-0.0308	\\
0.646	-0.0206	-0.0373	\\
0.646	0.0092	-0.0432	\\
0.646	0.039	-0.0417	\\
0.646	0.0689	-0.0412	\\
0.646	0.0987	-0.0403	\\
0.646	0.129	-0.0394	\\
0.646	0.158	-0.0384	\\
0.646	0.188	-0.0368	\\
0.646	0.218	-0.0362	\\
0.646	0.248	-0.0347	\\
0.646	0.278	-0.0334	\\
0.646	0.307	-0.0319	\\
0.646	0.337	-0.0301	\\
0.646	0.367	-0.028	\\
0.646	0.397	-0.0245	\\
0.646	0.427	-0.0238	\\
0.646	0.457	-0.0199	\\
0.646	0.486	-0.0186	\\
0.646	0.516	-0.0147	\\
0.646	0.546	-0.0123	\\
0.646	0.576	-0.00901	\\
0.646	0.606	-0.00389	\\
0.646	0.636	-0.00116	\\
0.646	0.665	nan	\\
0.646	0.695	nan	\\
0.646	0.725	nan	\\
0.646	0.755	nan	\\
0.646	0.785	nan	\\
0.646	0.815	nan	\\
0.692	-0.677	nan	\\
0.692	-0.647	nan	\\
0.692	-0.617	nan	\\
0.692	-0.587	nan	\\
0.692	-0.558	nan	\\
0.692	-0.528	nan	\\
0.692	-0.498	nan	\\
0.692	-0.468	nan	\\
0.692	-0.438	nan	\\
0.692	-0.408	nan	\\
0.692	-0.379	nan	\\
0.692	-0.349	nan	\\
0.692	-0.319	nan	\\
0.692	-0.289	nan	\\
0.692	-0.259	nan	\\
0.692	-0.229	-0.00365	\\
0.692	-0.2	-0.00841	\\
0.692	-0.17	-0.0129	\\
0.692	-0.14	-0.0176	\\
0.692	-0.11	-0.0228	\\
0.692	-0.0803	-0.0279	\\
0.692	-0.0505	-0.0343	\\
0.692	-0.0206	-0.0409	\\
0.692	0.0092	-0.047	\\
0.692	0.039	-0.0456	\\
0.692	0.0689	-0.0453	\\
0.692	0.0987	-0.0445	\\
0.692	0.129	-0.0438	\\
0.692	0.158	-0.0429	\\
0.692	0.188	-0.0414	\\
0.692	0.218	-0.0409	\\
0.692	0.248	-0.0395	\\
0.692	0.278	-0.0384	\\
0.692	0.307	-0.0369	\\
0.692	0.337	-0.0352	\\
0.692	0.367	-0.0332	\\
0.692	0.397	-0.0299	\\
0.692	0.427	-0.0293	\\
0.692	0.457	-0.0255	\\
0.692	0.486	-0.0243	\\
0.692	0.516	-0.0206	\\
0.692	0.546	-0.0183	\\
0.692	0.576	-0.0152	\\
0.692	0.606	-0.0102	\\
0.692	0.636	-0.00765	\\
0.692	0.665	-0.00371	\\
0.692	0.695	nan	\\
0.692	0.725	nan	\\
0.692	0.755	nan	\\
0.692	0.785	nan	\\
0.692	0.815	nan	\\
0.738	-0.677	nan	\\
0.738	-0.647	nan	\\
0.738	-0.617	nan	\\
0.738	-0.587	nan	\\
0.738	-0.558	nan	\\
0.738	-0.528	nan	\\
0.738	-0.498	nan	\\
0.738	-0.468	nan	\\
0.738	-0.438	nan	\\
0.738	-0.408	nan	\\
0.738	-0.379	nan	\\
0.738	-0.349	nan	\\
0.738	-0.319	nan	\\
0.738	-0.289	nan	\\
0.738	-0.259	-0.00159	\\
0.738	-0.229	-0.00681	\\
0.738	-0.2	-0.0116	\\
0.738	-0.17	-0.0162	\\
0.738	-0.14	-0.021	\\
0.738	-0.11	-0.0263	\\
0.738	-0.0803	-0.0315	\\
0.738	-0.0505	-0.038	\\
0.738	-0.0206	-0.0447	\\
0.738	0.0092	-0.0509	\\
0.738	0.039	-0.0497	\\
0.738	0.0689	-0.0496	\\
0.738	0.0987	-0.0489	\\
0.738	0.129	-0.0483	\\
0.738	0.158	-0.0475	\\
0.738	0.188	-0.0462	\\
0.738	0.218	-0.0457	\\
0.738	0.248	-0.0445	\\
0.738	0.278	-0.0435	\\
0.738	0.307	-0.0421	\\
0.738	0.337	-0.0405	\\
0.738	0.367	-0.0387	\\
0.738	0.397	-0.0354	\\
0.738	0.427	-0.035	\\
0.738	0.457	-0.0313	\\
0.738	0.486	-0.0302	\\
0.738	0.516	-0.0266	\\
0.738	0.546	-0.0245	\\
0.738	0.576	-0.0215	\\
0.738	0.606	-0.0167	\\
0.738	0.636	-0.0143	\\
0.738	0.665	-0.0105	\\
0.738	0.695	-0.00648	\\
0.738	0.725	-0.00202	\\
0.738	0.755	nan	\\
0.738	0.785	nan	\\
0.738	0.815	nan	\\
0.784	-0.677	nan	\\
0.784	-0.647	nan	\\
0.784	-0.617	nan	\\
0.784	-0.587	nan	\\
0.784	-0.558	nan	\\
0.784	-0.528	nan	\\
0.784	-0.498	nan	\\
0.784	-0.468	nan	\\
0.784	-0.438	nan	\\
0.784	-0.408	nan	\\
0.784	-0.379	nan	\\
0.784	-0.349	nan	\\
0.784	-0.319	nan	\\
0.784	-0.289	-0.00125	\\
0.784	-0.259	-0.00486	\\
0.784	-0.229	-0.0101	\\
0.784	-0.2	-0.015	\\
0.784	-0.17	-0.0197	\\
0.784	-0.14	-0.0245	\\
0.784	-0.11	-0.0299	\\
0.784	-0.0803	-0.0353	\\
0.784	-0.0505	-0.0419	\\
0.784	-0.0206	-0.0488	\\
0.784	0.0092	-0.0551	\\
0.784	0.039	-0.0541	\\
0.784	0.0689	-0.0541	\\
0.784	0.0987	-0.0535	\\
0.784	0.129	-0.053	\\
0.784	0.158	-0.0524	\\
0.784	0.188	-0.0512	\\
0.784	0.218	-0.0508	\\
0.784	0.248	-0.0497	\\
0.784	0.278	-0.0488	\\
0.784	0.307	-0.0475	\\
0.784	0.337	-0.0461	\\
0.784	0.367	-0.0443	\\
0.784	0.397	-0.0412	\\
0.784	0.427	-0.0408	\\
0.784	0.457	-0.0373	\\
0.784	0.486	-0.0364	\\
0.784	0.516	-0.0329	\\
0.784	0.546	-0.0309	\\
0.784	0.576	-0.0281	\\
0.784	0.606	-0.0234	\\
0.784	0.636	-0.0212	\\
0.784	0.665	-0.0177	\\
0.784	0.695	-0.0138	\\
0.784	0.725	-0.00951	\\
0.784	0.755	-0.00467	\\
0.784	0.785	nan	\\
0.784	0.815	nan	\\
0.83	-0.677	nan	\\
0.83	-0.647	nan	\\
0.83	-0.617	nan	\\
0.83	-0.587	nan	\\
0.83	-0.558	nan	\\
0.83	-0.528	nan	\\
0.83	-0.498	nan	\\
0.83	-0.468	nan	\\
0.83	-0.438	nan	\\
0.83	-0.408	nan	\\
0.83	-0.379	nan	\\
0.83	-0.349	nan	\\
0.83	-0.319	nan	\\
0.83	-0.289	-0.00331	\\
0.83	-0.259	-0.00832	\\
0.83	-0.229	-0.0136	\\
0.83	-0.2	-0.0186	\\
0.83	-0.17	-0.0233	\\
0.83	-0.14	-0.0283	\\
0.83	-0.11	-0.0338	\\
0.83	-0.0803	-0.0393	\\
0.83	-0.0505	-0.0461	\\
0.83	-0.0206	-0.0531	\\
0.83	0.0092	-0.0596	\\
0.83	0.039	-0.0587	\\
0.83	0.0689	-0.0588	\\
0.83	0.0987	-0.0584	\\
0.83	0.129	-0.058	\\
0.83	0.158	-0.0575	\\
0.83	0.188	-0.0564	\\
0.83	0.218	-0.0562	\\
0.83	0.248	-0.0551	\\
0.83	0.278	-0.0543	\\
0.83	0.307	-0.0532	\\
0.83	0.337	-0.0518	\\
0.83	0.367	-0.0501	\\
0.83	0.397	-0.0471	\\
0.83	0.427	-0.0469	\\
0.83	0.457	-0.0435	\\
0.83	0.486	-0.0427	\\
0.83	0.516	-0.0394	\\
0.83	0.546	-0.0376	\\
0.83	0.576	-0.035	\\
0.83	0.606	-0.0305	\\
0.83	0.636	-0.0285	\\
0.83	0.665	-0.0251	\\
0.83	0.695	-0.0215	\\
0.83	0.725	-0.0174	\\
0.83	0.755	-0.0128	\\
0.83	0.785	-0.00819	\\
0.83	0.815	nan	\\
0.876	-0.677	nan	\\
0.876	-0.647	nan	\\
0.876	-0.617	nan	\\
0.876	-0.587	nan	\\
0.876	-0.558	nan	\\
0.876	-0.528	nan	\\
0.876	-0.498	nan	\\
0.876	-0.468	nan	\\
0.876	-0.438	nan	\\
0.876	-0.408	nan	\\
0.876	-0.379	nan	\\
0.876	-0.349	nan	\\
0.876	-0.319	-0.000666	\\
0.876	-0.289	-0.00693	\\
0.876	-0.259	-0.012	\\
0.876	-0.229	-0.0174	\\
0.876	-0.2	-0.0224	\\
0.876	-0.17	-0.0273	\\
0.876	-0.14	-0.0324	\\
0.876	-0.11	-0.038	\\
0.876	-0.0803	-0.0436	\\
0.876	-0.0505	-0.0505	\\
0.876	-0.0206	-0.0576	\\
0.876	0.0092	-0.0643	\\
0.876	0.039	-0.0635	\\
0.876	0.0689	-0.0638	\\
0.876	0.0987	-0.0635	\\
0.876	0.129	-0.0632	\\
0.876	0.158	-0.0628	\\
0.876	0.188	-0.0618	\\
0.876	0.218	-0.0617	\\
0.876	0.248	-0.0608	\\
0.876	0.278	-0.0601	\\
0.876	0.307	-0.059	\\
0.876	0.337	-0.0578	\\
0.876	0.367	-0.0562	\\
0.876	0.397	-0.0534	\\
0.876	0.427	-0.0533	\\
0.876	0.457	-0.05	\\
0.876	0.486	-0.0494	\\
0.876	0.516	-0.0463	\\
0.876	0.546	-0.0447	\\
0.876	0.576	-0.0423	\\
0.876	0.606	-0.038	\\
0.876	0.636	-0.0363	\\
0.876	0.665	-0.0331	\\
0.876	0.695	-0.0297	\\
0.876	0.725	-0.0259	\\
0.876	0.755	nan	\\
0.876	0.785	nan	\\
0.876	0.815	nan	\\
0.922	-0.677	nan	\\
0.922	-0.647	nan	\\
0.922	-0.617	nan	\\
0.922	-0.587	nan	\\
0.922	-0.558	nan	\\
0.922	-0.528	nan	\\
0.922	-0.498	nan	\\
0.922	-0.468	nan	\\
0.922	-0.438	nan	\\
0.922	-0.408	nan	\\
0.922	-0.379	nan	\\
0.922	-0.349	nan	\\
0.922	-0.319	-0.00448	\\
0.922	-0.289	-0.0108	\\
0.922	-0.259	-0.0159	\\
0.922	-0.229	-0.0214	\\
0.922	-0.2	-0.0265	\\
0.922	-0.17	-0.0315	\\
0.922	-0.14	-0.0367	\\
0.922	-0.11	-0.0424	\\
0.922	-0.0803	-0.0482	\\
0.922	-0.0505	-0.0552	\\
0.922	-0.0206	-0.0625	\\
0.922	0.0092	-0.0693	\\
0.922	0.039	-0.0686	\\
0.922	0.0689	-0.069	\\
0.922	0.0987	-0.0689	\\
0.922	0.129	-0.0687	\\
0.922	0.158	-0.0684	\\
0.922	0.188	-0.0675	\\
0.922	0.218	-0.0675	\\
0.922	0.248	-0.0667	\\
0.922	0.278	-0.0661	\\
0.922	0.307	-0.0652	\\
0.922	0.337	-0.0641	\\
0.922	0.367	-0.0627	\\
0.922	0.397	-0.06	\\
0.922	0.427	-0.0601	\\
0.922	0.457	-0.057	\\
0.922	0.486	-0.0566	\\
0.922	0.516	-0.0537	\\
0.922	0.546	-0.0523	\\
0.922	0.576	-0.0502	\\
0.922	0.606	-0.0462	\\
0.922	0.636	-0.0447	\\
0.922	0.665	-0.0419	\\
0.922	0.695	-0.039	\\
0.922	0.725	nan	\\
0.922	0.755	nan	\\
0.922	0.785	nan	\\
0.922	0.815	nan	\\
0.969	-0.677	nan	\\
0.969	-0.647	nan	\\
0.969	-0.617	nan	\\
0.969	-0.587	nan	\\
0.969	-0.558	nan	\\
0.969	-0.528	nan	\\
0.969	-0.498	nan	\\
0.969	-0.468	nan	\\
0.969	-0.438	nan	\\
0.969	-0.408	nan	\\
0.969	-0.379	nan	\\
0.969	-0.349	-0.00216	\\
0.969	-0.319	-0.00853	\\
0.969	-0.289	-0.0149	\\
0.969	-0.259	-0.0201	\\
0.969	-0.229	-0.0257	\\
0.969	-0.2	-0.0309	\\
0.969	-0.17	-0.036	\\
0.969	-0.14	-0.0413	\\
0.969	-0.11	-0.0472	\\
0.969	-0.0803	-0.053	\\
0.969	-0.0505	-0.0602	\\
0.969	-0.0206	-0.0676	\\
0.969	0.0092	-0.0745	\\
0.969	0.039	-0.074	\\
0.969	0.0689	-0.0745	\\
0.969	0.0987	-0.0745	\\
0.969	0.129	-0.0745	\\
0.969	0.158	-0.0743	\\
0.969	0.188	-0.0735	\\
0.969	0.218	-0.0736	\\
0.969	0.248	-0.0729	\\
0.969	0.278	-0.0724	\\
0.969	0.307	-0.0716	\\
0.969	0.337	-0.0707	\\
0.969	0.367	-0.0695	\\
0.969	0.397	-0.0669	\\
0.969	0.427	-0.0673	\\
0.969	0.457	-0.0644	\\
0.969	0.486	-0.0643	\\
0.969	0.516	-0.0616	\\
0.969	0.546	-0.0606	\\
0.969	0.576	-0.0587	\\
0.969	0.606	-0.0551	\\
0.969	0.636	-0.0539	\\
0.969	0.665	nan	\\
0.969	0.695	nan	\\
0.969	0.725	nan	\\
0.969	0.755	nan	\\
0.969	0.785	nan	\\
0.969	0.815	nan	\\
1.01	-0.677	nan	\\
1.01	-0.647	nan	\\
1.01	-0.617	nan	\\
1.01	-0.587	nan	\\
1.01	-0.558	nan	\\
1.01	-0.528	nan	\\
1.01	-0.498	nan	\\
1.01	-0.468	nan	\\
1.01	-0.438	nan	\\
1.01	-0.408	nan	\\
1.01	-0.379	-0.000103	\\
1.01	-0.349	-0.00647	\\
1.01	-0.319	-0.0129	\\
1.01	-0.289	-0.0194	\\
1.01	-0.259	-0.0247	\\
1.01	-0.229	-0.0304	\\
1.01	-0.2	-0.0357	\\
1.01	-0.17	-0.0409	\\
1.01	-0.14	-0.0464	\\
1.01	-0.11	-0.0523	\\
1.01	-0.0803	-0.0583	\\
1.01	-0.0505	-0.0656	\\
1.01	-0.0206	-0.0732	\\
1.01	0.0092	-0.0802	\\
1.01	0.039	-0.0798	\\
1.01	0.0689	-0.0804	\\
1.01	0.0987	-0.0805	\\
1.01	0.129	-0.0805	\\
1.01	0.158	-0.0805	\\
1.01	0.188	-0.0798	\\
1.01	0.218	-0.08	\\
1.01	0.248	-0.0795	\\
1.01	0.278	-0.0792	\\
1.01	0.307	-0.0786	\\
1.01	0.337	-0.0779	\\
1.01	0.367	-0.0769	\\
1.01	0.397	-0.0746	\\
1.01	0.427	-0.0752	\\
1.01	0.457	-0.0726	\\
1.01	0.486	-0.0728	\\
1.01	0.516	-0.0705	\\
1.01	0.546	-0.0698	\\
1.01	0.576	-0.0684	\\
1.01	0.606	-0.0659	\\
1.01	0.636	nan	\\
1.01	0.665	nan	\\
1.01	0.695	nan	\\
1.01	0.725	nan	\\
1.01	0.755	nan	\\
1.01	0.785	nan	\\
1.01	0.815	nan	\\
1.06	-0.677	nan	\\
1.06	-0.647	nan	\\
1.06	-0.617	nan	\\
1.06	-0.587	nan	\\
1.06	-0.558	nan	\\
1.06	-0.528	nan	\\
1.06	-0.498	nan	\\
1.06	-0.468	nan	\\
1.06	-0.438	nan	\\
1.06	-0.408	nan	\\
1.06	-0.379	-0.00235	\\
1.06	-0.349	-0.0111	\\
1.06	-0.319	-0.0177	\\
1.06	-0.289	-0.0242	\\
1.06	-0.259	-0.0296	\\
1.06	-0.229	-0.0354	\\
1.06	-0.2	-0.0408	\\
1.06	-0.17	-0.0461	\\
1.06	-0.14	-0.0517	\\
1.06	-0.11	-0.0578	\\
1.06	-0.0803	-0.0639	\\
1.06	-0.0505	-0.0713	\\
1.06	-0.0206	-0.079	\\
1.06	0.0092	-0.0861	\\
1.06	0.039	-0.0858	\\
1.06	0.0689	-0.0865	\\
1.06	0.0987	-0.0867	\\
1.06	0.129	-0.0869	\\
1.06	0.158	-0.087	\\
1.06	0.188	-0.0864	\\
1.06	0.218	-0.0868	\\
1.06	0.248	-0.0865	\\
1.06	0.278	-0.0864	\\
1.06	0.307	-0.086	\\
1.06	0.337	-0.0855	\\
1.06	0.367	-0.0848	\\
1.06	0.397	-0.0828	\\
1.06	0.427	-0.0837	\\
1.06	0.457	-0.0816	\\
1.06	0.486	-0.0821	\\
1.06	0.516	-0.0802	\\
1.06	0.546	-0.08	\\
1.06	0.576	nan	\\
1.06	0.606	nan	\\
1.06	0.636	nan	\\
1.06	0.665	nan	\\
1.06	0.695	nan	\\
1.06	0.725	nan	\\
1.06	0.755	nan	\\
1.06	0.785	nan	\\
1.06	0.815	nan	\\
1.11	-0.677	nan	\\
1.11	-0.647	nan	\\
1.11	-0.617	nan	\\
1.11	-0.587	nan	\\
1.11	-0.558	nan	\\
1.11	-0.528	nan	\\
1.11	-0.498	nan	\\
1.11	-0.468	nan	\\
1.11	-0.438	nan	\\
1.11	-0.408	-0.00114	\\
1.11	-0.379	-0.00727	\\
1.11	-0.349	-0.0161	\\
1.11	-0.319	-0.0227	\\
1.11	-0.289	-0.0294	\\
1.11	-0.259	-0.0349	\\
1.11	-0.229	-0.0408	\\
1.11	-0.2	-0.0463	\\
1.11	-0.17	-0.0517	\\
1.11	-0.14	-0.0574	\\
1.11	-0.11	-0.0637	\\
1.11	-0.0803	-0.0699	\\
1.11	-0.0505	-0.0774	\\
1.11	-0.0206	-0.0851	\\
1.11	0.0092	-0.0924	\\
1.11	0.039	-0.0922	\\
1.11	0.0689	-0.093	\\
1.11	0.0987	-0.0934	\\
1.11	0.129	-0.0937	\\
1.11	0.158	-0.0939	\\
1.11	0.188	-0.0935	\\
1.11	0.218	-0.0941	\\
1.11	0.248	-0.094	\\
1.11	0.278	-0.0941	\\
1.11	0.307	-0.0941	\\
1.11	0.337	-0.0939	\\
1.11	0.367	-0.0935	\\
1.11	0.397	-0.0919	\\
1.11	0.427	-0.0933	\\
1.11	0.457	-0.0915	\\
1.11	0.486	-0.0926	\\
1.11	0.516	-0.0905	\\
1.11	0.546	nan	\\
1.11	0.576	nan	\\
1.11	0.606	nan	\\
1.11	0.636	nan	\\
1.11	0.665	nan	\\
1.11	0.695	nan	\\
1.11	0.725	nan	\\
1.11	0.755	nan	\\
1.11	0.785	nan	\\
1.11	0.815	nan	\\
1.15	-0.677	nan	\\
1.15	-0.647	nan	\\
1.15	-0.617	nan	\\
1.15	-0.587	nan	\\
1.15	-0.558	nan	\\
1.15	-0.528	nan	\\
1.15	-0.498	nan	\\
1.15	-0.468	nan	\\
1.15	-0.438	nan	\\
1.15	-0.408	-0.0053	\\
1.15	-0.379	-0.0126	\\
1.15	-0.349	-0.0215	\\
1.15	-0.319	-0.0283	\\
1.15	-0.289	-0.035	\\
1.15	-0.259	-0.0407	\\
1.15	-0.229	-0.0467	\\
1.15	-0.2	-0.0523	\\
1.15	-0.17	-0.0578	\\
1.15	-0.14	-0.0636	\\
1.15	-0.11	-0.07	\\
1.15	-0.0803	-0.0763	\\
1.15	-0.0505	-0.0839	\\
1.15	-0.0206	-0.0918	\\
1.15	0.0092	-0.0991	\\
1.15	0.039	-0.099	\\
1.15	0.0689	-0.1	\\
1.15	0.0987	-0.1	\\
1.15	0.129	-0.101	\\
1.15	0.158	-0.101	\\
1.15	0.188	-0.101	\\
1.15	0.218	-0.102	\\
1.15	0.248	-0.102	\\
1.15	0.278	-0.103	\\
1.15	0.307	-0.103	\\
1.15	0.337	-0.103	\\
1.15	0.367	-0.103	\\
1.15	0.397	-0.102	\\
1.15	0.427	-0.104	\\
1.15	0.457	-0.103	\\
1.15	0.486	nan	\\
1.15	0.516	nan	\\
1.15	0.546	nan	\\
1.15	0.576	nan	\\
1.15	0.606	nan	\\
1.15	0.636	nan	\\
1.15	0.665	nan	\\
1.15	0.695	nan	\\
1.15	0.725	nan	\\
1.15	0.755	nan	\\
1.15	0.785	nan	\\
1.15	0.815	nan	\\
1.2	-0.677	nan	\\
1.2	-0.647	nan	\\
1.2	-0.617	nan	\\
1.2	-0.587	nan	\\
1.2	-0.558	nan	\\
1.2	-0.528	nan	\\
1.2	-0.498	nan	\\
1.2	-0.468	nan	\\
1.2	-0.438	nan	\\
1.2	-0.408	-0.0109	\\
1.2	-0.379	-0.0184	\\
1.2	-0.349	-0.0274	\\
1.2	-0.319	-0.0342	\\
1.2	-0.289	-0.0411	\\
1.2	-0.259	-0.0468	\\
1.2	-0.229	-0.0529	\\
1.2	-0.2	-0.0587	\\
1.2	-0.17	-0.0643	\\
1.2	-0.14	-0.0702	\\
1.2	-0.11	-0.0766	\\
1.2	-0.0803	-0.083	\\
1.2	-0.0505	-0.0908	\\
1.2	-0.0206	-0.0987	\\
1.2	0.0092	-0.106	\\
1.2	0.039	-0.106	\\
1.2	0.0689	-0.107	\\
1.2	0.0987	-0.108	\\
1.2	0.129	-0.109	\\
1.2	0.158	-0.109	\\
1.2	0.188	-0.11	\\
1.2	0.218	-0.111	\\
1.2	0.248	-0.111	\\
1.2	0.278	-0.112	\\
1.2	0.307	-0.113	\\
1.2	0.337	-0.114	\\
1.2	0.367	-0.114	\\
1.2	0.397	-0.114	\\
1.2	0.427	-0.116	\\
1.2	0.457	nan	\\
1.2	0.486	nan	\\
1.2	0.516	nan	\\
1.2	0.546	nan	\\
1.2	0.576	nan	\\
1.2	0.606	nan	\\
1.2	0.636	nan	\\
1.2	0.665	nan	\\
1.2	0.695	nan	\\
1.2	0.725	nan	\\
1.2	0.755	nan	\\
1.2	0.785	nan	\\
1.2	0.815	nan	\\
1.25	-0.677	nan	\\
1.25	-0.647	nan	\\
1.25	-0.617	nan	\\
1.25	-0.587	nan	\\
1.25	-0.558	nan	\\
1.25	-0.528	nan	\\
1.25	-0.498	nan	\\
1.25	-0.468	nan	\\
1.25	-0.438	-0.00395	\\
1.25	-0.408	-0.017	\\
1.25	-0.379	-0.0246	\\
1.25	-0.349	-0.0337	\\
1.25	-0.319	-0.0406	\\
1.25	-0.289	-0.0476	\\
1.25	-0.259	-0.0534	\\
1.25	-0.229	-0.0596	\\
1.25	-0.2	-0.0655	\\
1.25	-0.17	-0.0712	\\
1.25	-0.14	-0.0772	\\
1.25	-0.11	-0.0838	\\
1.25	-0.0803	-0.0903	\\
1.25	-0.0505	-0.0981	\\
1.25	-0.0206	-0.106	\\
1.25	0.0092	-0.114	\\
1.25	0.039	-0.114	\\
1.25	0.0689	-0.115	\\
1.25	0.0987	-0.116	\\
1.25	0.129	-0.117	\\
1.25	0.158	-0.118	\\
1.25	0.188	-0.119	\\
1.25	0.218	-0.12	\\
1.25	0.248	-0.121	\\
1.25	0.278	-0.123	\\
1.25	0.307	-0.124	\\
1.25	0.337	-0.125	\\
1.25	0.367	-0.127	\\
1.25	0.397	nan	\\
1.25	0.427	nan	\\
1.25	0.457	nan	\\
1.25	0.486	nan	\\
1.25	0.516	nan	\\
1.25	0.546	nan	\\
1.25	0.576	nan	\\
1.25	0.606	nan	\\
1.25	0.636	nan	\\
1.25	0.665	nan	\\
1.25	0.695	nan	\\
1.25	0.725	nan	\\
1.25	0.755	nan	\\
1.25	0.785	nan	\\
1.25	0.815	nan	\\
1.29	-0.677	nan	\\
1.29	-0.647	nan	\\
1.29	-0.617	nan	\\
1.29	-0.587	nan	\\
1.29	-0.558	nan	\\
1.29	-0.528	nan	\\
1.29	-0.498	nan	\\
1.29	-0.468	nan	\\
1.29	-0.438	-0.0104	\\
1.29	-0.408	-0.0236	\\
1.29	-0.379	-0.0312	\\
1.29	-0.349	-0.0405	\\
1.29	-0.319	-0.0475	\\
1.29	-0.289	-0.0546	\\
1.29	-0.259	-0.0605	\\
1.29	-0.229	-0.0669	\\
1.29	-0.2	-0.0728	\\
1.29	-0.17	-0.0786	\\
1.29	-0.14	-0.0848	\\
1.29	-0.11	-0.0914	\\
1.29	-0.0803	-0.098	\\
1.29	-0.0505	-0.106	\\
1.29	-0.0206	-0.114	\\
1.29	0.0092	-0.122	\\
1.29	0.039	-0.122	\\
1.29	0.0689	-0.124	\\
1.29	0.0987	-0.125	\\
1.29	0.129	-0.127	\\
1.29	0.158	-0.128	\\
1.29	0.188	-0.129	\\
1.29	0.218	-0.131	\\
1.29	0.248	-0.132	\\
1.29	0.278	-0.135	\\
1.29	0.307	-0.136	\\
1.29	0.337	-0.138	\\
1.29	0.367	nan	\\
1.29	0.397	nan	\\
1.29	0.427	nan	\\
1.29	0.457	nan	\\
1.29	0.486	nan	\\
1.29	0.516	nan	\\
1.29	0.546	nan	\\
1.29	0.576	nan	\\
1.29	0.606	nan	\\
1.29	0.636	nan	\\
1.29	0.665	nan	\\
1.29	0.695	nan	\\
1.29	0.725	nan	\\
1.29	0.755	nan	\\
1.29	0.785	nan	\\
1.29	0.815	nan	\\
1.34	-0.677	nan	\\
1.34	-0.647	nan	\\
1.34	-0.617	nan	\\
1.34	-0.587	nan	\\
1.34	-0.558	nan	\\
1.34	-0.528	nan	\\
1.34	-0.498	nan	\\
1.34	-0.468	nan	\\
1.34	-0.438	-0.0173	\\
1.34	-0.408	-0.0307	\\
1.34	-0.379	-0.0384	\\
1.34	-0.349	-0.0477	\\
1.34	-0.319	-0.0549	\\
1.34	-0.289	-0.0621	\\
1.34	-0.259	-0.0681	\\
1.34	-0.229	-0.0745	\\
1.34	-0.2	-0.0806	\\
1.34	-0.17	-0.0865	\\
1.34	-0.14	-0.0927	\\
1.34	-0.11	-0.0995	\\
1.34	-0.0803	-0.106	\\
1.34	-0.0505	-0.114	\\
1.34	-0.0206	-0.123	\\
1.34	0.0092	-0.131	\\
1.34	0.039	-0.132	\\
1.34	0.0689	-0.133	\\
1.34	0.0987	-0.135	\\
1.34	0.129	-0.137	\\
1.34	0.158	-0.139	\\
1.34	0.188	-0.14	\\
1.34	0.218	-0.143	\\
1.34	0.248	-0.145	\\
1.34	0.278	-0.148	\\
1.34	0.307	nan	\\
1.34	0.337	nan	\\
1.34	0.367	nan	\\
1.34	0.397	nan	\\
1.34	0.427	nan	\\
1.34	0.457	nan	\\
1.34	0.486	nan	\\
1.34	0.516	nan	\\
1.34	0.546	nan	\\
1.34	0.576	nan	\\
1.34	0.606	nan	\\
1.34	0.636	nan	\\
1.34	0.665	nan	\\
1.34	0.695	nan	\\
1.34	0.725	nan	\\
1.34	0.755	nan	\\
1.34	0.785	nan	\\
1.34	0.815	nan	\\
1.38	-0.677	nan	\\
1.38	-0.647	nan	\\
1.38	-0.617	nan	\\
1.38	-0.587	nan	\\
1.38	-0.558	nan	\\
1.38	-0.528	nan	\\
1.38	-0.498	nan	\\
1.38	-0.468	-0.00277	\\
1.38	-0.438	-0.0247	\\
1.38	-0.408	-0.0381	\\
1.38	-0.379	-0.046	\\
1.38	-0.349	-0.0555	\\
1.38	-0.319	-0.0627	\\
1.38	-0.289	-0.07	\\
1.38	-0.259	-0.0762	\\
1.38	-0.229	-0.0827	\\
1.38	-0.2	-0.0889	\\
1.38	-0.17	-0.0949	\\
1.38	-0.14	-0.101	\\
1.38	-0.11	-0.108	\\
1.38	-0.0803	-0.115	\\
1.38	-0.0505	-0.123	\\
1.38	-0.0206	-0.132	\\
1.38	0.0092	-0.14	\\
1.38	0.039	-0.142	\\
1.38	0.0689	-0.144	\\
1.38	0.0987	-0.146	\\
1.38	0.129	-0.148	\\
1.38	0.158	-0.151	\\
1.38	0.188	-0.153	\\
1.38	0.218	-0.156	\\
1.38	0.248	nan	\\
1.38	0.278	nan	\\
1.38	0.307	nan	\\
1.38	0.337	nan	\\
1.38	0.367	nan	\\
1.38	0.397	nan	\\
1.38	0.427	nan	\\
1.38	0.457	nan	\\
1.38	0.486	nan	\\
1.38	0.516	nan	\\
1.38	0.546	nan	\\
1.38	0.576	nan	\\
1.38	0.606	nan	\\
1.38	0.636	nan	\\
1.38	0.665	nan	\\
1.38	0.695	nan	\\
1.38	0.725	nan	\\
1.38	0.755	nan	\\
1.38	0.785	nan	\\
1.38	0.815	nan	\\
1.43	-0.677	nan	\\
1.43	-0.647	nan	\\
1.43	-0.617	nan	\\
1.43	-0.587	nan	\\
1.43	-0.558	nan	\\
1.43	-0.528	nan	\\
1.43	-0.498	nan	\\
1.43	-0.468	-0.0105	\\
1.43	-0.438	-0.0326	\\
1.43	-0.408	-0.0461	\\
1.43	-0.379	-0.0541	\\
1.43	-0.349	-0.0637	\\
1.43	-0.319	-0.0711	\\
1.43	-0.289	-0.0785	\\
1.43	-0.259	-0.0847	\\
1.43	-0.229	-0.0913	\\
1.43	-0.2	-0.0976	\\
1.43	-0.17	-0.104	\\
1.43	-0.14	-0.11	\\
1.43	-0.11	-0.117	\\
1.43	-0.0803	-0.125	\\
1.43	-0.0505	-0.133	\\
1.43	-0.0206	-0.142	\\
1.43	0.0092	-0.151	\\
1.43	0.039	-0.152	\\
1.43	0.0689	-0.155	\\
1.43	0.0987	-0.158	\\
1.43	0.129	-0.161	\\
1.43	0.158	-0.164	\\
1.43	0.188	-0.167	\\
1.43	0.218	nan	\\
1.43	0.248	nan	\\
1.43	0.278	nan	\\
1.43	0.307	nan	\\
1.43	0.337	nan	\\
1.43	0.367	nan	\\
1.43	0.397	nan	\\
1.43	0.427	nan	\\
1.43	0.457	nan	\\
1.43	0.486	nan	\\
1.43	0.516	nan	\\
1.43	0.546	nan	\\
1.43	0.576	nan	\\
1.43	0.606	nan	\\
1.43	0.636	nan	\\
1.43	0.665	nan	\\
1.43	0.695	nan	\\
1.43	0.725	nan	\\
1.43	0.755	nan	\\
1.43	0.785	nan	\\
1.43	0.815	nan	\\
1.48	-0.677	nan	\\
1.48	-0.647	nan	\\
1.48	-0.617	nan	\\
1.48	-0.587	nan	\\
1.48	-0.558	nan	\\
1.48	-0.528	nan	\\
1.48	-0.498	nan	\\
1.48	-0.468	-0.0187	\\
1.48	-0.438	-0.0409	\\
1.48	-0.408	-0.0546	\\
1.48	-0.379	-0.0627	\\
1.48	-0.349	-0.0723	\\
1.48	-0.319	-0.0798	\\
1.48	-0.289	-0.0873	\\
1.48	-0.259	-0.0937	\\
1.48	-0.229	-0.1	\\
1.48	-0.2	-0.107	\\
1.48	-0.17	-0.113	\\
1.48	-0.14	-0.12	\\
1.48	-0.11	-0.127	\\
1.48	-0.0803	-0.135	\\
1.48	-0.0505	-0.144	\\
1.48	-0.0206	-0.153	\\
1.48	0.0092	-0.162	\\
1.48	0.039	-0.165	\\
1.48	0.0689	-0.168	\\
1.48	0.0987	-0.171	\\
1.48	0.129	-0.175	\\
1.48	0.158	nan	\\
1.48	0.188	nan	\\
1.48	0.218	nan	\\
1.48	0.248	nan	\\
1.48	0.278	nan	\\
1.48	0.307	nan	\\
1.48	0.337	nan	\\
1.48	0.367	nan	\\
1.48	0.397	nan	\\
1.48	0.427	nan	\\
1.48	0.457	nan	\\
1.48	0.486	nan	\\
1.48	0.516	nan	\\
1.48	0.546	nan	\\
1.48	0.576	nan	\\
1.48	0.606	nan	\\
1.48	0.636	nan	\\
1.48	0.665	nan	\\
1.48	0.695	nan	\\
1.48	0.725	nan	\\
1.48	0.755	nan	\\
1.48	0.785	nan	\\
1.48	0.815	nan	\\
1.52	-0.677	nan	\\
1.52	-0.647	nan	\\
1.52	-0.617	nan	\\
1.52	-0.587	nan	\\
1.52	-0.558	nan	\\
1.52	-0.528	nan	\\
1.52	-0.498	-0.00213	\\
1.52	-0.468	-0.0272	\\
1.52	-0.438	-0.0495	\\
1.52	-0.408	-0.0633	\\
1.52	-0.379	-0.0716	\\
1.52	-0.349	-0.0814	\\
1.52	-0.319	-0.089	\\
1.52	-0.289	-0.0966	\\
1.52	-0.259	-0.103	\\
1.52	-0.229	-0.11	\\
1.52	-0.2	-0.117	\\
1.52	-0.17	-0.123	\\
1.52	-0.14	-0.13	\\
1.52	-0.11	-0.138	\\
1.52	-0.0803	-0.146	\\
1.52	-0.0505	-0.155	\\
1.52	-0.0206	-0.165	\\
1.52	0.0092	-0.175	\\
1.52	0.039	-0.178	\\
1.52	0.0689	-0.182	\\
1.52	0.0987	-0.186	\\
1.52	0.129	nan	\\
1.52	0.158	nan	\\
1.52	0.188	nan	\\
1.52	0.218	nan	\\
1.52	0.248	nan	\\
1.52	0.278	nan	\\
1.52	0.307	nan	\\
1.52	0.337	nan	\\
1.52	0.367	nan	\\
1.52	0.397	nan	\\
1.52	0.427	nan	\\
1.52	0.457	nan	\\
1.52	0.486	nan	\\
1.52	0.516	nan	\\
1.52	0.546	nan	\\
1.52	0.576	nan	\\
1.52	0.606	nan	\\
1.52	0.636	nan	\\
1.52	0.665	nan	\\
1.52	0.695	nan	\\
1.52	0.725	nan	\\
1.52	0.755	nan	\\
1.52	0.785	nan	\\
1.52	0.815	nan	\\
1.57	-0.677	nan	\\
1.57	-0.647	nan	\\
1.57	-0.617	nan	\\
1.57	-0.587	nan	\\
1.57	-0.558	nan	\\
1.57	-0.528	nan	\\
1.57	-0.498	-0.0109	\\
1.57	-0.468	-0.0361	\\
1.57	-0.438	-0.0586	\\
1.57	-0.408	-0.0725	\\
1.57	-0.379	-0.0809	\\
1.57	-0.349	-0.0908	\\
1.57	-0.319	-0.0986	\\
1.57	-0.289	-0.106	\\
1.57	-0.259	-0.113	\\
1.57	-0.229	-0.12	\\
1.57	-0.2	-0.127	\\
1.57	-0.17	-0.134	\\
1.57	-0.14	-0.141	\\
1.57	-0.11	-0.15	\\
1.57	-0.0803	-0.158	\\
1.57	-0.0505	-0.168	\\
1.57	-0.0206	-0.179	\\
1.57	0.0092	-0.189	\\
1.57	0.039	-0.193	\\
1.57	0.0689	nan	\\
1.57	0.0987	nan	\\
1.57	0.129	nan	\\
1.57	0.158	nan	\\
1.57	0.188	nan	\\
1.57	0.218	nan	\\
1.57	0.248	nan	\\
1.57	0.278	nan	\\
1.57	0.307	nan	\\
1.57	0.337	nan	\\
1.57	0.367	nan	\\
1.57	0.397	nan	\\
1.57	0.427	nan	\\
1.57	0.457	nan	\\
1.57	0.486	nan	\\
1.57	0.516	nan	\\
1.57	0.546	nan	\\
1.57	0.576	nan	\\
1.57	0.606	nan	\\
1.57	0.636	nan	\\
1.57	0.665	nan	\\
1.57	0.695	nan	\\
1.57	0.725	nan	\\
1.57	0.755	nan	\\
1.57	0.785	nan	\\
1.57	0.815	nan	\\
1.61	-0.677	nan	\\
1.61	-0.647	nan	\\
1.61	-0.617	nan	\\
1.61	-0.587	nan	\\
1.61	-0.558	nan	\\
1.61	-0.528	nan	\\
1.61	-0.498	-0.0198	\\
1.61	-0.468	-0.0453	\\
1.61	-0.438	-0.068	\\
1.61	-0.408	-0.0821	\\
1.61	-0.379	-0.0906	\\
1.61	-0.349	-0.101	\\
1.61	-0.319	-0.109	\\
1.61	-0.289	-0.117	\\
1.61	-0.259	-0.124	\\
1.61	-0.229	-0.131	\\
1.61	-0.2	-0.138	\\
1.61	-0.17	-0.146	\\
1.61	-0.14	-0.153	\\
1.61	-0.11	-0.162	\\
1.61	-0.0803	-0.171	\\
1.61	-0.0505	-0.182	\\
1.61	-0.0206	-0.193	\\
1.61	0.0092	-0.204	\\
1.61	0.039	nan	\\
1.61	0.0689	nan	\\
1.61	0.0987	nan	\\
1.61	0.129	nan	\\
1.61	0.158	nan	\\
1.61	0.188	nan	\\
1.61	0.218	nan	\\
1.61	0.248	nan	\\
1.61	0.278	nan	\\
1.61	0.307	nan	\\
1.61	0.337	nan	\\
1.61	0.367	nan	\\
1.61	0.397	nan	\\
1.61	0.427	nan	\\
1.61	0.457	nan	\\
1.61	0.486	nan	\\
1.61	0.516	nan	\\
1.61	0.546	nan	\\
1.61	0.576	nan	\\
1.61	0.606	nan	\\
1.61	0.636	nan	\\
1.61	0.665	nan	\\
1.61	0.695	nan	\\
1.61	0.725	nan	\\
1.61	0.755	nan	\\
1.61	0.785	nan	\\
1.61	0.815	nan	\\
1.66	-0.677	nan	\\
1.66	-0.647	nan	\\
1.66	-0.617	nan	\\
1.66	-0.587	nan	\\
1.66	-0.558	nan	\\
1.66	-0.528	nan	\\
1.66	-0.498	-0.0291	\\
1.66	-0.468	-0.0548	\\
1.66	-0.438	-0.0776	\\
1.66	-0.408	-0.0918	\\
1.66	-0.379	-0.101	\\
1.66	-0.349	-0.111	\\
1.66	-0.319	-0.119	\\
1.66	-0.289	-0.127	\\
1.66	-0.259	-0.135	\\
1.66	-0.229	-0.142	\\
1.66	-0.2	-0.15	\\
1.66	-0.17	-0.158	\\
1.66	-0.14	-0.166	\\
1.66	-0.11	-0.176	\\
1.66	-0.0803	-0.185	\\
1.66	-0.0505	-0.197	\\
1.66	-0.0206	nan	\\
1.66	0.0092	nan	\\
1.66	0.039	nan	\\
1.66	0.0689	nan	\\
1.66	0.0987	nan	\\
1.66	0.129	nan	\\
1.66	0.158	nan	\\
1.66	0.188	nan	\\
1.66	0.218	nan	\\
1.66	0.248	nan	\\
1.66	0.278	nan	\\
1.66	0.307	nan	\\
1.66	0.337	nan	\\
1.66	0.367	nan	\\
1.66	0.397	nan	\\
1.66	0.427	nan	\\
1.66	0.457	nan	\\
1.66	0.486	nan	\\
1.66	0.516	nan	\\
1.66	0.546	nan	\\
1.66	0.576	nan	\\
1.66	0.606	nan	\\
1.66	0.636	nan	\\
1.66	0.665	nan	\\
1.66	0.695	nan	\\
1.66	0.725	nan	\\
1.66	0.755	nan	\\
1.66	0.785	nan	\\
1.66	0.815	nan	\\
1.71	-0.677	nan	\\
1.71	-0.647	nan	\\
1.71	-0.617	nan	\\
1.71	-0.587	nan	\\
1.71	-0.558	nan	\\
1.71	-0.528	nan	\\
1.71	-0.498	-0.0386	\\
1.71	-0.468	-0.0645	\\
1.71	-0.438	-0.0875	\\
1.71	-0.408	-0.102	\\
1.71	-0.379	-0.111	\\
1.71	-0.349	-0.121	\\
1.71	-0.319	-0.13	\\
1.71	-0.289	-0.139	\\
1.71	-0.259	-0.146	\\
1.71	-0.229	-0.155	\\
1.71	-0.2	-0.163	\\
1.71	-0.17	-0.171	\\
1.71	-0.14	-0.18	\\
1.71	-0.11	-0.191	\\
1.71	-0.0803	-0.198	\\
1.71	-0.0505	nan	\\
1.71	-0.0206	nan	\\
1.71	0.0092	nan	\\
1.71	0.039	nan	\\
1.71	0.0689	nan	\\
1.71	0.0987	nan	\\
1.71	0.129	nan	\\
1.71	0.158	nan	\\
1.71	0.188	nan	\\
1.71	0.218	nan	\\
1.71	0.248	nan	\\
1.71	0.278	nan	\\
1.71	0.307	nan	\\
1.71	0.337	nan	\\
1.71	0.367	nan	\\
1.71	0.397	nan	\\
1.71	0.427	nan	\\
1.71	0.457	nan	\\
1.71	0.486	nan	\\
1.71	0.516	nan	\\
1.71	0.546	nan	\\
1.71	0.576	nan	\\
1.71	0.606	nan	\\
1.71	0.636	nan	\\
1.71	0.665	nan	\\
1.71	0.695	nan	\\
1.71	0.725	nan	\\
1.71	0.755	nan	\\
1.71	0.785	nan	\\
1.71	0.815	nan	\\
1.75	-0.677	nan	\\
1.75	-0.647	nan	\\
1.75	-0.617	nan	\\
1.75	-0.587	nan	\\
1.75	-0.558	nan	\\
1.75	-0.528	-0.0107	\\
1.75	-0.498	-0.0482	\\
1.75	-0.468	-0.0743	\\
1.75	-0.438	-0.0974	\\
1.75	-0.408	-0.112	\\
1.75	-0.379	-0.121	\\
1.75	-0.349	-0.132	\\
1.75	-0.319	-0.141	\\
1.75	-0.289	-0.15	\\
1.75	-0.259	-0.158	\\
1.75	-0.229	-0.167	\\
1.75	-0.2	-0.177	\\
1.75	-0.17	-0.186	\\
1.75	-0.14	-0.196	\\
1.75	-0.11	nan	\\
1.75	-0.0803	nan	\\
1.75	-0.0505	nan	\\
1.75	-0.0206	nan	\\
1.75	0.0092	nan	\\
1.75	0.039	nan	\\
1.75	0.0689	nan	\\
1.75	0.0987	nan	\\
1.75	0.129	nan	\\
1.75	0.158	nan	\\
1.75	0.188	nan	\\
1.75	0.218	nan	\\
1.75	0.248	nan	\\
1.75	0.278	nan	\\
1.75	0.307	nan	\\
1.75	0.337	nan	\\
1.75	0.367	nan	\\
1.75	0.397	nan	\\
1.75	0.427	nan	\\
1.75	0.457	nan	\\
1.75	0.486	nan	\\
1.75	0.516	nan	\\
1.75	0.546	nan	\\
1.75	0.576	nan	\\
1.75	0.606	nan	\\
1.75	0.636	nan	\\
1.75	0.665	nan	\\
1.75	0.695	nan	\\
1.75	0.725	nan	\\
1.75	0.755	nan	\\
1.75	0.785	nan	\\
1.75	0.815	nan	\\
1.8	-0.677	nan	\\
1.8	-0.647	nan	\\
1.8	-0.617	nan	\\
1.8	-0.587	nan	\\
1.8	-0.558	nan	\\
1.8	-0.528	-0.0173	\\
1.8	-0.498	-0.0578	\\
1.8	-0.468	-0.0842	\\
1.8	-0.438	-0.108	\\
1.8	-0.408	-0.123	\\
1.8	-0.379	-0.132	\\
1.8	-0.349	-0.143	\\
1.8	-0.319	-0.153	\\
1.8	-0.289	-0.163	\\
1.8	-0.259	-0.171	\\
1.8	-0.229	-0.181	\\
1.8	-0.2	-0.191	\\
1.8	-0.17	-0.199	\\
1.8	-0.14	nan	\\
1.8	-0.11	nan	\\
1.8	-0.0803	nan	\\
1.8	-0.0505	nan	\\
1.8	-0.0206	nan	\\
1.8	0.0092	nan	\\
1.8	0.039	nan	\\
1.8	0.0689	nan	\\
1.8	0.0987	nan	\\
1.8	0.129	nan	\\
1.8	0.158	nan	\\
1.8	0.188	nan	\\
1.8	0.218	nan	\\
1.8	0.248	nan	\\
1.8	0.278	nan	\\
1.8	0.307	nan	\\
1.8	0.337	nan	\\
1.8	0.367	nan	\\
1.8	0.397	nan	\\
1.8	0.427	nan	\\
1.8	0.457	nan	\\
1.8	0.486	nan	\\
1.8	0.516	nan	\\
1.8	0.546	nan	\\
1.8	0.576	nan	\\
1.8	0.606	nan	\\
1.8	0.636	nan	\\
1.8	0.665	nan	\\
1.8	0.695	nan	\\
1.8	0.725	nan	\\
1.8	0.755	nan	\\
1.8	0.785	nan	\\
1.8	0.815	nan	\\
1.84	-0.677	nan	\\
1.84	-0.647	nan	\\
1.84	-0.617	nan	\\
1.84	-0.587	nan	\\
1.84	-0.558	nan	\\
1.84	-0.528	-0.0267	\\
1.84	-0.498	-0.0675	\\
1.84	-0.468	-0.0941	\\
1.84	-0.438	-0.118	\\
1.84	-0.408	-0.133	\\
1.84	-0.379	-0.143	\\
1.84	-0.349	-0.155	\\
1.84	-0.319	-0.165	\\
1.84	-0.289	-0.175	\\
1.84	-0.259	-0.185	\\
1.84	-0.229	-0.195	\\
1.84	-0.2	nan	\\
1.84	-0.17	nan	\\
1.84	-0.14	nan	\\
1.84	-0.11	nan	\\
1.84	-0.0803	nan	\\
1.84	-0.0505	nan	\\
1.84	-0.0206	nan	\\
1.84	0.0092	nan	\\
1.84	0.039	nan	\\
1.84	0.0689	nan	\\
1.84	0.0987	nan	\\
1.84	0.129	nan	\\
1.84	0.158	nan	\\
1.84	0.188	nan	\\
1.84	0.218	nan	\\
1.84	0.248	nan	\\
1.84	0.278	nan	\\
1.84	0.307	nan	\\
1.84	0.337	nan	\\
1.84	0.367	nan	\\
1.84	0.397	nan	\\
1.84	0.427	nan	\\
1.84	0.457	nan	\\
1.84	0.486	nan	\\
1.84	0.516	nan	\\
1.84	0.546	nan	\\
1.84	0.576	nan	\\
1.84	0.606	nan	\\
1.84	0.636	nan	\\
1.84	0.665	nan	\\
1.84	0.695	nan	\\
1.84	0.725	nan	\\
1.84	0.755	nan	\\
1.84	0.785	nan	\\
1.84	0.815	nan	\\
1.89	-0.677	nan	\\
1.89	-0.647	nan	\\
1.89	-0.617	nan	\\
1.89	-0.587	nan	\\
1.89	-0.558	nan	\\
1.89	-0.528	-0.036	\\
1.89	-0.498	-0.0771	\\
1.89	-0.468	-0.104	\\
1.89	-0.438	-0.128	\\
1.89	-0.408	-0.144	\\
1.89	-0.379	-0.154	\\
1.89	-0.349	-0.167	\\
1.89	-0.319	-0.178	\\
1.89	-0.289	-0.189	\\
1.89	-0.259	nan	\\
1.89	-0.229	nan	\\
1.89	-0.2	nan	\\
1.89	-0.17	nan	\\
1.89	-0.14	nan	\\
1.89	-0.11	nan	\\
1.89	-0.0803	nan	\\
1.89	-0.0505	nan	\\
1.89	-0.0206	nan	\\
1.89	0.0092	nan	\\
1.89	0.039	nan	\\
1.89	0.0689	nan	\\
1.89	0.0987	nan	\\
1.89	0.129	nan	\\
1.89	0.158	nan	\\
1.89	0.188	nan	\\
1.89	0.218	nan	\\
1.89	0.248	nan	\\
1.89	0.278	nan	\\
1.89	0.307	nan	\\
1.89	0.337	nan	\\
1.89	0.367	nan	\\
1.89	0.397	nan	\\
1.89	0.427	nan	\\
1.89	0.457	nan	\\
1.89	0.486	nan	\\
1.89	0.516	nan	\\
1.89	0.546	nan	\\
1.89	0.576	nan	\\
1.89	0.606	nan	\\
1.89	0.636	nan	\\
1.89	0.665	nan	\\
1.89	0.695	nan	\\
1.89	0.725	nan	\\
1.89	0.755	nan	\\
1.89	0.785	nan	\\
1.89	0.815	nan	\\
1.94	-0.677	nan	\\
1.94	-0.647	nan	\\
1.94	-0.617	nan	\\
1.94	-0.587	nan	\\
1.94	-0.558	-0.0116	\\
1.94	-0.528	-0.0453	\\
1.94	-0.498	-0.0866	\\
1.94	-0.468	-0.114	\\
1.94	-0.438	-0.138	\\
1.94	-0.408	-0.155	\\
1.94	-0.379	-0.166	\\
1.94	-0.349	-0.179	\\
1.94	-0.319	-0.191	\\
1.94	-0.289	nan	\\
1.94	-0.259	nan	\\
1.94	-0.229	nan	\\
1.94	-0.2	nan	\\
1.94	-0.17	nan	\\
1.94	-0.14	nan	\\
1.94	-0.11	nan	\\
1.94	-0.0803	nan	\\
1.94	-0.0505	nan	\\
1.94	-0.0206	nan	\\
1.94	0.0092	nan	\\
1.94	0.039	nan	\\
1.94	0.0689	nan	\\
1.94	0.0987	nan	\\
1.94	0.129	nan	\\
1.94	0.158	nan	\\
1.94	0.188	nan	\\
1.94	0.218	nan	\\
1.94	0.248	nan	\\
1.94	0.278	nan	\\
1.94	0.307	nan	\\
1.94	0.337	nan	\\
1.94	0.367	nan	\\
1.94	0.397	nan	\\
1.94	0.427	nan	\\
1.94	0.457	nan	\\
1.94	0.486	nan	\\
1.94	0.516	nan	\\
1.94	0.546	nan	\\
1.94	0.576	nan	\\
1.94	0.606	nan	\\
1.94	0.636	nan	\\
1.94	0.665	nan	\\
1.94	0.695	nan	\\
1.94	0.725	nan	\\
1.94	0.755	nan	\\
1.94	0.785	nan	\\
1.94	0.815	nan	\\
1.98	-0.677	nan	\\
1.98	-0.647	nan	\\
1.98	-0.617	nan	\\
1.98	-0.587	nan	\\
1.98	-0.558	-0.018	\\
1.98	-0.528	-0.0544	\\
1.98	-0.498	-0.0961	\\
1.98	-0.468	-0.124	\\
1.98	-0.438	-0.149	\\
1.98	-0.408	-0.166	\\
1.98	-0.379	-0.178	\\
1.98	-0.349	nan	\\
1.98	-0.319	nan	\\
1.98	-0.289	nan	\\
1.98	-0.259	nan	\\
1.98	-0.229	nan	\\
1.98	-0.2	nan	\\
1.98	-0.17	nan	\\
1.98	-0.14	nan	\\
1.98	-0.11	nan	\\
1.98	-0.0803	nan	\\
1.98	-0.0505	nan	\\
1.98	-0.0206	nan	\\
1.98	0.0092	nan	\\
1.98	0.039	nan	\\
1.98	0.0689	nan	\\
1.98	0.0987	nan	\\
1.98	0.129	nan	\\
1.98	0.158	nan	\\
1.98	0.188	nan	\\
1.98	0.218	nan	\\
1.98	0.248	nan	\\
1.98	0.278	nan	\\
1.98	0.307	nan	\\
1.98	0.337	nan	\\
1.98	0.367	nan	\\
1.98	0.397	nan	\\
1.98	0.427	nan	\\
1.98	0.457	nan	\\
1.98	0.486	nan	\\
1.98	0.516	nan	\\
1.98	0.546	nan	\\
1.98	0.576	nan	\\
1.98	0.606	nan	\\
1.98	0.636	nan	\\
1.98	0.665	nan	\\
1.98	0.695	nan	\\
1.98	0.725	nan	\\
1.98	0.755	nan	\\
1.98	0.785	nan	\\
1.98	0.815	nan	\\
2.03	-0.677	nan	\\
2.03	-0.647	nan	\\
2.03	-0.617	nan	\\
2.03	-0.587	-0.0138	\\
2.03	-0.558	-0.0266	\\
2.03	-0.528	-0.0633	\\
2.03	-0.498	-0.105	\\
2.03	-0.468	-0.134	\\
2.03	-0.438	-0.16	\\
2.03	-0.408	-0.177	\\
2.03	-0.379	nan	\\
2.03	-0.349	nan	\\
2.03	-0.319	nan	\\
2.03	-0.289	nan	\\
2.03	-0.259	nan	\\
2.03	-0.229	nan	\\
2.03	-0.2	nan	\\
2.03	-0.17	nan	\\
2.03	-0.14	nan	\\
2.03	-0.11	nan	\\
2.03	-0.0803	nan	\\
2.03	-0.0505	nan	\\
2.03	-0.0206	nan	\\
2.03	0.0092	nan	\\
2.03	0.039	nan	\\
2.03	0.0689	nan	\\
2.03	0.0987	nan	\\
2.03	0.129	nan	\\
2.03	0.158	nan	\\
2.03	0.188	nan	\\
2.03	0.218	nan	\\
2.03	0.248	nan	\\
2.03	0.278	nan	\\
2.03	0.307	nan	\\
2.03	0.337	nan	\\
2.03	0.367	nan	\\
2.03	0.397	nan	\\
2.03	0.427	nan	\\
2.03	0.457	nan	\\
2.03	0.486	nan	\\
2.03	0.516	nan	\\
2.03	0.546	nan	\\
2.03	0.576	nan	\\
2.03	0.606	nan	\\
2.03	0.636	nan	\\
2.03	0.665	nan	\\
2.03	0.695	nan	\\
2.03	0.725	nan	\\
2.03	0.755	nan	\\
2.03	0.785	nan	\\
2.03	0.815	nan	\\
2.08	-0.677	nan	\\
2.08	-0.647	nan	\\
2.08	-0.617	nan	\\
2.08	-0.587	-0.0055	\\
2.08	-0.558	-0.0351	\\
2.08	-0.528	-0.0722	\\
2.08	-0.498	-0.115	\\
2.08	-0.468	-0.143	\\
2.08	-0.438	nan	\\
2.08	-0.408	nan	\\
2.08	-0.379	nan	\\
2.08	-0.349	nan	\\
2.08	-0.319	nan	\\
2.08	-0.289	nan	\\
2.08	-0.259	nan	\\
2.08	-0.229	nan	\\
2.08	-0.2	nan	\\
2.08	-0.17	nan	\\
2.08	-0.14	nan	\\
2.08	-0.11	nan	\\
2.08	-0.0803	nan	\\
2.08	-0.0505	nan	\\
2.08	-0.0206	nan	\\
2.08	0.0092	nan	\\
2.08	0.039	nan	\\
2.08	0.0689	nan	\\
2.08	0.0987	nan	\\
2.08	0.129	nan	\\
2.08	0.158	nan	\\
2.08	0.188	nan	\\
2.08	0.218	nan	\\
2.08	0.248	nan	\\
2.08	0.278	nan	\\
2.08	0.307	nan	\\
2.08	0.337	nan	\\
2.08	0.367	nan	\\
2.08	0.397	nan	\\
2.08	0.427	nan	\\
2.08	0.457	nan	\\
2.08	0.486	nan	\\
2.08	0.516	nan	\\
2.08	0.546	nan	\\
2.08	0.576	nan	\\
2.08	0.606	nan	\\
2.08	0.636	nan	\\
2.08	0.665	nan	\\
2.08	0.695	nan	\\
2.08	0.725	nan	\\
2.08	0.755	nan	\\
2.08	0.785	nan	\\
2.08	0.815	nan	\\
2.12	-0.677	nan	\\
2.12	-0.647	nan	\\
2.12	-0.617	nan	\\
2.12	-0.587	-0.0136	\\
2.12	-0.558	-0.0434	\\
2.12	-0.528	-0.0809	\\
2.12	-0.498	-0.124	\\
2.12	-0.468	nan	\\
2.12	-0.438	nan	\\
2.12	-0.408	nan	\\
2.12	-0.379	nan	\\
2.12	-0.349	nan	\\
2.12	-0.319	nan	\\
2.12	-0.289	nan	\\
2.12	-0.259	nan	\\
2.12	-0.229	nan	\\
2.12	-0.2	nan	\\
2.12	-0.17	nan	\\
2.12	-0.14	nan	\\
2.12	-0.11	nan	\\
2.12	-0.0803	nan	\\
2.12	-0.0505	nan	\\
2.12	-0.0206	nan	\\
2.12	0.0092	nan	\\
2.12	0.039	nan	\\
2.12	0.0689	nan	\\
2.12	0.0987	nan	\\
2.12	0.129	nan	\\
2.12	0.158	nan	\\
2.12	0.188	nan	\\
2.12	0.218	nan	\\
2.12	0.248	nan	\\
2.12	0.278	nan	\\
2.12	0.307	nan	\\
2.12	0.337	nan	\\
2.12	0.367	nan	\\
2.12	0.397	nan	\\
2.12	0.427	nan	\\
2.12	0.457	nan	\\
2.12	0.486	nan	\\
2.12	0.516	nan	\\
2.12	0.546	nan	\\
2.12	0.576	nan	\\
2.12	0.606	nan	\\
2.12	0.636	nan	\\
2.12	0.665	nan	\\
2.12	0.695	nan	\\
2.12	0.725	nan	\\
2.12	0.755	nan	\\
2.12	0.785	nan	\\
2.12	0.815	nan	\\
2.17	-0.677	nan	\\
2.17	-0.647	nan	\\
2.17	-0.617	-0.00359	\\
2.17	-0.587	-0.0214	\\
2.17	-0.558	-0.0516	\\
2.17	-0.528	nan	\\
2.17	-0.498	nan	\\
2.17	-0.468	nan	\\
2.17	-0.438	nan	\\
2.17	-0.408	nan	\\
2.17	-0.379	nan	\\
2.17	-0.349	nan	\\
2.17	-0.319	nan	\\
2.17	-0.289	nan	\\
2.17	-0.259	nan	\\
2.17	-0.229	nan	\\
2.17	-0.2	nan	\\
2.17	-0.17	nan	\\
2.17	-0.14	nan	\\
2.17	-0.11	nan	\\
2.17	-0.0803	nan	\\
2.17	-0.0505	nan	\\
2.17	-0.0206	nan	\\
2.17	0.0092	nan	\\
2.17	0.039	nan	\\
2.17	0.0689	nan	\\
2.17	0.0987	nan	\\
2.17	0.129	nan	\\
2.17	0.158	nan	\\
2.17	0.188	nan	\\
2.17	0.218	nan	\\
2.17	0.248	nan	\\
2.17	0.278	nan	\\
2.17	0.307	nan	\\
2.17	0.337	nan	\\
2.17	0.367	nan	\\
2.17	0.397	nan	\\
2.17	0.427	nan	\\
2.17	0.457	nan	\\
2.17	0.486	nan	\\
2.17	0.516	nan	\\
2.17	0.546	nan	\\
2.17	0.576	nan	\\
2.17	0.606	nan	\\
2.17	0.636	nan	\\
2.17	0.665	nan	\\
2.17	0.695	nan	\\
2.17	0.725	nan	\\
2.17	0.755	nan	\\
2.17	0.785	nan	\\
2.17	0.815	nan	\\
2.21	-0.677	nan	\\
2.21	-0.647	nan	\\
2.21	-0.617	-0.00988	\\
2.21	-0.587	-0.0263	\\
2.21	-0.558	nan	\\
2.21	-0.528	nan	\\
2.21	-0.498	nan	\\
2.21	-0.468	nan	\\
2.21	-0.438	nan	\\
2.21	-0.408	nan	\\
2.21	-0.379	nan	\\
2.21	-0.349	nan	\\
2.21	-0.319	nan	\\
2.21	-0.289	nan	\\
2.21	-0.259	nan	\\
2.21	-0.229	nan	\\
2.21	-0.2	nan	\\
2.21	-0.17	nan	\\
2.21	-0.14	nan	\\
2.21	-0.11	nan	\\
2.21	-0.0803	nan	\\
2.21	-0.0505	nan	\\
2.21	-0.0206	nan	\\
2.21	0.0092	nan	\\
2.21	0.039	nan	\\
2.21	0.0689	nan	\\
2.21	0.0987	nan	\\
2.21	0.129	nan	\\
2.21	0.158	nan	\\
2.21	0.188	nan	\\
2.21	0.218	nan	\\
2.21	0.248	nan	\\
2.21	0.278	nan	\\
2.21	0.307	nan	\\
2.21	0.337	nan	\\
2.21	0.367	nan	\\
2.21	0.397	nan	\\
2.21	0.427	nan	\\
2.21	0.457	nan	\\
2.21	0.486	nan	\\
2.21	0.516	nan	\\
2.21	0.546	nan	\\
2.21	0.576	nan	\\
2.21	0.606	nan	\\
2.21	0.636	nan	\\
2.21	0.665	nan	\\
2.21	0.695	nan	\\
2.21	0.725	nan	\\
2.21	0.755	nan	\\
2.21	0.785	nan	\\
2.21	0.815	nan	\\
2.26	-0.677	nan	\\
2.26	-0.647	-0.00185	\\
2.26	-0.617	nan	\\
2.26	-0.587	nan	\\
2.26	-0.558	nan	\\
2.26	-0.528	nan	\\
2.26	-0.498	nan	\\
2.26	-0.468	nan	\\
2.26	-0.438	nan	\\
2.26	-0.408	nan	\\
2.26	-0.379	nan	\\
2.26	-0.349	nan	\\
2.26	-0.319	nan	\\
2.26	-0.289	nan	\\
2.26	-0.259	nan	\\
2.26	-0.229	nan	\\
2.26	-0.2	nan	\\
2.26	-0.17	nan	\\
2.26	-0.14	nan	\\
2.26	-0.11	nan	\\
2.26	-0.0803	nan	\\
2.26	-0.0505	nan	\\
2.26	-0.0206	nan	\\
2.26	0.0092	nan	\\
2.26	0.039	nan	\\
2.26	0.0689	nan	\\
2.26	0.0987	nan	\\
2.26	0.129	nan	\\
2.26	0.158	nan	\\
2.26	0.188	nan	\\
2.26	0.218	nan	\\
2.26	0.248	nan	\\
2.26	0.278	nan	\\
2.26	0.307	nan	\\
2.26	0.337	nan	\\
2.26	0.367	nan	\\
2.26	0.397	nan	\\
2.26	0.427	nan	\\
2.26	0.457	nan	\\
2.26	0.486	nan	\\
2.26	0.516	nan	\\
2.26	0.546	nan	\\
2.26	0.576	nan	\\
2.26	0.606	nan	\\
2.26	0.636	nan	\\
2.26	0.665	nan	\\
2.26	0.695	nan	\\
2.26	0.725	nan	\\
2.26	0.755	nan	\\
2.26	0.785	nan	\\
2.26	0.815	nan	\\
2.31	-0.677	0	\\
2.31	-0.647	nan	\\
2.31	-0.617	nan	\\
2.31	-0.587	nan	\\
2.31	-0.558	nan	\\
2.31	-0.528	nan	\\
2.31	-0.498	nan	\\
2.31	-0.468	nan	\\
2.31	-0.438	nan	\\
2.31	-0.408	nan	\\
2.31	-0.379	nan	\\
2.31	-0.349	nan	\\
2.31	-0.319	nan	\\
2.31	-0.289	nan	\\
2.31	-0.259	nan	\\
2.31	-0.229	nan	\\
2.31	-0.2	nan	\\
2.31	-0.17	nan	\\
2.31	-0.14	nan	\\
2.31	-0.11	nan	\\
2.31	-0.0803	nan	\\
2.31	-0.0505	nan	\\
2.31	-0.0206	nan	\\
2.31	0.0092	nan	\\
2.31	0.039	nan	\\
2.31	0.0689	nan	\\
2.31	0.0987	nan	\\
2.31	0.129	nan	\\
2.31	0.158	nan	\\
2.31	0.188	nan	\\
2.31	0.218	nan	\\
2.31	0.248	nan	\\
2.31	0.278	nan	\\
2.31	0.307	nan	\\
2.31	0.337	nan	\\
2.31	0.367	nan	\\
2.31	0.397	nan	\\
2.31	0.427	nan	\\
2.31	0.457	nan	\\
2.31	0.486	nan	\\
2.31	0.516	nan	\\
2.31	0.546	nan	\\
2.31	0.576	nan	\\
2.31	0.606	nan	\\
2.31	0.636	nan	\\
2.31	0.665	nan	\\
2.31	0.695	nan	\\
2.31	0.725	nan	\\
2.31	0.755	nan	\\
2.31	0.785	nan	\\
2.31	0.815	nan	\\
};
\addplot3 [color=red,solid,line width=1.5pt]
 table[row sep=crcr] {
0.0326	0	0.00789	\\
0.0652	0	0.00578	\\
0.0978	0	0.00366	\\
0.13	0	0.00155	\\
0.163	0	-0.000559	\\
0.196	0	-0.00267	\\
0.228	0	-0.00477	\\
0.261	0	-0.00688	\\
0.293	0	-0.00898	\\
0.326	0	-0.0111	\\
0.358	0	-0.0132	\\
0.391	0	-0.0154	\\
0.424	0	-0.0175	\\
0.456	0	-0.0197	\\
0.489	0	-0.022	\\
0.521	0	-0.0242	\\
0.554	0	-0.0266	\\
0.587	0	-0.0289	\\
0.619	0	-0.0314	\\
0.652	0	-0.034	\\
0.684	0	-0.0366	\\
0.717	0	-0.0393	\\
0.749	0	-0.0421	\\
0.782	0	-0.0451	\\
0.815	0	-0.0482	\\
0.847	0	-0.0514	\\
0.88	0	-0.0547	\\
0.912	0	-0.0582	\\
0.945	0	-0.0618	\\
0.978	0	-0.0656	\\
1.01	0	-0.0696	\\
1.04	0	-0.0736	\\
1.08	0	-0.0779	\\
1.11	0	-0.0824	\\
1.14	0	-0.0871	\\
1.17	0	-0.092	\\
1.21	0	-0.0971	\\
1.24	0	-0.102	\\
1.27	0	-0.108	\\
1.3	0	-0.114	\\
1.34	0	-0.12	\\
1.37	0	-0.127	\\
1.4	0	-0.134	\\
1.43	0	-0.141	\\
1.47	0	-0.149	\\
1.5	0	-0.158	\\
1.53	0	-0.167	\\
1.56	0	-0.177	\\
1.6	0	-0.187	\\
1.63	0	-0.198	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.0163	0.0163	0.01	\\
0.0326	0.0326	0.01	\\
0.0489	0.0489	0.01	\\
0.0652	0.0652	0.01	\\
0.0815	0.0815	0.00999	\\
0.0978	0.0978	0.01	\\
0.114	0.114	0.01	\\
0.13	0.13	0.01	\\
0.147	0.147	0.01	\\
0.163	0.163	0.01	\\
0.179	0.179	0.01	\\
0.196	0.196	0.01	\\
0.212	0.212	0.01	\\
0.228	0.228	0.00999	\\
0.244	0.244	0.01	\\
0.261	0.261	0.00997	\\
0.277	0.277	0.00977	\\
0.293	0.293	0.01	\\
0.31	0.31	0.00987	\\
0.326	0.326	0.00982	\\
0.342	0.342	0.00982	\\
0.358	0.358	0.00999	\\
0.375	0.375	0.00972	\\
0.391	0.391	0.00901	\\
0.407	0.407	0.00966	\\
0.424	0.424	0.00923	\\
0.44	0.44	0.00938	\\
0.456	0.456	0.00937	\\
0.472	0.472	0.00973	\\
0.489	0.489	0.00994	\\
0.505	0.505	0.00898	\\
0.521	0.521	0.00983	\\
0.538	0.538	0.0091	\\
0.554	0.554	0.01	\\
0.57	0.57	0.0094	\\
0.587	0.587	0.00893	\\
0.603	0.603	0.00999	\\
0.619	0.619	0.01	\\
0.635	0.635	0.00916	\\
0.652	0.652	0.0097	\\
0.668	0.668	0.00949	\\
0.684	0.684	0.00894	\\
0.701	0.701	0.00947	\\
0.717	0.717	0.00952	\\
0.733	0.733	0.00969	\\
0.749	0.749	0.00998	\\
0.766	0.766	0.00961	\\
0.782	0.782	0.00944	\\
0.798	0.798	0.00949	\\
0.815	0.815	0.01	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.0461	-0.0127	0.00995	\\
0.0922	-0.0262	0.008	\\
0.138	-0.0404	0.00947	\\
0.184	-0.0553	0.00846	\\
0.231	-0.0709	0.00958	\\
0.277	-0.0872	0.00798	\\
0.323	-0.104	0.00823	\\
0.369	-0.122	0.00962	\\
0.415	-0.14	0.00995	\\
0.461	-0.158	0.009	\\
0.507	-0.177	0.00953	\\
0.553	-0.196	0.00949	\\
0.6	-0.216	0.00801	\\
0.646	-0.235	0.0078	\\
0.692	-0.254	0.00902	\\
0.738	-0.273	0.00983	\\
0.784	-0.292	0.009	\\
0.83	-0.311	0.00933	\\
0.876	-0.329	0.0099	\\
0.922	-0.346	0.00725	\\
0.969	-0.363	0.00998	\\
1.01	-0.379	0.00993	\\
1.06	-0.394	0.00983	\\
1.11	-0.409	0.00886	\\
1.15	-0.422	0.00912	\\
1.2	-0.435	0.00969	\\
1.25	-0.446	0.00947	\\
1.29	-0.457	0.0095	\\
1.34	-0.467	0.00264	\\
1.38	-0.476	0.00922	\\
1.43	-0.484	0.0089	\\
1.48	-0.492	0.000807	\\
1.52	-0.499	0.00787	\\
1.57	-0.506	5.57e-05	\\
1.61	-0.513	0.00633	\\
1.66	-0.52	-0.00104	\\
1.71	-0.527	0.00434	\\
1.75	-0.533	0.00409	\\
1.8	-0.541	0.00204	\\
1.84	-0.549	0.00881	\\
1.89	-0.558	0.00743	\\
1.94	-0.567	-0.00158	\\
1.98	-0.577	0.00472	\\
2.03	-0.588	-0.0038	\\
2.08	-0.601	0.0091	\\
2.12	-0.614	0.0099	\\
2.17	-0.628	0.00955	\\
2.21	-0.644	0.00565	\\
2.26	-0.66	0.00979	\\
2.31	-0.677	nan	\\
};
 \addplot3 [color=black,solid,line width=2.5pt]
 table[row sep=crcr] {
0.0461	-0.113	0.00995	\\
0.0922	-0.126	0.008	\\
0.138	-0.14	0.00947	\\
0.184	-0.155	0.00846	\\
0.231	-0.171	0.00958	\\
0.277	-0.187	0.00798	\\
0.323	-0.204	0.00823	\\
0.369	-0.222	0.00962	\\
0.415	-0.24	0.00995	\\
0.461	-0.258	0.009	\\
0.507	-0.277	0.00953	\\
0.553	-0.296	0.00949	\\
0.6	-0.316	0.00801	\\
0.646	-0.335	0.0078	\\
0.692	-0.354	0.00902	\\
0.738	-0.373	0.00983	\\
0.784	-0.392	0.009	\\
0.83	-0.411	0.00933	\\
0.876	-0.429	0.0099	\\
0.922	-0.446	0.00725	\\
0.969	-0.463	0.00998	\\
1.01	-0.479	0.00993	\\
1.06	-0.494	0.00983	\\
1.11	-0.509	0.00886	\\
1.15	-0.522	0.00912	\\
1.2	-0.535	0.00969	\\
1.25	-0.546	0.00947	\\
1.29	-0.557	0.0095	\\
1.34	-0.567	0.00264	\\
1.38	-0.576	0.00922	\\
1.43	-0.584	0.0089	\\
1.48	-0.592	0.000807	\\
1.52	-0.599	0.00787	\\
1.57	-0.606	5.57e-05	\\
1.61	-0.613	0.00633	\\
1.66	-0.62	-0.00104	\\
1.71	-0.627	0.00434	\\
1.75	-0.633	0.00409	\\
1.8	-0.641	0.00204	\\
1.84	-0.649	0.00881	\\
1.89	-0.658	0.00743	\\
1.94	-0.667	-0.00158	\\
1.98	-0.677	0.00472	\\
2.03	-0.688	-0.0038	\\
2.08	-0.701	0.0091	\\
2.12	-0.714	0.0099	\\
2.17	-0.728	0.00955	\\
2.21	-0.744	0.00565	\\
2.26	-0.76	0.00979	\\
2.31	-0.777	nan	\\
};
 \end{axis}
\end{tikzpicture}%

==> 6_Norm_geregeltes_System.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=2.5,
ylabel={$\|x(t)\|$ (\ref{solid})},
ymajorgrids,
name=plot1,
title style={font=\bfseries},
title={$\mu_c =2$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{
0	1.81	\\
9.86e-11	1.81	\\
1.97e-10	1.81	\\
2.96e-10	1.81	\\
8.07e-10	1.81	\\
1.32e-09	1.81	\\
1.83e-09	1.81	\\
2.34e-09	1.81	\\
3.22e-09	1.81	\\
4.1e-09	1.81	\\
4.98e-09	1.81	\\
5.86e-09	1.81	\\
6.73e-09	1.81	\\
8.61e-09	1.81	\\
1.05e-08	1.81	\\
1.24e-08	1.81	\\
1.42e-08	1.81	\\
1.61e-08	1.81	\\
1.8e-08	1.81	\\
2.07e-08	1.81	\\
2.34e-08	1.81	\\
2.61e-08	1.81	\\
2.89e-08	1.81	\\
3.16e-08	1.81	\\
3.43e-08	1.81	\\
3.78e-08	1.81	\\
4.12e-08	1.81	\\
4.47e-08	1.81	\\
4.81e-08	1.81	\\
5.16e-08	1.81	\\
5.5e-08	1.81	\\
5.99e-08	1.81	\\
6.47e-08	1.81	\\
6.95e-08	1.81	\\
7.43e-08	1.81	\\
7.91e-08	1.81	\\
8.39e-08	1.81	\\
9.17e-08	1.81	\\
9.94e-08	1.81	\\
1.07e-07	1.81	\\
1.15e-07	1.81	\\
1.23e-07	1.81	\\
1.3e-07	1.81	\\
1.49e-07	1.81	\\
1.67e-07	1.81	\\
1.86e-07	1.81	\\
2.04e-07	1.81	\\
2.23e-07	1.81	\\
2.41e-07	1.81	\\
2.98e-07	1.81	\\
3.55e-07	1.81	\\
4.11e-07	1.81	\\
4.68e-07	1.81	\\
5.25e-07	1.81	\\
5.81e-07	1.81	\\
7.3e-07	1.81	\\
8.8e-07	1.81	\\
1.03e-06	1.81	\\
1.18e-06	1.81	\\
1.33e-06	1.81	\\
1.84e-06	1.81	\\
2.35e-06	1.81	\\
2.86e-06	1.81	\\
3.38e-06	1.81	\\
3.89e-06	1.81	\\
4.93e-06	1.81	\\
5.98e-06	1.81	\\
7.02e-06	1.81	\\
8.07e-06	1.81	\\
9.11e-06	1.81	\\
1.02e-05	1.81	\\
1.18e-05	1.81	\\
1.35e-05	1.81	\\
1.51e-05	1.81	\\
1.68e-05	1.81	\\
1.84e-05	1.81	\\
2.01e-05	1.81	\\
2.25e-05	1.81	\\
2.49e-05	1.81	\\
2.74e-05	1.81	\\
2.98e-05	1.81	\\
3.22e-05	1.81	\\
3.46e-05	1.81	\\
3.85e-05	1.81	\\
4.24e-05	1.81	\\
4.62e-05	1.81	\\
5.01e-05	1.81	\\
5.4e-05	1.81	\\
5.79e-05	1.81	\\
6.42e-05	1.81	\\
7.05e-05	1.81	\\
7.68e-05	1.81	\\
8.31e-05	1.81	\\
8.94e-05	1.81	\\
9.57e-05	1.81	\\
0.000106	1.81	\\
0.000116	1.81	\\
0.000127	1.82	\\
0.000137	1.82	\\
0.000148	1.82	\\
0.000158	1.82	\\
0.000175	1.82	\\
0.000193	1.82	\\
0.00021	1.82	\\
0.000228	1.82	\\
0.000245	1.82	\\
0.000262	1.82	\\
0.000291	1.82	\\
0.00032	1.82	\\
0.000349	1.82	\\
0.000378	1.82	\\
0.000407	1.82	\\
0.000436	1.82	\\
0.000484	1.82	\\
0.000532	1.82	\\
0.00058	1.82	\\
0.000627	1.82	\\
0.000675	1.82	\\
0.000723	1.82	\\
0.000803	1.81	\\
0.000882	1.81	\\
0.000962	1.81	\\
0.00104	1.81	\\
0.00112	1.81	\\
0.0012	1.81	\\
0.00133	1.81	\\
0.00147	1.81	\\
0.0016	1.81	\\
0.00173	1.81	\\
0.00186	1.81	\\
0.00199	1.8	\\
0.00221	1.8	\\
0.00243	1.8	\\
0.00265	1.8	\\
0.00287	1.8	\\
0.00309	1.79	\\
0.00331	1.79	\\
0.00367	1.79	\\
0.00404	1.78	\\
0.0044	1.78	\\
0.00477	1.77	\\
0.00513	1.77	\\
0.0055	1.76	\\
0.00611	1.76	\\
0.00671	1.75	\\
0.00732	1.74	\\
0.00793	1.74	\\
0.00853	1.73	\\
0.00914	1.72	\\
0.0101	1.71	\\
0.0112	1.7	\\
0.0122	1.68	\\
0.0132	1.67	\\
0.0142	1.66	\\
0.0152	1.65	\\
0.0169	1.63	\\
0.0186	1.61	\\
0.0203	1.59	\\
0.022	1.57	\\
0.0236	1.55	\\
0.0253	1.53	\\
0.0282	1.5	\\
0.031	1.47	\\
0.0339	1.44	\\
0.0367	1.41	\\
0.0396	1.38	\\
0.0424	1.35	\\
0.0471	1.3	\\
0.0518	1.26	\\
0.0564	1.21	\\
0.0611	1.17	\\
0.0658	1.13	\\
0.0704	1.09	\\
0.0782	1.03	\\
0.0859	0.971	\\
0.0936	0.916	\\
0.101	0.864	\\
0.109	0.815	\\
0.117	0.768	\\
0.135	0.671	\\
0.153	0.586	\\
0.17	0.511	\\
0.188	0.446	\\
0.206	0.39	\\
0.224	0.34	\\
0.252	0.274	\\
0.281	0.221	\\
0.309	0.178	\\
0.337	0.143	\\
0.366	0.115	\\
0.394	0.0926	\\
0.43	0.0701	\\
0.467	0.0531	\\
0.503	0.0402	\\
0.539	0.0306	\\
0.576	0.0233	\\
0.612	0.0179	\\
0.662	0.0126	\\
0.713	0.00904	\\
0.763	0.0067	\\
0.814	0.00514	\\
0.864	0.00408	\\
0.914	0.00333	\\
0.992	0.00253	\\
1	0.00246	\\
};
\addplot [color=blue,dashed,line width=1.5pt,forget plot,
add node at x={0.2}{[above right,inner sep=0pt,pin={[pin edge={solid,thick}]80:{$2.2\e^{(\mu_{\text{max}}-2)t}$}}]{}}]
  table[row sep=crcr]{
0	2.18	\\
9.86e-11	2.18	\\
1.97e-10	2.18	\\
2.96e-10	2.18	\\
8.07e-10	2.18	\\
1.32e-09	2.18	\\
1.83e-09	2.18	\\
2.34e-09	2.18	\\
3.22e-09	2.18	\\
4.1e-09	2.18	\\
4.98e-09	2.18	\\
5.86e-09	2.18	\\
6.73e-09	2.18	\\
8.61e-09	2.18	\\
1.05e-08	2.18	\\
1.24e-08	2.18	\\
1.42e-08	2.18	\\
1.61e-08	2.18	\\
1.8e-08	2.18	\\
2.07e-08	2.18	\\
2.34e-08	2.18	\\
2.61e-08	2.18	\\
2.89e-08	2.18	\\
3.16e-08	2.18	\\
3.43e-08	2.18	\\
3.78e-08	2.18	\\
4.12e-08	2.18	\\
4.47e-08	2.18	\\
4.81e-08	2.18	\\
5.16e-08	2.18	\\
5.5e-08	2.18	\\
5.99e-08	2.18	\\
6.47e-08	2.18	\\
6.95e-08	2.18	\\
7.43e-08	2.18	\\
7.91e-08	2.18	\\
8.39e-08	2.18	\\
9.17e-08	2.18	\\
9.94e-08	2.18	\\
1.07e-07	2.18	\\
1.15e-07	2.18	\\
1.23e-07	2.18	\\
1.3e-07	2.18	\\
1.49e-07	2.18	\\
1.67e-07	2.18	\\
1.86e-07	2.18	\\
2.04e-07	2.18	\\
2.23e-07	2.18	\\
2.41e-07	2.18	\\
2.98e-07	2.18	\\
3.55e-07	2.18	\\
4.11e-07	2.18	\\
4.68e-07	2.18	\\
5.25e-07	2.18	\\
5.81e-07	2.18	\\
7.3e-07	2.18	\\
8.8e-07	2.18	\\
1.03e-06	2.18	\\
1.18e-06	2.18	\\
1.33e-06	2.18	\\
1.84e-06	2.18	\\
2.35e-06	2.18	\\
2.86e-06	2.18	\\
3.38e-06	2.18	\\
3.89e-06	2.18	\\
4.93e-06	2.18	\\
5.98e-06	2.18	\\
7.02e-06	2.18	\\
8.07e-06	2.18	\\
9.11e-06	2.18	\\
1.02e-05	2.18	\\
1.18e-05	2.18	\\
1.35e-05	2.18	\\
1.51e-05	2.18	\\
1.68e-05	2.18	\\
1.84e-05	2.18	\\
2.01e-05	2.18	\\
2.25e-05	2.18	\\
2.49e-05	2.18	\\
2.74e-05	2.18	\\
2.98e-05	2.18	\\
3.22e-05	2.18	\\
3.46e-05	2.18	\\
3.85e-05	2.18	\\
4.24e-05	2.18	\\
4.62e-05	2.18	\\
5.01e-05	2.18	\\
5.4e-05	2.18	\\
5.79e-05	2.18	\\
6.42e-05	2.18	\\
7.05e-05	2.18	\\
7.68e-05	2.18	\\
8.31e-05	2.18	\\
8.94e-05	2.18	\\
9.57e-05	2.18	\\
0.000106	2.18	\\
0.000116	2.18	\\
0.000127	2.18	\\
0.000137	2.18	\\
0.000148	2.18	\\
0.000158	2.18	\\
0.000175	2.18	\\
0.000193	2.18	\\
0.00021	2.18	\\
0.000228	2.18	\\
0.000245	2.18	\\
0.000262	2.18	\\
0.000291	2.18	\\
0.00032	2.18	\\
0.000349	2.18	\\
0.000378	2.18	\\
0.000407	2.18	\\
0.000436	2.18	\\
0.000484	2.18	\\
0.000532	2.18	\\
0.00058	2.18	\\
0.000627	2.18	\\
0.000675	2.18	\\
0.000723	2.17	\\
0.000803	2.17	\\
0.000882	2.17	\\
0.000962	2.17	\\
0.00104	2.17	\\
0.00112	2.17	\\
0.0012	2.17	\\
0.00133	2.17	\\
0.00147	2.17	\\
0.0016	2.17	\\
0.00173	2.17	\\
0.00186	2.17	\\
0.00199	2.17	\\
0.00221	2.16	\\
0.00243	2.16	\\
0.00265	2.16	\\
0.00287	2.16	\\
0.00309	2.16	\\
0.00331	2.16	\\
0.00367	2.16	\\
0.00404	2.15	\\
0.0044	2.15	\\
0.00477	2.15	\\
0.00513	2.15	\\
0.0055	2.14	\\
0.00611	2.14	\\
0.00671	2.14	\\
0.00732	2.13	\\
0.00793	2.13	\\
0.00853	2.12	\\
0.00914	2.12	\\
0.0101	2.11	\\
0.0112	2.11	\\
0.0122	2.1	\\
0.0132	2.09	\\
0.0142	2.09	\\
0.0152	2.08	\\
0.0169	2.07	\\
0.0186	2.06	\\
0.0203	2.05	\\
0.022	2.04	\\
0.0236	2.03	\\
0.0253	2.02	\\
0.0282	2	\\
0.031	1.98	\\
0.0339	1.96	\\
0.0367	1.95	\\
0.0396	1.93	\\
0.0424	1.91	\\
0.0471	1.89	\\
0.0518	1.86	\\
0.0564	1.83	\\
0.0611	1.81	\\
0.0658	1.78	\\
0.0704	1.76	\\
0.0782	1.72	\\
0.0859	1.68	\\
0.0936	1.64	\\
0.101	1.6	\\
0.109	1.56	\\
0.117	1.52	\\
0.135	1.44	\\
0.153	1.37	\\
0.17	1.29	\\
0.188	1.23	\\
0.206	1.16	\\
0.224	1.1	\\
0.252	1.01	\\
0.281	0.924	\\
0.309	0.847	\\
0.337	0.777	\\
0.366	0.713	\\
0.394	0.653	\\
0.43	0.585	\\
0.467	0.523	\\
0.503	0.468	\\
0.539	0.419	\\
0.576	0.375	\\
0.612	0.335	\\
0.662	0.287	\\
0.713	0.246	\\
0.763	0.211	\\
0.814	0.181	\\
0.864	0.155	\\
0.914	0.133	\\
0.992	0.105	\\
1	0.102	\\
};
\end{axis}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1,
xlabel={$t$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=3,
ylabel={$\|x(t)\|$ (\ref{solid})},
ymajorgrids,
at=(plot1.right of south east),
anchor=left of south west,
title style={font=\bfseries},
title={$\mu_c =8$},
every axis title/.append style={font=\footnotesize},every axis label/.append style={font=\footnotesize},every tick label/.append style={font=\scriptsize},every x tick label/.style={},every y tick label/.style={},every z tick label/.style={},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{
0	1.81	\\
4.93e-11	1.81	\\
9.87e-11	1.81	\\
1.48e-10	1.81	\\
3.8e-10	1.81	\\
6.13e-10	1.81	\\
8.45e-10	1.81	\\
1.08e-09	1.81	\\
1.55e-09	1.81	\\
2.03e-09	1.81	\\
2.51e-09	1.81	\\
2.99e-09	1.81	\\
4.15e-09	1.81	\\
5.31e-09	1.82	\\
6.48e-09	1.82	\\
7.64e-09	1.83	\\
8.81e-09	1.83	\\
1.02e-08	1.83	\\
1.16e-08	1.84	\\
1.29e-08	1.84	\\
1.43e-08	1.84	\\
1.57e-08	1.85	\\
1.71e-08	1.85	\\
1.91e-08	1.86	\\
2.12e-08	1.86	\\
2.33e-08	1.86	\\
2.54e-08	1.86	\\
2.74e-08	1.87	\\
2.95e-08	1.87	\\
3.2e-08	1.87	\\
3.44e-08	1.87	\\
3.69e-08	1.87	\\
3.93e-08	1.87	\\
4.18e-08	1.88	\\
4.43e-08	1.88	\\
4.74e-08	1.88	\\
5.05e-08	1.88	\\
5.37e-08	1.88	\\
5.68e-08	1.88	\\
5.99e-08	1.88	\\
6.3e-08	1.88	\\
6.73e-08	1.88	\\
7.15e-08	1.88	\\
7.58e-08	1.88	\\
8.01e-08	1.88	\\
8.43e-08	1.88	\\
8.86e-08	1.88	\\
9.5e-08	1.88	\\
1.01e-07	1.88	\\
1.08e-07	1.88	\\
1.14e-07	1.88	\\
1.21e-07	1.88	\\
1.27e-07	1.88	\\
1.4e-07	1.88	\\
1.52e-07	1.88	\\
1.65e-07	1.88	\\
1.78e-07	1.88	\\
1.9e-07	1.88	\\
2.03e-07	1.88	\\
2.32e-07	1.88	\\
2.62e-07	1.88	\\
2.91e-07	1.88	\\
3.21e-07	1.88	\\
3.5e-07	1.88	\\
3.8e-07	1.88	\\
4.91e-07	1.88	\\
6.02e-07	1.88	\\
7.13e-07	1.88	\\
8.24e-07	1.88	\\
9.35e-07	1.87	\\
1.3e-06	1.87	\\
1.67e-06	1.87	\\
2.04e-06	1.87	\\
2.41e-06	1.87	\\
2.78e-06	1.87	\\
3.47e-06	1.87	\\
4.17e-06	1.87	\\
4.86e-06	1.87	\\
5.56e-06	1.87	\\
6.25e-06	1.87	\\
7.11e-06	1.87	\\
7.97e-06	1.87	\\
8.83e-06	1.87	\\
9.68e-06	1.87	\\
1.05e-05	1.87	\\
1.14e-05	1.87	\\
1.28e-05	1.87	\\
1.41e-05	1.87	\\
1.55e-05	1.88	\\
1.69e-05	1.88	\\
1.82e-05	1.88	\\
1.96e-05	1.88	\\
2.14e-05	1.88	\\
2.33e-05	1.88	\\
2.51e-05	1.88	\\
2.69e-05	1.89	\\
2.88e-05	1.89	\\
3.06e-05	1.89	\\
3.33e-05	1.89	\\
3.59e-05	1.89	\\
3.86e-05	1.9	\\
4.12e-05	1.9	\\
4.39e-05	1.9	\\
4.66e-05	1.9	\\
5.05e-05	1.9	\\
5.44e-05	1.91	\\
5.83e-05	1.91	\\
6.22e-05	1.91	\\
6.61e-05	1.91	\\
7e-05	1.92	\\
7.58e-05	1.92	\\
8.17e-05	1.92	\\
8.75e-05	1.92	\\
9.33e-05	1.93	\\
9.92e-05	1.93	\\
0.000105	1.93	\\
0.000114	1.94	\\
0.000123	1.94	\\
0.000131	1.94	\\
0.00014	1.95	\\
0.000149	1.95	\\
0.000158	1.95	\\
0.000171	1.96	\\
0.000185	1.96	\\
0.000198	1.97	\\
0.000212	1.97	\\
0.000225	1.97	\\
0.000238	1.98	\\
0.000259	1.98	\\
0.000279	1.99	\\
0.000299	1.99	\\
0.000319	2	\\
0.000339	2	\\
0.000359	2.01	\\
0.000389	2.01	\\
0.000419	2.02	\\
0.000449	2.02	\\
0.000479	2.03	\\
0.000509	2.03	\\
0.000539	2.03	\\
0.000585	2.04	\\
0.00063	2.05	\\
0.000676	2.05	\\
0.000721	2.06	\\
0.000767	2.06	\\
0.000812	2.06	\\
0.00088	2.07	\\
0.000948	2.08	\\
0.00102	2.08	\\
0.00108	2.09	\\
0.00115	2.09	\\
0.00122	2.09	\\
0.00132	2.1	\\
0.00142	2.1	\\
0.00153	2.11	\\
0.00163	2.11	\\
0.00173	2.12	\\
0.00183	2.12	\\
0.00199	2.12	\\
0.00214	2.13	\\
0.0023	2.13	\\
0.00245	2.13	\\
0.0026	2.14	\\
0.00276	2.14	\\
0.00299	2.14	\\
0.00322	2.14	\\
0.00345	2.14	\\
0.00369	2.14	\\
0.00392	2.14	\\
0.00415	2.14	\\
0.0045	2.14	\\
0.00485	2.14	\\
0.0052	2.14	\\
0.00554	2.14	\\
0.00589	2.13	\\
0.00624	2.13	\\
0.00677	2.12	\\
0.0073	2.11	\\
0.00783	2.11	\\
0.00835	2.1	\\
0.00888	2.09	\\
0.00941	2.08	\\
0.0102	2.07	\\
0.011	2.05	\\
0.0118	2.04	\\
0.0126	2.02	\\
0.0134	2.01	\\
0.0142	1.99	\\
0.0154	1.97	\\
0.0166	1.94	\\
0.0178	1.92	\\
0.019	1.89	\\
0.0203	1.87	\\
0.0215	1.84	\\
0.0233	1.81	\\
0.0252	1.77	\\
0.027	1.73	\\
0.0289	1.69	\\
0.0307	1.66	\\
0.0325	1.62	\\
0.0354	1.57	\\
0.0382	1.51	\\
0.041	1.46	\\
0.0438	1.41	\\
0.0467	1.36	\\
0.0495	1.31	\\
0.0538	1.24	\\
0.058	1.17	\\
0.0623	1.11	\\
0.0666	1.05	\\
0.0709	0.993	\\
0.0752	0.938	\\
0.0819	0.858	\\
0.0886	0.785	\\
0.0953	0.717	\\
0.102	0.655	\\
0.109	0.598	\\
0.115	0.546	\\
0.126	0.473	\\
0.136	0.41	\\
0.147	0.355	\\
0.157	0.308	\\
0.168	0.267	\\
0.178	0.231	\\
0.194	0.187	\\
0.21	0.151	\\
0.225	0.122	\\
0.241	0.0992	\\
0.256	0.0806	\\
0.272	0.0657	\\
0.294	0.0495	\\
0.316	0.0377	\\
0.338	0.029	\\
0.36	0.0225	\\
0.381	0.0177	\\
0.403	0.0141	\\
0.433	0.0105	\\
0.464	0.00796	\\
0.494	0.00612	\\
0.524	0.00475	\\
0.554	0.00371	\\
0.584	0.00291	\\
0.631	0.00199	\\
0.678	0.00136	\\
0.725	0.00093	\\
0.772	0.000632	\\
0.819	0.000428	\\
0.866	0.000289	\\
0.959	0.000131	\\
1	9.18e-05	\\
};
\label{solid}
\addplot [color=blue,dashed,line width=1.5pt,forget plot,
	add node at x={0.2}{[above right,inner sep=0pt,pin={[pin edge={solid,thick}]80:{$2.6\e^{(\mu_{\text{max}}-8)t}$}}]{}}]
  table[row sep=crcr]{
0	2.57	\\
4.93e-11	2.57	\\
9.87e-11	2.57	\\
1.48e-10	2.57	\\
3.8e-10	2.57	\\
6.13e-10	2.57	\\
8.45e-10	2.57	\\
1.08e-09	2.57	\\
1.55e-09	2.57	\\
2.03e-09	2.57	\\
2.51e-09	2.57	\\
2.99e-09	2.57	\\
4.15e-09	2.57	\\
5.31e-09	2.57	\\
6.48e-09	2.57	\\
7.64e-09	2.57	\\
8.81e-09	2.57	\\
1.02e-08	2.57	\\
1.16e-08	2.57	\\
1.29e-08	2.57	\\
1.43e-08	2.57	\\
1.57e-08	2.57	\\
1.71e-08	2.57	\\
1.91e-08	2.57	\\
2.12e-08	2.57	\\
2.33e-08	2.57	\\
2.54e-08	2.57	\\
2.74e-08	2.57	\\
2.95e-08	2.57	\\
3.2e-08	2.57	\\
3.44e-08	2.57	\\
3.69e-08	2.57	\\
3.93e-08	2.57	\\
4.18e-08	2.57	\\
4.43e-08	2.57	\\
4.74e-08	2.57	\\
5.05e-08	2.57	\\
5.37e-08	2.57	\\
5.68e-08	2.57	\\
5.99e-08	2.57	\\
6.3e-08	2.57	\\
6.73e-08	2.57	\\
7.15e-08	2.57	\\
7.58e-08	2.57	\\
8.01e-08	2.57	\\
8.43e-08	2.57	\\
8.86e-08	2.57	\\
9.5e-08	2.57	\\
1.01e-07	2.57	\\
1.08e-07	2.57	\\
1.14e-07	2.57	\\
1.21e-07	2.57	\\
1.27e-07	2.57	\\
1.4e-07	2.57	\\
1.52e-07	2.57	\\
1.65e-07	2.57	\\
1.78e-07	2.57	\\
1.9e-07	2.57	\\
2.03e-07	2.57	\\
2.32e-07	2.57	\\
2.62e-07	2.57	\\
2.91e-07	2.57	\\
3.21e-07	2.57	\\
3.5e-07	2.57	\\
3.8e-07	2.57	\\
4.91e-07	2.57	\\
6.02e-07	2.57	\\
7.13e-07	2.57	\\
8.24e-07	2.57	\\
9.35e-07	2.57	\\
1.3e-06	2.57	\\
1.67e-06	2.57	\\
2.04e-06	2.57	\\
2.41e-06	2.57	\\
2.78e-06	2.57	\\
3.47e-06	2.57	\\
4.17e-06	2.57	\\
4.86e-06	2.57	\\
5.56e-06	2.57	\\
6.25e-06	2.57	\\
7.11e-06	2.57	\\
7.97e-06	2.57	\\
8.83e-06	2.57	\\
9.68e-06	2.57	\\
1.05e-05	2.57	\\
1.14e-05	2.57	\\
1.28e-05	2.57	\\
1.41e-05	2.57	\\
1.55e-05	2.57	\\
1.69e-05	2.57	\\
1.82e-05	2.57	\\
1.96e-05	2.57	\\
2.14e-05	2.57	\\
2.33e-05	2.57	\\
2.51e-05	2.57	\\
2.69e-05	2.57	\\
2.88e-05	2.57	\\
3.06e-05	2.57	\\
3.33e-05	2.57	\\
3.59e-05	2.57	\\
3.86e-05	2.57	\\
4.12e-05	2.57	\\
4.39e-05	2.57	\\
4.66e-05	2.57	\\
5.05e-05	2.57	\\
5.44e-05	2.57	\\
5.83e-05	2.57	\\
6.22e-05	2.57	\\
6.61e-05	2.57	\\
7e-05	2.57	\\
7.58e-05	2.57	\\
8.17e-05	2.57	\\
8.75e-05	2.57	\\
9.33e-05	2.57	\\
9.92e-05	2.57	\\
0.000105	2.57	\\
0.000114	2.57	\\
0.000123	2.57	\\
0.000131	2.57	\\
0.00014	2.57	\\
0.000149	2.57	\\
0.000158	2.57	\\
0.000171	2.57	\\
0.000185	2.57	\\
0.000198	2.57	\\
0.000212	2.57	\\
0.000225	2.57	\\
0.000238	2.57	\\
0.000259	2.57	\\
0.000279	2.57	\\
0.000299	2.57	\\
0.000319	2.57	\\
0.000339	2.57	\\
0.000359	2.56	\\
0.000389	2.56	\\
0.000419	2.56	\\
0.000449	2.56	\\
0.000479	2.56	\\
0.000509	2.56	\\
0.000539	2.56	\\
0.000585	2.56	\\
0.00063	2.56	\\
0.000676	2.56	\\
0.000721	2.56	\\
0.000767	2.56	\\
0.000812	2.55	\\
0.00088	2.55	\\
0.000948	2.55	\\
0.00102	2.55	\\
0.00108	2.55	\\
0.00115	2.55	\\
0.00122	2.54	\\
0.00132	2.54	\\
0.00142	2.54	\\
0.00153	2.54	\\
0.00163	2.54	\\
0.00173	2.53	\\
0.00183	2.53	\\
0.00199	2.53	\\
0.00214	2.52	\\
0.0023	2.52	\\
0.00245	2.52	\\
0.0026	2.51	\\
0.00276	2.51	\\
0.00299	2.5	\\
0.00322	2.5	\\
0.00345	2.49	\\
0.00369	2.49	\\
0.00392	2.48	\\
0.00415	2.48	\\
0.0045	2.47	\\
0.00485	2.46	\\
0.0052	2.45	\\
0.00554	2.45	\\
0.00589	2.44	\\
0.00624	2.43	\\
0.00677	2.42	\\
0.0073	2.41	\\
0.00783	2.4	\\
0.00835	2.39	\\
0.00888	2.37	\\
0.00941	2.36	\\
0.0102	2.35	\\
0.011	2.33	\\
0.0118	2.31	\\
0.0126	2.3	\\
0.0134	2.28	\\
0.0142	2.26	\\
0.0154	2.24	\\
0.0166	2.21	\\
0.0178	2.19	\\
0.019	2.17	\\
0.0203	2.14	\\
0.0215	2.12	\\
0.0233	2.08	\\
0.0252	2.05	\\
0.027	2.01	\\
0.0289	1.98	\\
0.0307	1.95	\\
0.0325	1.92	\\
0.0354	1.87	\\
0.0382	1.82	\\
0.041	1.77	\\
0.0438	1.73	\\
0.0467	1.69	\\
0.0495	1.64	\\
0.0538	1.58	\\
0.058	1.52	\\
0.0623	1.46	\\
0.0666	1.41	\\
0.0709	1.35	\\
0.0752	1.3	\\
0.0819	1.23	\\
0.0886	1.15	\\
0.0953	1.09	\\
0.102	1.02	\\
0.109	0.961	\\
0.115	0.904	\\
0.126	0.822	\\
0.136	0.748	\\
0.147	0.68	\\
0.157	0.618	\\
0.168	0.562	\\
0.178	0.511	\\
0.194	0.444	\\
0.21	0.385	\\
0.225	0.335	\\
0.241	0.29	\\
0.256	0.252	\\
0.272	0.219	\\
0.294	0.18	\\
0.316	0.147	\\
0.338	0.121	\\
0.36	0.0991	\\
0.381	0.0813	\\
0.403	0.0667	\\
0.433	0.0507	\\
0.464	0.0386	\\
0.494	0.0293	\\
0.524	0.0223	\\
0.554	0.017	\\
0.584	0.0129	\\
0.631	0.00844	\\
0.678	0.00552	\\
0.725	0.00361	\\
0.772	0.00236	\\
0.819	0.00154	\\
0.866	0.00101	\\
0.959	0.000436	\\
1	0.000299	\\
};
\end{axis}
\end{tikzpicture}%

==> coordtransformations.tex <==
\newcommand{\vertdist}{0cm}
\newcommand{\hordistbig}{6.5cm}
\newcommand{\hordistK}{1cm}
\newcommand{\anga}{75}
\newcommand{\xshiftlabels}{1cm}
\newcommand{\yshiftlabels}{0.25cm}
\newcommand{\curveshift}{0.5cm}
\newcommand{\yshiftlabelsbig}{0.75cm}
\newcommand{\textshift}{2cm}

\newcommand{\braceshift}{0mm}
\newcommand{\braceamp}{5pt}
\newcommand{\controlshift}{5cm}
\newcommand{\radius}{2cm}

\colorlet{redcol}{red!15}
\colorlet{bluecol}{blue!20}
\colorlet{greencol}{green!15}

\colorlet{redfront}{red}
\colorlet{bluefront}{blue}
\colorlet{greenfront}{green!50!black}

\newcommand{\prhocol}{\textcolor{bluefront}{\prho}}
\newcommand{\psigmacol}{\textcolor{bluefront}{\psigma}}


\begin{tikzpicture}[remember picture,thick,>={Latex},innode/.style={inner xsep=2pt,inner ysep=4pt, outer ysep=-2pt},
fillr/.style= {fill=#1, rounded corners}]
% grosse Knoten
\node[inner sep=0pt](K) at (0,0){};
\node(z_ges)[below=\vertdist of K,inner xsep=0pt,fillr=redcol]{\strut $(
\tikz[remember picture,baseline=(z.base)] \node[innode] (z) {\strut$z$};
%\tikzmark[2pt]{z}{$z$}
,
\tikz[remember picture,baseline=(zeta.base)] \node[innode] (zeta) {\strut$\zeta$};
%\tikzmark[2pt]{zeta}{$\zeta$}
)$};
% brace under z
\draw[decorate,decoration={brace,amplitude = \braceamp}]([yshift=-\braceshift]z_ges.south east)--node[below=\braceamp,inner sep=0pt](underbracez){}([yshift=-\braceshift]z_ges.south west);

\node(K_bar)[right=\hordistbig of K.center,anchor=center, inner sep=0pt]{};

%\node(K_til)[right=\hordistK of K_bar]{$\widetilde{\pK}_{\prho\prho} - \widetilde{\pK}_{\psigma\psigma}$};
%\draw[->](K_bar)--(K_til);
%\node(K_ges)[fit=(K_bar)(K_til),inner sep=0pt]{};
\node(rho_ges)[below=\vertdist of K_bar, inner xsep=0pt,fillr=bluecol]{\strut $(
\tikz[remember picture,baseline=(rho.base)] \node[innode] (rho) {\strut$\prho$};
,
\tikz[remember picture,baseline=(sigma.base)] \node[innode] (sigma) {\strut $\psigma$};
%\tikzmark[2pt]{sigma}{$\psigma$}
)$};

\node(G)[right=\hordistbig of K_bar.center,anchor=center, inner sep=0pt]{};
\node(xi_ges)[below=\vertdist of G, inner xsep=0pt,fillr=greencol]{\strut $(
\tikz[remember picture,baseline=(xi.base)] \node[innode] (xi) {\strut $\pxi$};
%\tikzmark[2pt]{xi}{$\pxi$}
,
\tikz[remember picture,baseline=(eta.base)] \node[innode] (eta) {\strut $\peta$};
%\tikzmark[2pt]{eta}{$\peta$}
)$};

% Beschriftungsknoten
\node(zrho_ges)[fit=(z_ges)(rho_ges), inner sep=0pt]{};
\node(rhoxi_ges)[fit=(rho_ges)(xi_ges), inner sep=0pt]{};
\begin{scope}[color=blue]
	% rhoi
%	\node(rhoi) at (zrho_ges.south)[xshift=-\xshiftlabels,yshift=-\yshiftlabels]{$\rho_i(z)$};
	\draw[->, shorten <=1pt](z_ges.east south east) --node[below](rhoi){$\rho_i(z)$, $\sigma_j(\zeta)$} (rho_ges.west south west);
%	\node(sigmaj) at (zrho_ges.south)[xshift=\xshiftlabels,yshift=-\yshiftlabels]{$\sigma_j(\zeta)$};
%	\draw[->](zeta.south east) .. controls (sigmaj.north) .. (sigma.south west);
\end{scope}
\begin{scope}[color=red]
		% zi
%	\node(zi) at (zrho_ges.north)[yshift=0]{$z_i(\prho)$, $\zeta_j(\psigma)$};
	\draw[->, shorten <=1pt](rho_ges.west north west) --node[above](zi){$z_i(\prho)$, $\zeta_j(\psigma)$} (z_ges.east north east);
%	\node(zetaj) at (zrho_ges.north)[xshift=\xshiftlabels,yshift=\yshiftlabels]{$\zeta_j(\psigma)$};
%	\draw[->](sigma.north west) .. controls (zetaj.south) .. (zeta.north east);
\end{scope}
% brace under rho
\draw[decorate,decoration={brace,amplitude = \braceamp}]([yshift=-\braceshift]rho_ges.south east)--node[below=\braceamp,inner sep=0pt](underbracerho){}([yshift=-\braceshift]rho_ges.south west);
% xijsigma
\begin{scope}[color=green!50!black]
	\node(xiijsigma) at (rhoxi_ges.south)[yshift=-\yshiftlabels]{$\xi_{ij}^{\rho\sigma}(\prho,\psigma)$,
	$\eta_{ij}^{\rho\sigma}(\prho,\psigma)$};
	\draw[->,shorten >=-2pt](underbracerho.center) .. controls ([yshift=-\curveshift]xiijsigma.south west) and ([yshift=-\curveshift]xiijsigma.south east) .. (xi_ges.south west);
\end{scope}
% brace over xi
\draw[decorate,decoration={brace,amplitude = \braceamp}]([yshift=\braceshift]xi_ges.north west)--node[above=\braceamp,inner sep=0pt](overbracexi){}([yshift=\braceshift]xi_ges.north east);
\begin{scope}[color=blue]
% rhoijxi
\node(rhoijxi) at (rhoxi_ges.north)[yshift=\yshiftlabels]{$\rho_{ij}(\pxi,\peta)$,
 $\sigma_{ij}(\pxi,\peta)$};
\draw[->](overbracexi.center) .. controls ([yshift=\curveshift]rhoijxi.north east) and ([yshift=\curveshift]rhoijxi.north west) .. (rho_ges.north);
%\path[draw,->](overbracexi.center) to[out=150,in=0, looseness=0.6](rhoijxi.north)to[out=180,in=50,looseness=0.6]
%(rho_ges.north);
\end{scope}
% zxiges
\node(zxi_ges)[fit=(z_ges)(xi_ges)(zi)(xiijsigma)]{};
\begin{scope}[color=green!50!black]
	\node(xiijz)[yshift=-\yshiftlabelsbig]at(zxi_ges.south){$\xi_{ij}(z,\zeta)$, $\eta_{ij}(z,\zeta)$};
	\draw[->,shorten >=0pt](underbracez.center) .. controls ([xshift=-\controlshift]xiijz) .. (xiijz) .. controls ([xshift=\controlshift]xiijz) .. (xi_ges.south south west);
\end{scope}

% zijxi
\begin{scope}[color=red]
\node(zijxi)[yshift=\yshiftlabelsbig]at(zxi_ges.north){$z_{ij}(\pxi,\peta)$, $\zeta_{ij}(\pxi,\peta)$};
\draw[->](overbracexi.center) .. controls ([xshift=\controlshift]zijxi) .. (zijxi) .. controls ([xshift=-\controlshift]zijxi) .. (z_ges.north);
\end{scope}

% Schleife
\node(phant1)[above right=\radius of overbracexi.north east,inner sep=0pt]{};
\node(phant2)[below right=\radius of xi_ges.south east,inner sep=0pt]{};
\begin{scope}[color=green!50!black]
\draw[->](overbracexi.center) .. node[above,near start]{$ij \rightarrow kl$}node[right, text width=1.5cm](xikl){$\xi_{kl}^{\xi\eta}(\pxi,\peta)$ \\[4pt] $\eta_{kl}^{\xi\eta}(\pxi,\peta)$}  controls (phant1) and (phant2) .. (xi_ges.south);
\end{scope}

% Hintergründe und Beschriftungen:
\node(Ktext)[below=\textshift of z_ges]{\strut original coordinates $(z,\zeta)$};
\node(rhotext)[below=\textshift of rho_ges]{\strut standard form coordinates $(\prho,\psigma)$};
\node(xitext)[below=\textshift of xi_ges]{\strut canonical coordinates $(\pxi,\peta)$};
%at (rhotext.base east-|xikl.south east)

\node(mid1)[inner sep=0pt,outer sep=0pt]at($(K.east)!0.5!(K_bar.west)$){};
\node(mid2)[inner sep=0pt]at($(K_bar.east)!0.5!(G.west)$){};

% ganze Bereiche hinterlegt
%\begin{scope}[on background layer]
%\node(back1)[fit=(K)(mid1)(Ktext),fill=red!10,rounded corners,inner sep=0pt]{};
%\node(back2)[fit=(mid1)(mid2)(rhotext)(K_bar),fill=blue!10,rounded corners,inner sep=0pt]{};
%\node(back3)[fit=(mid2)(G.north|-K_bar.north east)(xitext)(xikl),fill=green!10,rounded corners,inner sep=0pt]{};
%\end{scope}



\end{tikzpicture}

==> koordinatensystem.tex <==
% Verwendung mit:
%\input{koordinatensystem}
%{\small %Schriftgroesse festlegen
%\coordsys[2.75]{0.6} %Koorddinaten mit Skalierung 2.75 und alpha = 0.6 zeichnen.
%}
\usetikzlibrary{intersections}

\newcommand{\coordsys}[2][1]{
\begin{tikzpicture}[scale=#1]
\newcommand{\linew}{2pt} %Linienstaerke fette Linien
\newcommand{\alphaij}{#2}
\newcommand{\beschbreit}{0.025}
\newcommand{\achsenfaktor}{1.4}
\newcommand{\achsenfaktorx}{1.2}
% Achsen
\draw[->](0,0)--(\achsenfaktorx+\achsenfaktorx*\alphaij,0)node[below right]{$\pxi$};
\draw[->](0,-\achsenfaktor+\achsenfaktor*\alphaij)--(0,\achsenfaktor*\alphaij)node[left]{$\peta$};

% Achsenbeschriftungen
% x
\coordinate(a) at (\alphaij,0);
\draw[shift={(a)}](0,-\beschbreit)--(0,+\beschbreit)node[above]{$\;\;\,a_{\phantom{ij}}$};	
\coordinate(1pa) at (1+\alphaij,0);
\draw[shift={(1pa)}](0,-\beschbreit)--(0,+\beschbreit)node[above]{$\phi_i(1)+\phi_j(1)$};	

% y
\coordinate(b) at (0,-1+\alphaij);
\draw[shift={(b)}](\beschbreit,0)--(-\beschbreit,0)node[left]{$b$};	
\coordinate(a2) at (0,\alphaij);
\draw[shift={(a2)}](\beschbreit,0)--(-\beschbreit,0)node[left]{$a$};
\coordinate(0) at (0,0);
\draw[shift={(0)}](\beschbreit,0)--(-\beschbreit,0)node[left]{$0$};

% Ortsbereiche beschriften
\node at (\alphaij+0.55,\alphaij/2.5-0.4){\normalsize$\mathcal{D}_{ij}$};
%\node[anchor=east, inner sep=0pt] at (2*\alphaij,-1/3+\alphaij/3){\normalsize$\mathcal{D}_2$};

% Dreieck
\draw[line width=\linew](0,0)--node[pos=0.25,xshift=-0.1cm](gam1){}node[sloped,pos=0.4,above]{$\Gamma_{\!1}$}(\alphaij,\alphaij);
\draw[dashed](\alphaij,\alphaij)--(1+\alphaij,-1+\alphaij);
%\draw[bend left=-10, line width=\linew,name path=gam2path](0,0) to (1+\alphaij,-1+\alphaij);
\coordinate(newx) at (1+\alphaij,-1+\alphaij);

%\coordinate(newx) at (1+\alphaij,-1+\alphaij);
\begin{scope}[x={(newx)},y={($(0,0)!1!90:(newx)$)}]
\draw[out=-40,in=170, line width=\linew,name path=gam2path](0,0) to (0.5,0);
\draw[out=170-180,in=175, line width=\linew](0.5,0) to (1,0);
%\draw[bend left=-10, line width=\linew, shift={(0,-0.03)}](0,0) to node[sloped,pos=0.3,below]{$\Gamma_{\!2}: \eta_{ij}(\xi_{ij})$}node[inner sep=0pt,pos=0.53, outer sep=0pt](gam2){}(1,0);
\draw[out=-40,in=170, line width=\linew, shift={(0,-0.03)}](0-0.01,0) to node[sloped,pos=0.58,below]{$\Gamma_{\!2}: \peta_{l}(\pxi)$}node[inner sep=0pt,pos=1, outer sep=0pt](gam2){}(0.5,0);
\draw[out=170-180,in=175, line width=\linew, shift={(0,-0.03)}](0.5,0) to (1+0.005,0);
\end{scope}
\path[name path=gam1proj](gam1)--(gam1|-b);
%\draw[line width=\linew](0,0)--node[sloped,pos=0.3,above]{$\Gamma_{\!2}$}(2*\alphaij,0);
%\draw(0,0)--(2*\alphaij,0);

% Pfeile zeichnen
\node (gam2del) at ([yshift=0.42cm]gam2){};
% weiss vorzeichnen, damit aussparung in oberer Randbedingungslinie
\draw[line width=3.5pt,white,shorten <=1pt](gam2)--(gam2del); 
\draw[line width=0.5pt,->](gam2)--(gam2del);


\begin{scope}[scale=1/#1] % sonst stimmt Position des Schnittes nicht
\path[name intersections={of=gam2path and gam1proj, by=schnitt}];
\end{scope}
\node (gam2aaadel) at ([xshift=0.33cm]schnitt){};
\draw[densely dash dot,line width=0.5pt,->](schnitt)--(gam2aaadel);


%\node (gam2adel) at ([xshift=0.7cm]gam2a){};
%\draw[line width=0.3pt,->](gam2a)--(gam2adel);
\node (gam1del) at ([xshift=0.33cm]gam1){};
\draw[densely dash dot,line width=0.5pt,->](gam1)--(gam1del);



\end{tikzpicture}













}
